Zero-Shot Sim-to-Real Robot Learning: A Dexterous Manipulation Study on Reactive Catching

Dexterous manipulation is physics-intensive and highly sensitive to modeling errors and perception noise, making sim-to-real transfer prohibitively challenging. Domain randomization (DR) is commonly used to improve the robustness of learned policies for such tasks, but conventional DR randomizes one instance per episode, offering very limited exposure to the variability of real-world dynamics. To this end, we propose Domain-Randomized Instance Set (DRIS), which represents and propagates a set of randomized instances simultaneously, providing richer approximation of uncertain dynamics and enabling policies to learn actions that account for multiple possible outcomes. Supported by theoretical analysis, we show that DRIS yields more robust policies and alleviates the need for real-world fine-tuning, even with a modest number of instances (e.g., 10). We demonstrate this on a challenging reactive catching task. Unlike traditional catching setups that use end-effectors designed to mechanically stabilize the object (e.g., curved or enclosing surfaces), our system uses a flat plate that offers no passive stabilization, making the task highly sensitive to noise and requiring rapid reactive motions. The learned policies exhibit strong robustness to uncertainties and achieve reliable zero-shot sim-to-real transfer.

==> figs/eval_1_reward.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{mycolor2}{rgb}{0.23529,0.72941,0.32941}%
\definecolor{mycolor3}{rgb}{0.95686,0.76078,0.05098}%
\definecolor{mycolor5}{rgb}{0.85882,0.19608,0.21176}%
\definecolor{mycolor1}{rgb}{0.28235,0.52157,0.92941}%
\definecolor{mycolor4}{rgb}{1.00000,0.54902,0.00000}%

\begin{axis}[
width=0.85\linewidth,
height=0.8\linewidth,
scale only axis,
scaled ticks=false, 
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
xmin=0, xmax=2560000,
% xtick={500000, 1000000, 1500000, 2000000, 2500000},
% xticklabels={0.5M, 1M, 1.5M, 2M, 2.5M},
xtick={1000000, 2000000},
xticklabels={1M, 2M},
% title={under noisy observations $(2\sigma)$},
title={noisy $(1\sigma)$},
% xlabel={steps},
ymin=0, ymax=0.88,
ytick={0, 0.4, 0.8},
minor y tick num=4,
ylabel={\phantom{reward}},
% yticklabels={},
title style={font=\bfseries\small},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, legend columns = 3, fill=none, draw=none, at={(0.97,0.2)},anchor=east}
]
\path [fill=mycolor1, fill opacity=0.3]
(axis cs:0,0.0876964170898022)
--(axis cs:0,0.0503828635647871)
--(axis cs:25600,0.0709400372608708)
--(axis cs:51200,0.114180095847775)
--(axis cs:76800,0.127633404951073)
--(axis cs:102400,0.162984909148004)
--(axis cs:128000,0.196334165248591)
--(axis cs:153600,0.239379259316419)
--(axis cs:179200,0.28178899282523)
--(axis cs:204800,0.310439722403667)
--(axis cs:230400,0.340367955195015)
--(axis cs:256000,0.374589177575334)
--(axis cs:281600,0.403290029232079)
--(axis cs:307200,0.430260641205637)
--(axis cs:332800,0.443940066959015)
--(axis cs:358400,0.460598873097134)
--(axis cs:384000,0.462291555046278)
--(axis cs:409600,0.475368972559423)
--(axis cs:435200,0.497449109512561)
--(axis cs:460800,0.513814848554523)
--(axis cs:486400,0.530165321814392)
--(axis cs:512000,0.546103008792673)
--(axis cs:537600,0.561688892823408)
--(axis cs:563200,0.574554991268441)
--(axis cs:588800,0.587183200286414)
--(axis cs:614400,0.59509569533792)
--(axis cs:640000,0.606793218455137)
--(axis cs:665600,0.610388813584061)
--(axis cs:691200,0.619889261970088)
--(axis cs:716800,0.627631279416956)
--(axis cs:742400,0.636709552620989)
--(axis cs:768000,0.644452195527168)
--(axis cs:793600,0.641652196328553)
--(axis cs:819200,0.64918625623586)
--(axis cs:844800,0.652396873937122)
--(axis cs:870400,0.653282532455098)
--(axis cs:896000,0.65021865618267)
--(axis cs:921600,0.653170706284108)
--(axis cs:947200,0.65714201422831)
--(axis cs:972800,0.661468207545874)
--(axis cs:998400,0.66521898184302)
--(axis cs:1024000,0.669200763428999)
--(axis cs:1049600,0.671455051387777)
--(axis cs:1075200,0.677234717512537)
--(axis cs:1100800,0.681232062592744)
--(axis cs:1126400,0.682491845924743)
--(axis cs:1152000,0.684866745848111)
--(axis cs:1177600,0.684433829193708)
--(axis cs:1203200,0.688143288713066)
--(axis cs:1228800,0.689824128437683)
--(axis cs:1254400,0.690353693359248)
--(axis cs:1280000,0.692401313060815)
--(axis cs:1305600,0.69225994714189)
--(axis cs:1331200,0.693442693017232)
--(axis cs:1356800,0.693239171642588)
--(axis cs:1382400,0.6921996256592)
--(axis cs:1408000,0.691913247770278)
--(axis cs:1433600,0.693505224201183)
--(axis cs:1459200,0.689146136405406)
--(axis cs:1484800,0.685181246836745)
--(axis cs:1510400,0.686585462267422)
--(axis cs:1536000,0.688726763293302)
--(axis cs:1561600,0.69038035692244)
--(axis cs:1587200,0.684235400788419)
--(axis cs:1612800,0.684192041846088)
--(axis cs:1638400,0.687077898527267)
--(axis cs:1664000,0.68432756356181)
--(axis cs:1689600,0.685282197096085)
--(axis cs:1715200,0.683798794895995)
--(axis cs:1740800,0.685656563078854)
--(axis cs:1766400,0.689272205922647)
--(axis cs:1792000,0.692382482218101)
--(axis cs:1817600,0.692405371698872)
--(axis cs:1843200,0.692327744106116)
--(axis cs:1868800,0.695047354037376)
--(axis cs:1894400,0.692580653612826)
--(axis cs:1920000,0.68810342568095)
--(axis cs:1945600,0.686699909744439)
--(axis cs:1971200,0.684860392080451)
--(axis cs:1996800,0.681782546969921)
--(axis cs:2022400,0.684245649036585)
--(axis cs:2048000,0.688172006803943)
--(axis cs:2073600,0.68957374770366)
--(axis cs:2099200,0.692107879314007)
--(axis cs:2124800,0.692381253034949)
--(axis cs:2150400,0.692745430456421)
--(axis cs:2176000,0.691708145257135)
--(axis cs:2201600,0.693167889107271)
--(axis cs:2227200,0.692458945133038)
--(axis cs:2252800,0.691875888085879)
--(axis cs:2278400,0.693367557970058)
--(axis cs:2304000,0.69529655787411)
--(axis cs:2329600,0.694328153066921)
--(axis cs:2355200,0.663255924994537)
--(axis cs:2380800,0.667788810016345)
--(axis cs:2406400,0.673487846976905)
--(axis cs:2432000,0.676907449912416)
--(axis cs:2457600,0.682138909984076)
--(axis cs:2483200,0.689953572401839)
--(axis cs:2508800,0.693104022110314)
--(axis cs:2534400,0.677470001143069)
--(axis cs:2534400,0.708920352366271)
--(axis cs:2534400,0.708920352366271)
--(axis cs:2508800,0.720179877060678)
--(axis cs:2483200,0.718535861017907)
--(axis cs:2457600,0.718650403301409)
--(axis cs:2432000,0.716707730528036)
--(axis cs:2406400,0.718377881308348)
--(axis cs:2380800,0.71687740104383)
--(axis cs:2355200,0.715169927740736)
--(axis cs:2329600,0.716951788288192)
--(axis cs:2304000,0.717456309704162)
--(axis cs:2278400,0.71706104203084)
--(axis cs:2252800,0.719261582944896)
--(axis cs:2227200,0.727433747245923)
--(axis cs:2201600,0.726960138283062)
--(axis cs:2176000,0.727899785225284)
--(axis cs:2150400,0.726497381078813)
--(axis cs:2124800,0.725109900768668)
--(axis cs:2099200,0.722471971261597)
--(axis cs:2073600,0.718722451208887)
--(axis cs:2048000,0.716718781314197)
--(axis cs:2022400,0.714289444209203)
--(axis cs:1996800,0.711315905141036)
--(axis cs:1971200,0.707929619064857)
--(axis cs:1945600,0.705173899815739)
--(axis cs:1920000,0.706103500947488)
--(axis cs:1894400,0.70454461856901)
--(axis cs:1868800,0.702478645494555)
--(axis cs:1843200,0.703012929889991)
--(axis cs:1817600,0.703646159749643)
--(axis cs:1792000,0.701285813296208)
--(axis cs:1766400,0.699122721141626)
--(axis cs:1740800,0.694702674953748)
--(axis cs:1715200,0.694174586830948)
--(axis cs:1689600,0.700420404143556)
--(axis cs:1664000,0.700702881746301)
--(axis cs:1638400,0.697834235628498)
--(axis cs:1612800,0.696826558071552)
--(axis cs:1587200,0.696762761474716)
--(axis cs:1561600,0.696842762982708)
--(axis cs:1536000,0.695166637546392)
--(axis cs:1510400,0.696151298344165)
--(axis cs:1484800,0.708424632482469)
--(axis cs:1459200,0.705487659381936)
--(axis cs:1433600,0.708370123767917)
--(axis cs:1408000,0.710384773410666)
--(axis cs:1382400,0.711646364335798)
--(axis cs:1356800,0.711186555677125)
--(axis cs:1331200,0.709766073796394)
--(axis cs:1305600,0.707282493205815)
--(axis cs:1280000,0.704054064691031)
--(axis cs:1254400,0.704511689698721)
--(axis cs:1228800,0.705034626291192)
--(axis cs:1203200,0.702726078249139)
--(axis cs:1177600,0.703188028129861)
--(axis cs:1152000,0.704450234194084)
--(axis cs:1126400,0.702898157595436)
--(axis cs:1100800,0.701755313017582)
--(axis cs:1075200,0.701790714792946)
--(axis cs:1049600,0.696236303051381)
--(axis cs:1024000,0.695081650872125)
--(axis cs:998400,0.690692830435815)
--(axis cs:972800,0.705325660171542)
--(axis cs:947200,0.703412809790866)
--(axis cs:921600,0.703652885708373)
--(axis cs:896000,0.699339075372041)
--(axis cs:870400,0.694782709170701)
--(axis cs:844800,0.691870892241519)
--(axis cs:819200,0.690185646288453)
--(axis cs:793600,0.685644041681996)
--(axis cs:768000,0.678239338728688)
--(axis cs:742400,0.674837561493987)
--(axis cs:716800,0.668197175233172)
--(axis cs:691200,0.660469707043564)
--(axis cs:665600,0.651063506789395)
--(axis cs:640000,0.643479774301937)
--(axis cs:614400,0.637914953799126)
--(axis cs:588800,0.629153773500322)
--(axis cs:563200,0.618007319824996)
--(axis cs:537600,0.608060262486529)
--(axis cs:512000,0.595488335558501)
--(axis cs:486400,0.579401872341241)
--(axis cs:460800,0.572486527836574)
--(axis cs:435200,0.559041689244078)
--(axis cs:409600,0.546532674651979)
--(axis cs:384000,0.533687855541679)
--(axis cs:358400,0.51830514258877)
--(axis cs:332800,0.4960284824358)
--(axis cs:307200,0.473450350141872)
--(axis cs:281600,0.449256616529204)
--(axis cs:256000,0.423524492553859)
--(axis cs:230400,0.394052527761259)
--(axis cs:204800,0.358031367421813)
--(axis cs:179200,0.323556896356164)
--(axis cs:153600,0.299618527976488)
--(axis cs:128000,0.2603038685566)
--(axis cs:102400,0.219197545051588)
--(axis cs:76800,0.169740480551344)
--(axis cs:51200,0.117976175987393)
--(axis cs:25600,0.0929879539306753)
--(axis cs:0,0.0876964170898022)
--cycle;

\path [fill=mycolor2, fill opacity=0.3]
(axis cs:0,0.0518048200428618)
--(axis cs:0,-0.0117648920337491)
--(axis cs:25600,0.000711231299349507)
--(axis cs:51200,0.041223766180919)
--(axis cs:76800,0.0884054198874572)
--(axis cs:102400,0.13821448604331)
--(axis cs:128000,0.186027727171626)
--(axis cs:153600,0.22418951486559)
--(axis cs:179200,0.261197666120127)
--(axis cs:204800,0.290806437200225)
--(axis cs:230400,0.326985999165618)
--(axis cs:256000,0.359544480101041)
--(axis cs:281600,0.388566552818236)
--(axis cs:307200,0.414579588054795)
--(axis cs:332800,0.440107439456931)
--(axis cs:358400,0.463463794151784)
--(axis cs:384000,0.486119089128687)
--(axis cs:409600,0.506781634981034)
--(axis cs:435200,0.526861614786904)
--(axis cs:460800,0.544068323024665)
--(axis cs:486400,0.560511175528482)
--(axis cs:512000,0.576421062250155)
--(axis cs:537600,0.589806428534172)
--(axis cs:563200,0.602745111364902)
--(axis cs:588800,0.613673371843717)
--(axis cs:614400,0.622912895007194)
--(axis cs:640000,0.629121609613926)
--(axis cs:665600,0.632683033479949)
--(axis cs:691200,0.638910693380154)
--(axis cs:716800,0.643790040222157)
--(axis cs:742400,0.650601963232303)
--(axis cs:768000,0.655200385339036)
--(axis cs:793600,0.660409782646675)
--(axis cs:819200,0.662000291440193)
--(axis cs:844800,0.665908424894171)
--(axis cs:870400,0.664795035843223)
--(axis cs:896000,0.663900293811336)
--(axis cs:921600,0.667646977289753)
--(axis cs:947200,0.670097006330022)
--(axis cs:972800,0.66994887323274)
--(axis cs:998400,0.673363046525199)
--(axis cs:1024000,0.676964194169268)
--(axis cs:1049600,0.67169257453481)
--(axis cs:1075200,0.664447416584139)
--(axis cs:1100800,0.666471896942266)
--(axis cs:1126400,0.671101718368522)
--(axis cs:1152000,0.674024008102861)
--(axis cs:1177600,0.67621095421442)
--(axis cs:1203200,0.667497110328496)
--(axis cs:1228800,0.66629481963414)
--(axis cs:1254400,0.667658793122177)
--(axis cs:1280000,0.67152786273564)
--(axis cs:1305600,0.675447183686151)
--(axis cs:1331200,0.677042006656936)
--(axis cs:1356800,0.6701566723835)
--(axis cs:1382400,0.673689767174337)
--(axis cs:1408000,0.676558284514799)
--(axis cs:1433600,0.678082058221788)
--(axis cs:1459200,0.680056076931986)
--(axis cs:1484800,0.681610034916722)
--(axis cs:1510400,0.685282296158005)
--(axis cs:1536000,0.685474685083016)
--(axis cs:1561600,0.686645338840044)
--(axis cs:1587200,0.687787863750905)
--(axis cs:1612800,0.685270619192483)
--(axis cs:1638400,0.686687612390596)
--(axis cs:1664000,0.680830441862105)
--(axis cs:1689600,0.682702170535719)
--(axis cs:1715200,0.684657498941441)
--(axis cs:1740800,0.676215945753132)
--(axis cs:1766400,0.678830808442217)
--(axis cs:1792000,0.678313768785202)
--(axis cs:1817600,0.677883777619462)
--(axis cs:1843200,0.679800206938311)
--(axis cs:1868800,0.676865826476967)
--(axis cs:1894400,0.669132225213902)
--(axis cs:1920000,0.670924254023538)
--(axis cs:1945600,0.674109863099226)
--(axis cs:1971200,0.67774702311025)
--(axis cs:1996800,0.669060021727105)
--(axis cs:2022400,0.67217572595687)
--(axis cs:2048000,0.674213452134114)
--(axis cs:2073600,0.678761127440978)
--(axis cs:2099200,0.682777129083632)
--(axis cs:2124800,0.683316700951305)
--(axis cs:2150400,0.685125645661747)
--(axis cs:2176000,0.684499913140233)
--(axis cs:2201600,0.685424416924822)
--(axis cs:2227200,0.688647444640245)
--(axis cs:2252800,0.6832922481442)
--(axis cs:2278400,0.68618139938765)
--(axis cs:2304000,0.690015866037353)
--(axis cs:2329600,0.693054628120542)
--(axis cs:2355200,0.69306144115431)
--(axis cs:2380800,0.693396848479047)
--(axis cs:2406400,0.695717874544719)
--(axis cs:2432000,0.696858319338317)
--(axis cs:2457600,0.696268394699226)
--(axis cs:2483200,0.698220731996272)
--(axis cs:2508800,0.694493235217313)
--(axis cs:2534400,0.695599487769332)
--(axis cs:2534400,0.721798390705868)
--(axis cs:2534400,0.721798390705868)
--(axis cs:2508800,0.722688770898082)
--(axis cs:2483200,0.722043500686334)
--(axis cs:2457600,0.719593406747827)
--(axis cs:2432000,0.718891182116931)
--(axis cs:2406400,0.717215151950548)
--(axis cs:2380800,0.714427971075495)
--(axis cs:2355200,0.713481289695511)
--(axis cs:2329600,0.713006712716847)
--(axis cs:2304000,0.71495957635087)
--(axis cs:2278400,0.717175554845385)
--(axis cs:2252800,0.715381485788004)
--(axis cs:2227200,0.714069404897034)
--(axis cs:2201600,0.716280095657606)
--(axis cs:2176000,0.717448590232841)
--(axis cs:2150400,0.725345528479033)
--(axis cs:2124800,0.725551290703666)
--(axis cs:2099200,0.724860573770951)
--(axis cs:2073600,0.724854554145585)
--(axis cs:2048000,0.727417726829843)
--(axis cs:2022400,0.72632614982865)
--(axis cs:1996800,0.727187884855704)
--(axis cs:1971200,0.72372966816366)
--(axis cs:1945600,0.722064715775043)
--(axis cs:1920000,0.722825491893956)
--(axis cs:1894400,0.723993922807072)
--(axis cs:1868800,0.720081599387118)
--(axis cs:1843200,0.728898972488017)
--(axis cs:1817600,0.727331950150751)
--(axis cs:1792000,0.723326058620634)
--(axis cs:1766400,0.720726133362212)
--(axis cs:1740800,0.720975688046584)
--(axis cs:1715200,0.716343320903939)
--(axis cs:1689600,0.715172076877693)
--(axis cs:1664000,0.715254144234516)
--(axis cs:1638400,0.713546419411177)
--(axis cs:1612800,0.715662871805017)
--(axis cs:1587200,0.714139345597628)
--(axis cs:1561600,0.712130989779997)
--(axis cs:1536000,0.708245902074221)
--(axis cs:1510400,0.705163055512212)
--(axis cs:1484800,0.702812254161195)
--(axis cs:1459200,0.701606626008671)
--(axis cs:1433600,0.700591522158442)
--(axis cs:1408000,0.699816109288246)
--(axis cs:1382400,0.69957675105443)
--(axis cs:1356800,0.697988921632237)
--(axis cs:1331200,0.70123640004148)
--(axis cs:1305600,0.712907524224809)
--(axis cs:1280000,0.714679114228155)
--(axis cs:1254400,0.71562915811072)
--(axis cs:1228800,0.718718165615118)
--(axis cs:1203200,0.716558394845568)
--(axis cs:1177600,0.712012342827084)
--(axis cs:1152000,0.712747938647277)
--(axis cs:1126400,0.710424585808097)
--(axis cs:1100800,0.708967037060683)
--(axis cs:1075200,0.709832587381461)
--(axis cs:1049600,0.709417921744129)
--(axis cs:1024000,0.706791709335618)
--(axis cs:998400,0.705025430136418)
--(axis cs:972800,0.702046448115873)
--(axis cs:947200,0.700855382905061)
--(axis cs:921600,0.700516345223863)
--(axis cs:896000,0.698030486141706)
--(axis cs:870400,0.694297407608878)
--(axis cs:844800,0.692129110086494)
--(axis cs:819200,0.68691854788718)
--(axis cs:793600,0.685142904680257)
--(axis cs:768000,0.680764732009379)
--(axis cs:742400,0.675405686106807)
--(axis cs:716800,0.669387105008249)
--(axis cs:691200,0.661389821657437)
--(axis cs:665600,0.652640666212732)
--(axis cs:640000,0.643743876067274)
--(axis cs:614400,0.638327145291886)
--(axis cs:588800,0.629295442437445)
--(axis cs:563200,0.619220701286785)
--(axis cs:537600,0.609201681971803)
--(axis cs:512000,0.597805689058195)
--(axis cs:486400,0.583975338294466)
--(axis cs:460800,0.56854036040436)
--(axis cs:435200,0.554309902587282)
--(axis cs:409600,0.539555930690557)
--(axis cs:384000,0.518504090937513)
--(axis cs:358400,0.501291486478288)
--(axis cs:332800,0.481606340814061)
--(axis cs:307200,0.456304714432157)
--(axis cs:281600,0.434079945011935)
--(axis cs:256000,0.404227693118677)
--(axis cs:230400,0.371128086356121)
--(axis cs:204800,0.338827219414619)
--(axis cs:179200,0.300216756111371)
--(axis cs:153600,0.263937758276287)
--(axis cs:128000,0.223232662610626)
--(axis cs:102400,0.180910443924833)
--(axis cs:76800,0.144072113558547)
--(axis cs:51200,0.0916818137858843)
--(axis cs:25600,0.05930787698119)
--(axis cs:0,0.0518048200428618)
--cycle;

\path [fill=mycolor3, fill opacity=0.3]
(axis cs:0,0.0454281093107194)
--(axis cs:0,-0.0123681782609751)
--(axis cs:25600,0.00166045568704766)
--(axis cs:51200,0.0328366102194916)
--(axis cs:76800,0.0610885118319307)
--(axis cs:102400,0.0946893735638372)
--(axis cs:128000,0.142898170575549)
--(axis cs:153600,0.19158218568272)
--(axis cs:179200,0.236519538031635)
--(axis cs:204800,0.278707102154862)
--(axis cs:230400,0.310313703026533)
--(axis cs:256000,0.345253453431461)
--(axis cs:281600,0.377224971286745)
--(axis cs:307200,0.404545284571681)
--(axis cs:332800,0.432110286347165)
--(axis cs:358400,0.455069595265787)
--(axis cs:384000,0.476697154004666)
--(axis cs:409600,0.498978915730408)
--(axis cs:435200,0.521330110381999)
--(axis cs:460800,0.542137052824403)
--(axis cs:486400,0.557308377176328)
--(axis cs:512000,0.566987410591776)
--(axis cs:537600,0.576928060783909)
--(axis cs:563200,0.581964720105453)
--(axis cs:588800,0.594061928917222)
--(axis cs:614400,0.604654607299517)
--(axis cs:640000,0.613343410490977)
--(axis cs:665600,0.624071372545038)
--(axis cs:691200,0.631531684727314)
--(axis cs:716800,0.637462701667814)
--(axis cs:742400,0.645561437931112)
--(axis cs:768000,0.651929535230989)
--(axis cs:793600,0.658313550547044)
--(axis cs:819200,0.660017770474994)
--(axis cs:844800,0.661780483452214)
--(axis cs:870400,0.66381042802818)
--(axis cs:896000,0.666959957547402)
--(axis cs:921600,0.671407966760798)
--(axis cs:947200,0.675733852302929)
--(axis cs:972800,0.678998598685988)
--(axis cs:998400,0.683512190103598)
--(axis cs:1024000,0.687766935245029)
--(axis cs:1049600,0.689542156589799)
--(axis cs:1075200,0.689245984756332)
--(axis cs:1100800,0.68888122197755)
--(axis cs:1126400,0.692535571557684)
--(axis cs:1152000,0.696682769882632)
--(axis cs:1177600,0.694936373813131)
--(axis cs:1203200,0.693540525418819)
--(axis cs:1228800,0.693973744829458)
--(axis cs:1254400,0.691418135551214)
--(axis cs:1280000,0.689627692319531)
--(axis cs:1305600,0.692569712745563)
--(axis cs:1331200,0.696000248415357)
--(axis cs:1356800,0.695824221791484)
--(axis cs:1382400,0.69907760073671)
--(axis cs:1408000,0.703950076712776)
--(axis cs:1433600,0.707295531286267)
--(axis cs:1459200,0.710507948224508)
--(axis cs:1484800,0.709590951637532)
--(axis cs:1510400,0.712772292153187)
--(axis cs:1536000,0.715209731505825)
--(axis cs:1561600,0.716594157805949)
--(axis cs:1587200,0.716253837459229)
--(axis cs:1612800,0.718949889460194)
--(axis cs:1638400,0.718877341678697)
--(axis cs:1664000,0.720537633177825)
--(axis cs:1689600,0.717790898168423)
--(axis cs:1715200,0.719586598111723)
--(axis cs:1740800,0.722186512328945)
--(axis cs:1766400,0.724224238270171)
--(axis cs:1792000,0.724522744314919)
--(axis cs:1817600,0.725205915247761)
--(axis cs:1843200,0.722420574867592)
--(axis cs:1868800,0.724421697264011)
--(axis cs:1894400,0.726462000753239)
--(axis cs:1920000,0.727243692403563)
--(axis cs:1945600,0.724473868337734)
--(axis cs:1971200,0.725791965097496)
--(axis cs:1996800,0.725735230580937)
--(axis cs:2022400,0.725296331565416)
--(axis cs:2048000,0.725215135814503)
--(axis cs:2073600,0.723806159672015)
--(axis cs:2099200,0.727334860497431)
--(axis cs:2124800,0.729153656255936)
--(axis cs:2150400,0.72727292841971)
--(axis cs:2176000,0.725204965960827)
--(axis cs:2201600,0.724589747861609)
--(axis cs:2227200,0.724271094133482)
--(axis cs:2252800,0.721219177864725)
--(axis cs:2278400,0.721739376740085)
--(axis cs:2304000,0.720021930969796)
--(axis cs:2329600,0.721924615252655)
--(axis cs:2355200,0.723404301233738)
--(axis cs:2380800,0.720347674808311)
--(axis cs:2406400,0.715002663729471)
--(axis cs:2432000,0.714687417689841)
--(axis cs:2457600,0.71835193081159)
--(axis cs:2483200,0.721387776010726)
--(axis cs:2508800,0.723439223163951)
--(axis cs:2534400,0.723111172573599)
--(axis cs:2534400,0.74468268371848)
--(axis cs:2534400,0.74468268371848)
--(axis cs:2508800,0.741987648159094)
--(axis cs:2483200,0.740239086081928)
--(axis cs:2457600,0.737753529474374)
--(axis cs:2432000,0.737189153709157)
--(axis cs:2406400,0.736964207671231)
--(axis cs:2380800,0.737425928503011)
--(axis cs:2355200,0.73382523499844)
--(axis cs:2329600,0.73436463358562)
--(axis cs:2304000,0.733683906551767)
--(axis cs:2278400,0.733559027372495)
--(axis cs:2252800,0.733322231829896)
--(axis cs:2227200,0.733737076748793)
--(axis cs:2201600,0.735228563184411)
--(axis cs:2176000,0.734231313254871)
--(axis cs:2150400,0.73763868000947)
--(axis cs:2124800,0.739393410383403)
--(axis cs:2099200,0.736494489742794)
--(axis cs:2073600,0.734164141381238)
--(axis cs:2048000,0.736692908538433)
--(axis cs:2022400,0.73515454941994)
--(axis cs:1996800,0.734858343180157)
--(axis cs:1971200,0.732760978803403)
--(axis cs:1945600,0.734076310264797)
--(axis cs:1920000,0.733949034238546)
--(axis cs:1894400,0.735479258628948)
--(axis cs:1868800,0.736267107077697)
--(axis cs:1843200,0.736845680159413)
--(axis cs:1817600,0.736084450569553)
--(axis cs:1792000,0.735491089395704)
--(axis cs:1766400,0.735687915111902)
--(axis cs:1740800,0.735968515143332)
--(axis cs:1715200,0.734472070505354)
--(axis cs:1689600,0.733057245907697)
--(axis cs:1664000,0.729407262308049)
--(axis cs:1638400,0.727028915486924)
--(axis cs:1612800,0.728544197420347)
--(axis cs:1587200,0.728897448819443)
--(axis cs:1561600,0.72787103893877)
--(axis cs:1536000,0.729216377463888)
--(axis cs:1510400,0.727990622369154)
--(axis cs:1484800,0.729582205162396)
--(axis cs:1459200,0.730655179707837)
--(axis cs:1433600,0.729541202921861)
--(axis cs:1408000,0.734140506850805)
--(axis cs:1382400,0.732188165001706)
--(axis cs:1356800,0.732338015561231)
--(axis cs:1331200,0.7279093145726)
--(axis cs:1305600,0.725774593055468)
--(axis cs:1280000,0.727748740769996)
--(axis cs:1254400,0.728537124976309)
--(axis cs:1228800,0.725759813680059)
--(axis cs:1203200,0.723712273913067)
--(axis cs:1177600,0.72097213110977)
--(axis cs:1152000,0.717618415150992)
--(axis cs:1126400,0.715573263554376)
--(axis cs:1100800,0.713144235566915)
--(axis cs:1075200,0.709969930185538)
--(axis cs:1049600,0.705219306567806)
--(axis cs:1024000,0.702314073198396)
--(axis cs:998400,0.697682635608789)
--(axis cs:972800,0.692507186902373)
--(axis cs:947200,0.692307933038725)
--(axis cs:921600,0.68974521615875)
--(axis cs:896000,0.690743359034869)
--(axis cs:870400,0.688582758034425)
--(axis cs:844800,0.686213693944472)
--(axis cs:819200,0.682942707344704)
--(axis cs:793600,0.677335490512521)
--(axis cs:768000,0.674520097107861)
--(axis cs:742400,0.668892733121759)
--(axis cs:716800,0.661994743511386)
--(axis cs:691200,0.654337722081847)
--(axis cs:665600,0.645578648705287)
--(axis cs:640000,0.636174152886596)
--(axis cs:614400,0.630877512454499)
--(axis cs:588800,0.620757275981739)
--(axis cs:563200,0.610556097117284)
--(axis cs:537600,0.59976083561444)
--(axis cs:512000,0.587203795064976)
--(axis cs:486400,0.575728304453914)
--(axis cs:460800,0.574499881961559)
--(axis cs:435200,0.560528576344316)
--(axis cs:409600,0.545365911384049)
--(axis cs:384000,0.526095734851835)
--(axis cs:358400,0.505341805415032)
--(axis cs:332800,0.482641909025548)
--(axis cs:307200,0.457372310601276)
--(axis cs:281600,0.429302577195315)
--(axis cs:256000,0.397259352659627)
--(axis cs:230400,0.364560774705845)
--(axis cs:204800,0.332147785308784)
--(axis cs:179200,0.291769024506809)
--(axis cs:153600,0.248441968859191)
--(axis cs:128000,0.205298399015131)
--(axis cs:102400,0.163257174532626)
--(axis cs:76800,0.128771180017669)
--(axis cs:51200,0.0848153552123774)
--(axis cs:25600,0.0511058168627802)
--(axis cs:0,0.0454281093107194)
--cycle;

\path [fill=mycolor4, fill opacity=0.3]
(axis cs:0,0.0491706434058477)
--(axis cs:0,-0.005881739474071)
--(axis cs:25600,-0.0023094072612676)
--(axis cs:51200,0.0155018240267746)
--(axis cs:76800,0.0545950745133854)
--(axis cs:102400,0.0946960369414003)
--(axis cs:128000,0.131278842842464)
--(axis cs:153600,0.175653504763143)
--(axis cs:179200,0.217408185966208)
--(axis cs:204800,0.258765775901089)
--(axis cs:230400,0.299519305922762)
--(axis cs:256000,0.331817334192222)
--(axis cs:281600,0.364167693124)
--(axis cs:307200,0.392860474024599)
--(axis cs:332800,0.417416511787247)
--(axis cs:358400,0.441051403691716)
--(axis cs:384000,0.467861517121213)
--(axis cs:409600,0.492092609313822)
--(axis cs:435200,0.514508050025634)
--(axis cs:460800,0.535202743213886)
--(axis cs:486400,0.550493728912736)
--(axis cs:512000,0.565230076453376)
--(axis cs:537600,0.572778509346979)
--(axis cs:563200,0.588667681318048)
--(axis cs:588800,0.599089063964007)
--(axis cs:614400,0.608926304693445)
--(axis cs:640000,0.612007213563211)
--(axis cs:665600,0.616584053693118)
--(axis cs:691200,0.622970570530461)
--(axis cs:716800,0.628372819769646)
--(axis cs:742400,0.637247425572084)
--(axis cs:768000,0.646323354226848)
--(axis cs:793600,0.653511134067226)
--(axis cs:819200,0.658389366331348)
--(axis cs:844800,0.656610258950776)
--(axis cs:870400,0.664839697613407)
--(axis cs:896000,0.668247882913252)
--(axis cs:921600,0.672119880425639)
--(axis cs:947200,0.675695960907148)
--(axis cs:972800,0.676601815683275)
--(axis cs:998400,0.675961980378628)
--(axis cs:1024000,0.68070389348039)
--(axis cs:1049600,0.682376978427564)
--(axis cs:1075200,0.681178802194545)
--(axis cs:1100800,0.685259186601609)
--(axis cs:1126400,0.689671883305838)
--(axis cs:1152000,0.690618056102326)
--(axis cs:1177600,0.68752863185862)
--(axis cs:1203200,0.688769502300093)
--(axis cs:1228800,0.692879913372891)
--(axis cs:1254400,0.693088506626302)
--(axis cs:1280000,0.696309148181233)
--(axis cs:1305600,0.693325960243338)
--(axis cs:1331200,0.696505551424329)
--(axis cs:1356800,0.699118352170926)
--(axis cs:1382400,0.701781133306117)
--(axis cs:1408000,0.69902872664399)
--(axis cs:1433600,0.695804314033686)
--(axis cs:1459200,0.695071260815555)
--(axis cs:1484800,0.696441539729511)
--(axis cs:1510400,0.700870570630452)
--(axis cs:1536000,0.704831188892647)
--(axis cs:1561600,0.708145761954402)
--(axis cs:1587200,0.712238280212488)
--(axis cs:1612800,0.715498279819065)
--(axis cs:1638400,0.717218908855779)
--(axis cs:1664000,0.716807505919385)
--(axis cs:1689600,0.715416399737409)
--(axis cs:1715200,0.714617030217882)
--(axis cs:1740800,0.715450641186052)
--(axis cs:1766400,0.713063979244384)
--(axis cs:1792000,0.70875524217945)
--(axis cs:1817600,0.710074045518193)
--(axis cs:1843200,0.710245598629057)
--(axis cs:1868800,0.706585828669548)
--(axis cs:1894400,0.708091236602773)
--(axis cs:1920000,0.705497465794381)
--(axis cs:1945600,0.703853956827475)
--(axis cs:1971200,0.707074223731264)
--(axis cs:1996800,0.710492974199988)
--(axis cs:2022400,0.712745418947369)
--(axis cs:2048000,0.71597955216577)
--(axis cs:2073600,0.719069539161551)
--(axis cs:2099200,0.722857297536593)
--(axis cs:2124800,0.723044048757446)
--(axis cs:2150400,0.721630247512309)
--(axis cs:2176000,0.722920158981628)
--(axis cs:2201600,0.723851135151462)
--(axis cs:2227200,0.721599842844693)
--(axis cs:2252800,0.721034523010023)
--(axis cs:2278400,0.719743785180628)
--(axis cs:2304000,0.720958649390248)
--(axis cs:2329600,0.721785935810331)
--(axis cs:2355200,0.721971399947553)
--(axis cs:2380800,0.720304622420644)
--(axis cs:2406400,0.718906142559872)
--(axis cs:2432000,0.720031393391783)
--(axis cs:2457600,0.720042843991518)
--(axis cs:2483200,0.720624225153881)
--(axis cs:2508800,0.723814932036797)
--(axis cs:2534400,0.72317841733331)
--(axis cs:2534400,0.736227705151361)
--(axis cs:2534400,0.736227705151361)
--(axis cs:2508800,0.735264228608108)
--(axis cs:2483200,0.734637034404471)
--(axis cs:2457600,0.734610363119125)
--(axis cs:2432000,0.734393654163981)
--(axis cs:2406400,0.733317929613034)
--(axis cs:2380800,0.733444001500902)
--(axis cs:2355200,0.732386105332086)
--(axis cs:2329600,0.731329819330295)
--(axis cs:2304000,0.730106720741001)
--(axis cs:2278400,0.728860711016625)
--(axis cs:2252800,0.728388820900475)
--(axis cs:2227200,0.72669669412823)
--(axis cs:2201600,0.727104478712009)
--(axis cs:2176000,0.725707613627769)
--(axis cs:2150400,0.726280730972732)
--(axis cs:2124800,0.726235297188615)
--(axis cs:2099200,0.723776281881523)
--(axis cs:2073600,0.72131108939452)
--(axis cs:2048000,0.720980628048452)
--(axis cs:2022400,0.722004651901776)
--(axis cs:1996800,0.721111590739489)
--(axis cs:1971200,0.72409181667441)
--(axis cs:1945600,0.722865213655746)
--(axis cs:1920000,0.725449177549595)
--(axis cs:1894400,0.725800226667471)
--(axis cs:1868800,0.723326773779861)
--(axis cs:1843200,0.724589119572889)
--(axis cs:1817600,0.726789548508716)
--(axis cs:1792000,0.72479690463012)
--(axis cs:1766400,0.72516885418664)
--(axis cs:1740800,0.727497309757545)
--(axis cs:1715200,0.727719903245143)
--(axis cs:1689600,0.730028480687647)
--(axis cs:1664000,0.729402854717062)
--(axis cs:1638400,0.729723297048075)
--(axis cs:1612800,0.73110008186507)
--(axis cs:1587200,0.730333124422592)
--(axis cs:1561600,0.730922130565195)
--(axis cs:1536000,0.72828130910813)
--(axis cs:1510400,0.726084153402688)
--(axis cs:1484800,0.724442201516225)
--(axis cs:1459200,0.725881706397781)
--(axis cs:1433600,0.723828389481146)
--(axis cs:1408000,0.721231400798796)
--(axis cs:1382400,0.718823753589641)
--(axis cs:1356800,0.718852766877871)
--(axis cs:1331200,0.715621758792763)
--(axis cs:1305600,0.714352226849546)
--(axis cs:1280000,0.711225636781218)
--(axis cs:1254400,0.70823525214551)
--(axis cs:1228800,0.703728637099274)
--(axis cs:1203200,0.707273439732793)
--(axis cs:1177600,0.707960450461992)
--(axis cs:1152000,0.708176888078146)
--(axis cs:1126400,0.709255292133695)
--(axis cs:1100800,0.706312824618777)
--(axis cs:1075200,0.705213447588258)
--(axis cs:1049600,0.703215382996054)
--(axis cs:1024000,0.701154605628524)
--(axis cs:998400,0.699356334097698)
--(axis cs:972800,0.696951122446356)
--(axis cs:947200,0.694754778408255)
--(axis cs:921600,0.691219142205535)
--(axis cs:896000,0.686440125530622)
--(axis cs:870400,0.683475708912569)
--(axis cs:844800,0.680161565546922)
--(axis cs:819200,0.677414591160453)
--(axis cs:793600,0.671806367634118)
--(axis cs:768000,0.669085537518814)
--(axis cs:742400,0.666752230544717)
--(axis cs:716800,0.661461266414324)
--(axis cs:691200,0.654415335499462)
--(axis cs:665600,0.652126431130779)
--(axis cs:640000,0.645267227274263)
--(axis cs:614400,0.633737480473397)
--(axis cs:588800,0.622500638566365)
--(axis cs:563200,0.611634087465756)
--(axis cs:537600,0.599299285968777)
--(axis cs:512000,0.585453410945351)
--(axis cs:486400,0.57071517388702)
--(axis cs:460800,0.55743073000103)
--(axis cs:435200,0.539963018155091)
--(axis cs:409600,0.521348591954839)
--(axis cs:384000,0.50254394252454)
--(axis cs:358400,0.480946858982302)
--(axis cs:332800,0.456251545458437)
--(axis cs:307200,0.429512941033448)
--(axis cs:281600,0.399908249517266)
--(axis cs:256000,0.36801081348157)
--(axis cs:230400,0.33321025507961)
--(axis cs:204800,0.299825959540638)
--(axis cs:179200,0.265449116504399)
--(axis cs:153600,0.240803373028741)
--(axis cs:128000,0.204591241659619)
--(axis cs:102400,0.154305337278765)
--(axis cs:76800,0.123682151306962)
--(axis cs:51200,0.0828655044493862)
--(axis cs:25600,0.0580985678034577)
--(axis cs:0,0.0491706434058477)
--cycle;

\path [fill=mycolor5, fill opacity=0.3]
(axis cs:0,0.0391646411563802)
--(axis cs:0,-0.00219859421708661)
--(axis cs:25600,-0.00209088077771456)
--(axis cs:51200,0.0147690476590086)
--(axis cs:76800,0.0361955441343865)
--(axis cs:102400,0.0477147268840765)
--(axis cs:128000,0.100741123860269)
--(axis cs:153600,0.153157162279827)
--(axis cs:179200,0.203476350431737)
--(axis cs:204800,0.250134777106307)
--(axis cs:230400,0.286113547371795)
--(axis cs:256000,0.321252879320115)
--(axis cs:281600,0.359392264740442)
--(axis cs:307200,0.390296990776277)
--(axis cs:332800,0.422452147157726)
--(axis cs:358400,0.450448036163447)
--(axis cs:384000,0.471790351860527)
--(axis cs:409600,0.495362530378404)
--(axis cs:435200,0.516519966056576)
--(axis cs:460800,0.530668010174191)
--(axis cs:486400,0.546359992006687)
--(axis cs:512000,0.560141521423534)
--(axis cs:537600,0.57476438400434)
--(axis cs:563200,0.588755171487154)
--(axis cs:588800,0.599522121934869)
--(axis cs:614400,0.611543559781712)
--(axis cs:640000,0.620947203836284)
--(axis cs:665600,0.628142376859861)
--(axis cs:691200,0.636872756245911)
--(axis cs:716800,0.642703679537679)
--(axis cs:742400,0.650070495146739)
--(axis cs:768000,0.655901347984646)
--(axis cs:793600,0.660001367100511)
--(axis cs:819200,0.665456013572508)
--(axis cs:844800,0.671713559503867)
--(axis cs:870400,0.676922973759128)
--(axis cs:896000,0.682355567964187)
--(axis cs:921600,0.680633672297727)
--(axis cs:947200,0.6847658602251)
--(axis cs:972800,0.688056891054255)
--(axis cs:998400,0.691612011635206)
--(axis cs:1024000,0.693504899165908)
--(axis cs:1049600,0.693548336000569)
--(axis cs:1075200,0.697739682626581)
--(axis cs:1100800,0.701875179815515)
--(axis cs:1126400,0.705986524301411)
--(axis cs:1152000,0.706414340948816)
--(axis cs:1177600,0.7064009648286)
--(axis cs:1203200,0.709503755792858)
--(axis cs:1228800,0.710237617962109)
--(axis cs:1254400,0.712514801269012)
--(axis cs:1280000,0.710203814031897)
--(axis cs:1305600,0.711128565401798)
--(axis cs:1331200,0.712396736270122)
--(axis cs:1356800,0.711864829939149)
--(axis cs:1382400,0.712674616039594)
--(axis cs:1408000,0.713992542682534)
--(axis cs:1433600,0.714766250752687)
--(axis cs:1459200,0.716979454451145)
--(axis cs:1484800,0.715936144789685)
--(axis cs:1510400,0.718161540165775)
--(axis cs:1536000,0.718070345314533)
--(axis cs:1561600,0.717882487569757)
--(axis cs:1587200,0.719299489314649)
--(axis cs:1612800,0.722035964397729)
--(axis cs:1638400,0.722399229444391)
--(axis cs:1664000,0.720085383216031)
--(axis cs:1689600,0.719516954323471)
--(axis cs:1715200,0.716840728313855)
--(axis cs:1740800,0.718020212280647)
--(axis cs:1766400,0.719061188391312)
--(axis cs:1792000,0.71939172187347)
--(axis cs:1817600,0.718661637907341)
--(axis cs:1843200,0.719734353944259)
--(axis cs:1868800,0.71850065005286)
--(axis cs:1894400,0.722204102043497)
--(axis cs:1920000,0.721664469152588)
--(axis cs:1945600,0.721838319587128)
--(axis cs:1971200,0.72534575412387)
--(axis cs:1996800,0.727906630112557)
--(axis cs:2022400,0.731102168366988)
--(axis cs:2048000,0.73320250569327)
--(axis cs:2073600,0.734814444509473)
--(axis cs:2099200,0.735287830063989)
--(axis cs:2124800,0.737287908121727)
--(axis cs:2150400,0.732458898010107)
--(axis cs:2176000,0.730031012731701)
--(axis cs:2201600,0.72938237680082)
--(axis cs:2227200,0.729978897216888)
--(axis cs:2252800,0.731165147985972)
--(axis cs:2278400,0.733679457658617)
--(axis cs:2304000,0.735642418801625)
--(axis cs:2329600,0.736409357858715)
--(axis cs:2355200,0.739258519892371)
--(axis cs:2380800,0.739169310925488)
--(axis cs:2406400,0.737862054910191)
--(axis cs:2432000,0.736393430215021)
--(axis cs:2457600,0.733982232767518)
--(axis cs:2483200,0.734620969800109)
--(axis cs:2508800,0.734411747161252)
--(axis cs:2534400,0.735505839084635)
--(axis cs:2534400,0.750005095694947)
--(axis cs:2534400,0.750005095694947)
--(axis cs:2508800,0.750065805267631)
--(axis cs:2483200,0.749772910142257)
--(axis cs:2457600,0.748610938445186)
--(axis cs:2432000,0.7497214872196)
--(axis cs:2406400,0.751680882189046)
--(axis cs:2380800,0.751653207188428)
--(axis cs:2355200,0.752861137045353)
--(axis cs:2329600,0.753768607898652)
--(axis cs:2304000,0.754078345841017)
--(axis cs:2278400,0.753122854174293)
--(axis cs:2252800,0.753611998034676)
--(axis cs:2227200,0.751682772901812)
--(axis cs:2201600,0.751006693610847)
--(axis cs:2176000,0.750100524984053)
--(axis cs:2150400,0.749796480245209)
--(axis cs:2124800,0.750885774136433)
--(axis cs:2099200,0.749139006953847)
--(axis cs:2073600,0.747595307403259)
--(axis cs:2048000,0.7471898405352)
--(axis cs:2022400,0.744594114378865)
--(axis cs:1996800,0.741956397399869)
--(axis cs:1971200,0.741552711672215)
--(axis cs:1945600,0.739892571927328)
--(axis cs:1920000,0.738777537489077)
--(axis cs:1894400,0.739722309715517)
--(axis cs:1868800,0.73901374986766)
--(axis cs:1843200,0.739494773880729)
--(axis cs:1817600,0.739176778479949)
--(axis cs:1792000,0.737777652276403)
--(axis cs:1766400,0.73905563473648)
--(axis cs:1740800,0.738504033647002)
--(axis cs:1715200,0.735608590110473)
--(axis cs:1689600,0.736004025080387)
--(axis cs:1664000,0.736144025188757)
--(axis cs:1638400,0.737737108875168)
--(axis cs:1612800,0.737148095264316)
--(axis cs:1587200,0.740943304380506)
--(axis cs:1561600,0.742172269557324)
--(axis cs:1536000,0.742698082720729)
--(axis cs:1510400,0.742305297924382)
--(axis cs:1484800,0.741308353198866)
--(axis cs:1459200,0.740943753068007)
--(axis cs:1433600,0.739055759161432)
--(axis cs:1408000,0.737657424653458)
--(axis cs:1382400,0.736348391758747)
--(axis cs:1356800,0.73798228486242)
--(axis cs:1331200,0.737337051637553)
--(axis cs:1305600,0.73828978745545)
--(axis cs:1280000,0.735770879018108)
--(axis cs:1254400,0.73404844850225)
--(axis cs:1228800,0.731265922209921)
--(axis cs:1203200,0.728725936955276)
--(axis cs:1177600,0.726513076729136)
--(axis cs:1152000,0.7253038882819)
--(axis cs:1126400,0.720757154145281)
--(axis cs:1100800,0.7191277028992)
--(axis cs:1075200,0.717720204113784)
--(axis cs:1049600,0.714517485892909)
--(axis cs:1024000,0.710824672477966)
--(axis cs:998400,0.70820340814402)
--(axis cs:972800,0.706609846336641)
--(axis cs:947200,0.701348651080811)
--(axis cs:921600,0.695690859264979)
--(axis cs:896000,0.694553627449645)
--(axis cs:870400,0.689028417556602)
--(axis cs:844800,0.6913563680299)
--(axis cs:819200,0.68604991040543)
--(axis cs:793600,0.679659344443409)
--(axis cs:768000,0.67446435778932)
--(axis cs:742400,0.6681219209359)
--(axis cs:716800,0.661897735516786)
--(axis cs:691200,0.651787028345358)
--(axis cs:665600,0.642817818774319)
--(axis cs:640000,0.636196350777718)
--(axis cs:614400,0.626673720665787)
--(axis cs:588800,0.615573846377836)
--(axis cs:563200,0.60161739187793)
--(axis cs:537600,0.588550034615071)
--(axis cs:512000,0.573153260316019)
--(axis cs:486400,0.557623207915381)
--(axis cs:460800,0.543252076765743)
--(axis cs:435200,0.524982686199784)
--(axis cs:409600,0.504169981218662)
--(axis cs:384000,0.482443125393286)
--(axis cs:358400,0.464777325884767)
--(axis cs:332800,0.444698918140709)
--(axis cs:307200,0.424828465376432)
--(axis cs:281600,0.399036841665434)
--(axis cs:256000,0.365533039740749)
--(axis cs:230400,0.329949962002574)
--(axis cs:204800,0.292344934432367)
--(axis cs:179200,0.253059785601755)
--(axis cs:153600,0.213934182141124)
--(axis cs:128000,0.167419738780758)
--(axis cs:102400,0.127324837041643)
--(axis cs:76800,0.0925574809245809)
--(axis cs:51200,0.0606613722982566)
--(axis cs:25600,0.0438315663859525)
--(axis cs:0,0.0391646411563802)
--cycle;

\addplot [very thick, mycolor1]
table {%
0 0.0690396403272947
25600 0.0819639955957731
51200 0.116078135917584
76800 0.148686942751209
102400 0.191091227099796
128000 0.228319016902596
153600 0.269498893646454
179200 0.302672944590697
204800 0.33423554491274
230400 0.367210241478137
256000 0.399056835064597
281600 0.426273322880642
307200 0.451855495673754
332800 0.469984274697408
358400 0.489452007842952
384000 0.497989705293978
409600 0.510950823605701
435200 0.528245399378319
460800 0.543150688195548
486400 0.554783597077816
512000 0.570795672175587
537600 0.584874577654968
563200 0.596281155546718
588800 0.608168486893368
614400 0.616505324568523
640000 0.625136496378537
665600 0.630726160186728
691200 0.640179484506826
716800 0.647914227325064
742400 0.655773557057488
768000 0.661345767127928
793600 0.663648119005274
819200 0.669685951262156
844800 0.67213388308932
870400 0.6740326208129
896000 0.674778865777355
921600 0.678411795996241
947200 0.680277412009588
972800 0.683396933858708
998400 0.677955906139418
1024000 0.682141207150562
1049600 0.683845677219579
1075200 0.689512716152742
1100800 0.691493687805163
1126400 0.69269500176009
1152000 0.694658490021097
1177600 0.693810928661785
1203200 0.695434683481102
1228800 0.697429377364437
1254400 0.697432691528984
1280000 0.698227688875923
1305600 0.699771220173852
1331200 0.701604383406813
1356800 0.702212863659856
1382400 0.701922994997499
1408000 0.701149010590472
1433600 0.70093767398455
1459200 0.697316897893671
1484800 0.696802939659607
1510400 0.691368380305793
1536000 0.691946700419847
1561600 0.693611559952574
1587200 0.690499081131567
1612800 0.69050929995882
1638400 0.692456067077882
1664000 0.692515222654055
1689600 0.69285130061982
1715200 0.688986690863472
1740800 0.690179619016301
1766400 0.694197463532136
1792000 0.696834147757154
1817600 0.698025765724257
1843200 0.697670336998053
1868800 0.698762999765965
1894400 0.698562636090918
1920000 0.697103463314219
1945600 0.695936904780089
1971200 0.696395005572654
1996800 0.696549226055479
2022400 0.699267546622894
2048000 0.70244539405907
2073600 0.704148099456274
2099200 0.707289925287802
2124800 0.708745576901808
2150400 0.709621405767617
2176000 0.709803965241209
2201600 0.710064013695167
2227200 0.70994634618948
2252800 0.705568735515387
2278400 0.705214300000449
2304000 0.706376433789136
2329600 0.705639970677557
2355200 0.689212926367636
2380800 0.692333105530087
2406400 0.695932864142626
2432000 0.696807590220226
2457600 0.700394656642742
2483200 0.704244716709873
2508800 0.706641949585496
2534400 0.69319517675467
};
% \addlegendentry{RL}
\addplot [very thick, mycolor2]
table {%
0 0.0200199640045563
25600 0.0300095541402698
51200 0.0664527899834017
76800 0.116238766723002
102400 0.159562464984072
128000 0.204630194891126
153600 0.244063636570939
179200 0.280707211115749
204800 0.314816828307422
230400 0.34905704276087
256000 0.381886086609859
281600 0.411323248915085
307200 0.435442151243476
332800 0.460856890135496
358400 0.482377640315036
384000 0.5023115900331
409600 0.523168782835795
435200 0.540585758687093
460800 0.556304341714512
486400 0.572243256911474
512000 0.587113375654175
537600 0.599504055252988
563200 0.610982906325844
588800 0.621484407140581
614400 0.63062002014954
640000 0.6364327428406
665600 0.64266184984634
691200 0.650150257518795
716800 0.656588572615203
742400 0.663003824669555
768000 0.667982558674208
793600 0.672776343663466
819200 0.674459419663687
844800 0.679018767490332
870400 0.679546221726051
896000 0.680965389976521
921600 0.684081661256808
947200 0.685476194617542
972800 0.685997660674306
998400 0.689194238330809
1024000 0.691877951752443
1049600 0.69055524813947
1075200 0.6871400019828
1100800 0.687719467001475
1126400 0.69076315208831
1152000 0.693385973375069
1177600 0.694111648520752
1203200 0.692027752587032
1228800 0.692506492624629
1254400 0.691643975616449
1280000 0.693103488481897
1305600 0.69417735395548
1331200 0.689139203349208
1356800 0.684072797007868
1382400 0.686633259114383
1408000 0.688187196901523
1433600 0.689336790190115
1459200 0.690831351470328
1484800 0.692211144538958
1510400 0.695222675835108
1536000 0.696860293578619
1561600 0.699388164310021
1587200 0.700963604674266
1612800 0.70046674549875
1638400 0.700117015900886
1664000 0.698042293048311
1689600 0.698937123706706
1715200 0.70050040992269
1740800 0.698595816899858
1766400 0.699778470902214
1792000 0.700819913702918
1817600 0.702607863885106
1843200 0.704349589713164
1868800 0.698473712932043
1894400 0.696563074010487
1920000 0.696874872958747
1945600 0.698087289437134
1971200 0.700738345636955
1996800 0.698123953291404
2022400 0.69925093789276
2048000 0.700815589481978
2073600 0.701807840793282
2099200 0.703818851427292
2124800 0.704433995827486
2150400 0.70523558707039
2176000 0.700974251686537
2201600 0.700852256291214
2227200 0.70135842476864
2252800 0.699336866966102
2278400 0.701678477116518
2304000 0.702487721194112
2329600 0.703030670418694
2355200 0.703271365424911
2380800 0.703912409777271
2406400 0.706466513247634
2432000 0.707874750727624
2457600 0.707930900723526
2483200 0.710132116341303
2508800 0.708591003057698
2534400 0.7086989392376
};
% \addlegendentry{DRSS (1)}
\addplot [very thick, mycolor3]
table {%
0 0.0165299655248721
25600 0.0263831362749139
51200 0.0588259827159345
76800 0.0949298459247996
102400 0.128973274048232
128000 0.17409828479534
153600 0.220012077270955
179200 0.264144281269222
204800 0.305427443731823
230400 0.337437238866189
256000 0.371256403045544
281600 0.40326377424103
307200 0.430958797586479
332800 0.457376097686356
358400 0.48020570034041
384000 0.501396444428251
409600 0.522172413557228
435200 0.540929343363157
460800 0.558318467392981
486400 0.566518340815121
512000 0.577095602828376
537600 0.588344448199174
563200 0.596260408611368
588800 0.607409602449481
614400 0.617766059877008
640000 0.624758781688786
665600 0.634825010625163
691200 0.642934703404581
716800 0.6497287225896
742400 0.657227085526435
768000 0.663224816169425
793600 0.667824520529782
819200 0.671480238909849
844800 0.673997088698343
870400 0.676196593031303
896000 0.678851658291135
921600 0.680576591459774
947200 0.684020892670827
972800 0.685752892794181
998400 0.690597412856193
1024000 0.695040504221712
1049600 0.697380731578802
1075200 0.699607957470935
1100800 0.701012728772232
1126400 0.70405441755603
1152000 0.707150592516812
1177600 0.70795425246145
1203200 0.708626399665943
1228800 0.709866779254759
1254400 0.709977630263761
1280000 0.708688216544764
1305600 0.709172152900516
1331200 0.711954781493979
1356800 0.714081118676358
1382400 0.715632882869208
1408000 0.719045291781791
1433600 0.718418367104064
1459200 0.720581563966173
1484800 0.719586578399964
1510400 0.72038145726117
1536000 0.722213054484857
1561600 0.722232598372359
1587200 0.722575643139336
1612800 0.723747043440271
1638400 0.722953128582811
1664000 0.724972447742937
1689600 0.72542407203806
1715200 0.727029334308538
1740800 0.729077513736139
1766400 0.729956076691037
1792000 0.730006916855312
1817600 0.730645182908657
1843200 0.729633127513503
1868800 0.730344402170854
1894400 0.730970629691093
1920000 0.730596363321054
1945600 0.729275089301266
1971200 0.729276471950449
1996800 0.730296786880547
2022400 0.730225440492678
2048000 0.730954022176468
2073600 0.728985150526626
2099200 0.731914675120112
2124800 0.734273533319669
2150400 0.73245580421459
2176000 0.729718139607849
2201600 0.72990915552301
2227200 0.729004085441138
2252800 0.727270704847311
2278400 0.72764920205629
2304000 0.726852918760782
2329600 0.728144624419138
2355200 0.728614768116089
2380800 0.728886801655661
2406400 0.725983435700351
2432000 0.725938285699499
2457600 0.728052730142982
2483200 0.730813431046327
2508800 0.732713435661523
2534400 0.73389692814604
};
% \addlegendentry{DRSS (10)}
\addplot [very thick, mycolor4]
table {%
0 0.0216444519658883
25600 0.027894580271095
51200 0.0491836642380804
76800 0.0891386129101738
102400 0.124500687110083
128000 0.167935042251041
153600 0.208228438895942
179200 0.241428651235304
204800 0.279295867720863
230400 0.316364780501186
256000 0.349914073836896
281600 0.382037971320633
307200 0.411186707529024
332800 0.436834028622842
358400 0.460999131337009
384000 0.485202729822876
409600 0.50672060063433
435200 0.527235534090362
460800 0.546316736607458
486400 0.560604451399878
512000 0.575341743699364
537600 0.586038897657878
563200 0.600150884391902
588800 0.610794851265186
614400 0.621331892583421
640000 0.628637220418737
665600 0.634355242411949
691200 0.638692953014961
716800 0.644917043091985
742400 0.651999828058401
768000 0.657704445872831
793600 0.662658750850672
819200 0.667901978745901
844800 0.668385912248849
870400 0.674157703262988
896000 0.677344004221937
921600 0.681669511315587
947200 0.685225369657702
972800 0.686776469064815
998400 0.687659157238163
1024000 0.690929249554457
1049600 0.692796180711809
1075200 0.693196124891402
1100800 0.695786005610193
1126400 0.699463587719767
1152000 0.699397472090236
1177600 0.697744541160306
1203200 0.698021471016443
1228800 0.698304275236083
1254400 0.700661879385906
1280000 0.703767392481225
1305600 0.703839093546442
1331200 0.706063655108546
1356800 0.708985559524398
1382400 0.710302443447879
1408000 0.710130063721393
1433600 0.709816351757416
1459200 0.710476483606668
1484800 0.710441870622868
1510400 0.71347736201657
1536000 0.716556249000388
1561600 0.719533946259799
1587200 0.72128570231754
1612800 0.723299180842067
1638400 0.723471102951927
1664000 0.723105180318223
1689600 0.722722440212528
1715200 0.721168466731513
1740800 0.721473975471798
1766400 0.719116416715512
1792000 0.716776073404785
1817600 0.718431797013454
1843200 0.717417359100973
1868800 0.714956301224704
1894400 0.716945731635122
1920000 0.715473321671988
1945600 0.713359585241611
1971200 0.715583020202837
1996800 0.715802282469739
2022400 0.717375035424573
2048000 0.718480090107111
2073600 0.720190314278036
2099200 0.723316789709058
2124800 0.724639672973031
2150400 0.72395548924252
2176000 0.724313886304698
2201600 0.725477806931736
2227200 0.724148268486462
2252800 0.724711671955249
2278400 0.724302248098627
2304000 0.725532685065625
2329600 0.726557877570313
2355200 0.72717875263982
2380800 0.726874311960773
2406400 0.726112036086453
2432000 0.727212523777882
2457600 0.727326603555322
2483200 0.727630629779176
2508800 0.729539580322453
2534400 0.729703061242335
};
% \addlegendentry{DRSS (50)}
\addplot [very thick, mycolor5]
table {%
0 0.0184830234696468
25600 0.020870342804119
51200 0.0377152099786326
76800 0.0643765125294837
102400 0.0875197819628597
128000 0.134080431320514
153600 0.183545672210476
179200 0.228268068016746
204800 0.271239855769337
230400 0.308031754687185
256000 0.343392959530432
281600 0.379214553202938
307200 0.407562728076355
332800 0.433575532649218
358400 0.457612681024107
384000 0.477116738626907
409600 0.499766255798533
435200 0.52075132612818
460800 0.536960043469967
486400 0.551991599961034
512000 0.566647390869777
537600 0.581657209309705
563200 0.595186281682542
588800 0.607547984156353
614400 0.619108640223749
640000 0.628571777307001
665600 0.63548009781709
691200 0.644329892295635
716800 0.652300707527232
742400 0.659096208041319
768000 0.665182852886983
793600 0.66983035577196
819200 0.675752961988969
844800 0.681534963766884
870400 0.682975695657865
896000 0.688454597706916
921600 0.688162265781353
947200 0.693057255652955
972800 0.697333368695448
998400 0.699907709889613
1024000 0.702164785821937
1049600 0.704032910946739
1075200 0.707729943370182
1100800 0.710501441357358
1126400 0.713371839223346
1152000 0.715859114615358
1177600 0.716457020778868
1203200 0.719114846374067
1228800 0.720751770086015
1254400 0.723281624885631
1280000 0.722987346525003
1305600 0.724709176428624
1331200 0.724866893953837
1356800 0.724923557400785
1382400 0.72451150389917
1408000 0.725824983667996
1433600 0.72691100495706
1459200 0.728961603759576
1484800 0.728622248994276
1510400 0.730233419045079
1536000 0.730384214017631
1561600 0.73002737856354
1587200 0.730121396847577
1612800 0.729592029831022
1638400 0.730068169159779
1664000 0.728114704202394
1689600 0.727760489701929
1715200 0.726224659212164
1740800 0.728262122963825
1766400 0.729058411563896
1792000 0.728584687074936
1817600 0.728919208193645
1843200 0.729614563912494
1868800 0.72875719996026
1894400 0.730963205879507
1920000 0.730221003320833
1945600 0.730865445757228
1971200 0.733449232898043
1996800 0.734931513756213
2022400 0.737848141372927
2048000 0.740196173114235
2073600 0.741204875956366
2099200 0.742213418508918
2124800 0.74408684112908
2150400 0.741127689127658
2176000 0.740065768857877
2201600 0.740194535205834
2227200 0.74083083505935
2252800 0.742388573010324
2278400 0.743401155916455
2304000 0.744860382321321
2329600 0.745088982878683
2355200 0.746059828468862
2380800 0.745411259056958
2406400 0.744771468549618
2432000 0.743057458717311
2457600 0.741296585606352
2483200 0.742196939971183
2508800 0.742238776214442
2534400 0.742755467389791
};
% \addlegendentry{DRSS (200)}
\end{axis}

\end{tikzpicture}


==> figs/eval_1_success.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{mycolor2}{rgb}{0.23529,0.72941,0.32941}%
\definecolor{mycolor3}{rgb}{0.95686,0.76078,0.05098}%
\definecolor{mycolor5}{rgb}{0.85882,0.19608,0.21176}%
\definecolor{mycolor1}{rgb}{0.28235,0.52157,0.92941}%
\definecolor{mycolor4}{rgb}{1.00000,0.54902,0.00000}%

\begin{axis}[
width=0.85\columnwidth,
height=0.8\columnwidth,
scale only axis,
scaled ticks=false, 
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
xmin=0, xmax=2560000,
% xtick={500000, 1000000, 1500000, 2000000, 2500000},
% xticklabels={0.5M, 1M, 1.5M, 2M, 2.5M},
xtick={1000000, 2000000},
xticklabels={1M, 2M},
xlabel={steps},
ymin=0, ymax=1.1,
ytick={0, 0.5, 1.0},
minor y tick num=4,
ylabel={\phantom{success rate}},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, legend columns = 3, fill=none, draw=none, at={(0.97,0.2)},anchor=east}
]
\path [fill=mycolor1, fill opacity=0.3]
(axis cs:0,0.204693555382923)
--(axis cs:0,0.15988977795041)
--(axis cs:25600,0.165058719966741)
--(axis cs:51200,0.216705598161484)
--(axis cs:76800,0.234605654912407)
--(axis cs:102400,0.287648555259704)
--(axis cs:128000,0.330608863689894)
--(axis cs:153600,0.373407030380619)
--(axis cs:179200,0.412615241124831)
--(axis cs:204800,0.458420322098898)
--(axis cs:230400,0.492711819774578)
--(axis cs:256000,0.530450911963349)
--(axis cs:281600,0.561469670327458)
--(axis cs:307200,0.590322155528823)
--(axis cs:332800,0.607086874804314)
--(axis cs:358400,0.610787394609664)
--(axis cs:384000,0.599513140719913)
--(axis cs:409600,0.606465155724302)
--(axis cs:435200,0.62757823431343)
--(axis cs:460800,0.627572483342278)
--(axis cs:486400,0.636066045274971)
--(axis cs:512000,0.642738247864956)
--(axis cs:537600,0.655878429136304)
--(axis cs:563200,0.664021421940795)
--(axis cs:588800,0.685332019022281)
--(axis cs:614400,0.706183613112658)
--(axis cs:640000,0.727901086840134)
--(axis cs:665600,0.741124273209352)
--(axis cs:691200,0.75873312819135)
--(axis cs:716800,0.772414788514965)
--(axis cs:742400,0.769532550560186)
--(axis cs:768000,0.771919693127021)
--(axis cs:793600,0.765714783586)
--(axis cs:819200,0.770074427709099)
--(axis cs:844800,0.775376833009918)
--(axis cs:870400,0.779800312815847)
--(axis cs:896000,0.771013877822454)
--(axis cs:921600,0.772514729836654)
--(axis cs:947200,0.777178091649299)
--(axis cs:972800,0.778805115330823)
--(axis cs:998400,0.774840548440481)
--(axis cs:1024000,0.779832945618964)
--(axis cs:1049600,0.78362407133827)
--(axis cs:1075200,0.793316638592287)
--(axis cs:1100800,0.794704619219612)
--(axis cs:1126400,0.781080757962984)
--(axis cs:1152000,0.759183530760873)
--(axis cs:1177600,0.73947093811432)
--(axis cs:1203200,0.7412078818698)
--(axis cs:1228800,0.74214546846798)
--(axis cs:1254400,0.732005053315355)
--(axis cs:1280000,0.727604712475796)
--(axis cs:1305600,0.720172691486822)
--(axis cs:1331200,0.721501633027707)
--(axis cs:1356800,0.731984633140954)
--(axis cs:1382400,0.740149626828289)
--(axis cs:1408000,0.744068128783441)
--(axis cs:1433600,0.755042674111796)
--(axis cs:1459200,0.750442621216931)
--(axis cs:1484800,0.754074482696821)
--(axis cs:1510400,0.764569679623223)
--(axis cs:1536000,0.765068048276733)
--(axis cs:1561600,0.76534867525246)
--(axis cs:1587200,0.756718212657658)
--(axis cs:1612800,0.750413607431985)
--(axis cs:1638400,0.74989412573352)
--(axis cs:1664000,0.736739224710635)
--(axis cs:1689600,0.719013736427349)
--(axis cs:1715200,0.710530080611136)
--(axis cs:1740800,0.71329824689517)
--(axis cs:1766400,0.72357430604335)
--(axis cs:1792000,0.723234711927486)
--(axis cs:1817600,0.727505189472026)
--(axis cs:1843200,0.732582602903802)
--(axis cs:1868800,0.742969546309123)
--(axis cs:1894400,0.747063335018873)
--(axis cs:1920000,0.742922027747979)
--(axis cs:1945600,0.746058733806901)
--(axis cs:1971200,0.750512671384265)
--(axis cs:1996800,0.73718853263424)
--(axis cs:2022400,0.73676143227547)
--(axis cs:2048000,0.741338510445757)
--(axis cs:2073600,0.740559187854108)
--(axis cs:2099200,0.743697428543463)
--(axis cs:2124800,0.743173506776375)
--(axis cs:2150400,0.743909529287718)
--(axis cs:2176000,0.747244659757323)
--(axis cs:2201600,0.757070018315788)
--(axis cs:2227200,0.754294572020948)
--(axis cs:2252800,0.751285919007419)
--(axis cs:2278400,0.755110805582429)
--(axis cs:2304000,0.763341355939912)
--(axis cs:2329600,0.758348970156636)
--(axis cs:2355200,0.725251545789872)
--(axis cs:2380800,0.727613001905412)
--(axis cs:2406400,0.746105841881887)
--(axis cs:2432000,0.757426232450069)
--(axis cs:2457600,0.76930278638689)
--(axis cs:2483200,0.774274265665494)
--(axis cs:2508800,0.779868717566427)
--(axis cs:2534400,0.765164430528602)
--(axis cs:2534400,0.80172696170039)
--(axis cs:2534400,0.80172696170039)
--(axis cs:2508800,0.799663384910231)
--(axis cs:2483200,0.789789181530793)
--(axis cs:2457600,0.779888080868242)
--(axis cs:2432000,0.789128434870449)
--(axis cs:2406400,0.798677121807577)
--(axis cs:2380800,0.804784735527326)
--(axis cs:2355200,0.809009829135392)
--(axis cs:2329600,0.816177557538102)
--(axis cs:2304000,0.821202008165353)
--(axis cs:2278400,0.827252191571569)
--(axis cs:2252800,0.841964633385912)
--(axis cs:2227200,0.853946782490161)
--(axis cs:2201600,0.855675005215074)
--(axis cs:2176000,0.848513699721412)
--(axis cs:2150400,0.849757166429394)
--(axis cs:2124800,0.844696895872268)
--(axis cs:2099200,0.842940981806882)
--(axis cs:2073600,0.834293675498126)
--(axis cs:2048000,0.830257263649319)
--(axis cs:2022400,0.830057946348688)
--(axis cs:1996800,0.829532073244454)
--(axis cs:1971200,0.823621335147617)
--(axis cs:1945600,0.818372569747042)
--(axis cs:1920000,0.82866830953418)
--(axis cs:1894400,0.827273150850192)
--(axis cs:1868800,0.819950623175024)
--(axis cs:1843200,0.815916659485991)
--(axis cs:1817600,0.811915287257373)
--(axis cs:1792000,0.804362114068143)
--(axis cs:1766400,0.802459204322164)
--(axis cs:1740800,0.792479727585031)
--(axis cs:1715200,0.788945446589087)
--(axis cs:1689600,0.793713701202529)
--(axis cs:1664000,0.791869965248488)
--(axis cs:1638400,0.790574418665506)
--(axis cs:1612800,0.782398664122488)
--(axis cs:1587200,0.783790792773238)
--(axis cs:1561600,0.784290960411498)
--(axis cs:1536000,0.792401917275813)
--(axis cs:1510400,0.795234911731459)
--(axis cs:1484800,0.808324137326899)
--(axis cs:1459200,0.807893808439054)
--(axis cs:1433600,0.812669099580039)
--(axis cs:1408000,0.819593101244524)
--(axis cs:1382400,0.826534147276858)
--(axis cs:1356800,0.832849189938838)
--(axis cs:1331200,0.834910948172062)
--(axis cs:1305600,0.83787832466107)
--(axis cs:1280000,0.836317712873713)
--(axis cs:1254400,0.835547641517433)
--(axis cs:1228800,0.831176970235117)
--(axis cs:1203200,0.821164272244753)
--(axis cs:1177600,0.825201825716664)
--(axis cs:1152000,0.817304725347629)
--(axis cs:1126400,0.820688600676092)
--(axis cs:1100800,0.826474297786768)
--(axis cs:1075200,0.833803454377766)
--(axis cs:1049600,0.829842698628455)
--(axis cs:1024000,0.825986613603323)
--(axis cs:998400,0.819588591436134)
--(axis cs:972800,0.820329114161712)
--(axis cs:947200,0.821396978157222)
--(axis cs:921600,0.816758495874295)
--(axis cs:896000,0.817183224819341)
--(axis cs:870400,0.817617764193554)
--(axis cs:844800,0.814346956259788)
--(axis cs:819200,0.807049227035019)
--(axis cs:793600,0.800880943907464)
--(axis cs:768000,0.803811670754606)
--(axis cs:742400,0.798409705604585)
--(axis cs:716800,0.786872903519965)
--(axis cs:691200,0.786308751847462)
--(axis cs:665600,0.772463926833772)
--(axis cs:640000,0.808030246541115)
--(axis cs:614400,0.814642868422063)
--(axis cs:588800,0.799035367868149)
--(axis cs:563200,0.790831230159683)
--(axis cs:537600,0.775439332456821)
--(axis cs:512000,0.75722130205333)
--(axis cs:486400,0.73715289907868)
--(axis cs:460800,0.746027269643261)
--(axis cs:435200,0.749338157892724)
--(axis cs:409600,0.734205835615868)
--(axis cs:384000,0.711301849658055)
--(axis cs:358400,0.700997779884374)
--(axis cs:332800,0.679734615374247)
--(axis cs:307200,0.658923944669578)
--(axis cs:281600,0.632715811374469)
--(axis cs:256000,0.606607030668422)
--(axis cs:230400,0.584343301668131)
--(axis cs:204800,0.545020553578185)
--(axis cs:179200,0.503823694812669)
--(axis cs:153600,0.472983453994381)
--(axis cs:128000,0.420588896726773)
--(axis cs:102400,0.368774882240296)
--(axis cs:76800,0.307253720087592)
--(axis cs:51200,0.24647148517185)
--(axis cs:25600,0.208378780033259)
--(axis cs:0,0.204693555382923)
--cycle;

\path [fill=mycolor2, fill opacity=0.3]
(axis cs:0,0.187061877256062)
--(axis cs:0,0.141063122743938)
--(axis cs:25600,0.148354810645752)
--(axis cs:51200,0.196851143493171)
--(axis cs:76800,0.255598723903885)
--(axis cs:102400,0.313952834109549)
--(axis cs:128000,0.370204832744734)
--(axis cs:153600,0.41374951905089)
--(axis cs:179200,0.453163432082872)
--(axis cs:204800,0.483489790425359)
--(axis cs:230400,0.515134676515311)
--(axis cs:256000,0.546252799858749)
--(axis cs:281600,0.57690416908582)
--(axis cs:307200,0.606752989191458)
--(axis cs:332800,0.636043880295533)
--(axis cs:358400,0.658787682022588)
--(axis cs:384000,0.674470418565613)
--(axis cs:409600,0.689889785348024)
--(axis cs:435200,0.706254920665014)
--(axis cs:460800,0.71768195598678)
--(axis cs:486400,0.738555539885267)
--(axis cs:512000,0.746864219434613)
--(axis cs:537600,0.754170313463938)
--(axis cs:563200,0.76114418818082)
--(axis cs:588800,0.766308311369549)
--(axis cs:614400,0.75087524177183)
--(axis cs:640000,0.750180390044022)
--(axis cs:665600,0.735811669505785)
--(axis cs:691200,0.709576210656926)
--(axis cs:716800,0.717464440099338)
--(axis cs:742400,0.719578603956098)
--(axis cs:768000,0.70119544273945)
--(axis cs:793600,0.68228922050629)
--(axis cs:819200,0.669605947598715)
--(axis cs:844800,0.654337005442937)
--(axis cs:870400,0.620072900912543)
--(axis cs:896000,0.601267290242474)
--(axis cs:921600,0.598117290501547)
--(axis cs:947200,0.586225314301455)
--(axis cs:972800,0.58844443930495)
--(axis cs:998400,0.584160937385428)
--(axis cs:1024000,0.583829939544456)
--(axis cs:1049600,0.568506537474082)
--(axis cs:1075200,0.556359431859013)
--(axis cs:1100800,0.552035028977784)
--(axis cs:1126400,0.533531048884625)
--(axis cs:1152000,0.521404111614511)
--(axis cs:1177600,0.516402589702201)
--(axis cs:1203200,0.50694986573451)
--(axis cs:1228800,0.49575228772803)
--(axis cs:1254400,0.489913320987297)
--(axis cs:1280000,0.497311427801306)
--(axis cs:1305600,0.48737716804932)
--(axis cs:1331200,0.495732438079919)
--(axis cs:1356800,0.489538708530218)
--(axis cs:1382400,0.490994242255166)
--(axis cs:1408000,0.494305867341065)
--(axis cs:1433600,0.498783671318936)
--(axis cs:1459200,0.504140507557938)
--(axis cs:1484800,0.512518555751495)
--(axis cs:1510400,0.523242287661455)
--(axis cs:1536000,0.526774945553789)
--(axis cs:1561600,0.54081078923312)
--(axis cs:1587200,0.55386786703532)
--(axis cs:1612800,0.552655957930861)
--(axis cs:1638400,0.554965541709814)
--(axis cs:1664000,0.53955943056142)
--(axis cs:1689600,0.539079402218127)
--(axis cs:1715200,0.54832981483823)
--(axis cs:1740800,0.54800568578531)
--(axis cs:1766400,0.548818701395269)
--(axis cs:1792000,0.549430844804637)
--(axis cs:1817600,0.549521536335047)
--(axis cs:1843200,0.548018831937213)
--(axis cs:1868800,0.55217403893842)
--(axis cs:1894400,0.535995074100269)
--(axis cs:1920000,0.538092923423059)
--(axis cs:1945600,0.535012285398684)
--(axis cs:1971200,0.538165892807957)
--(axis cs:1996800,0.542578947536857)
--(axis cs:2022400,0.549252315796643)
--(axis cs:2048000,0.563573248022511)
--(axis cs:2073600,0.590485701678023)
--(axis cs:2099200,0.606139118332732)
--(axis cs:2124800,0.607009912399434)
--(axis cs:2150400,0.613307166970484)
--(axis cs:2176000,0.581531098992914)
--(axis cs:2201600,0.56831270086527)
--(axis cs:2227200,0.600780188389222)
--(axis cs:2252800,0.623484182961171)
--(axis cs:2278400,0.65067595858796)
--(axis cs:2304000,0.673627989492022)
--(axis cs:2329600,0.692109044379819)
--(axis cs:2355200,0.710897388186867)
--(axis cs:2380800,0.72079359637177)
--(axis cs:2406400,0.729761913023875)
--(axis cs:2432000,0.732974492079186)
--(axis cs:2457600,0.731309642856994)
--(axis cs:2483200,0.73134448884587)
--(axis cs:2508800,0.727770004821873)
--(axis cs:2534400,0.724834321517149)
--(axis cs:2534400,0.854774970228956)
--(axis cs:2534400,0.854774970228956)
--(axis cs:2508800,0.86068476378491)
--(axis cs:2483200,0.865781179976481)
--(axis cs:2457600,0.856353137315989)
--(axis cs:2432000,0.855748041446351)
--(axis cs:2406400,0.845670531634129)
--(axis cs:2380800,0.836978564359345)
--(axis cs:2355200,0.831881864477336)
--(axis cs:2329600,0.828803088210036)
--(axis cs:2304000,0.831089194867076)
--(axis cs:2278400,0.837204246255482)
--(axis cs:2252800,0.838743822420431)
--(axis cs:2227200,0.838153706479225)
--(axis cs:2201600,0.835479589729301)
--(axis cs:2176000,0.831826075741794)
--(axis cs:2150400,0.82919617532734)
--(axis cs:2124800,0.833155838301851)
--(axis cs:2099200,0.825642271335363)
--(axis cs:2073600,0.818669546101342)
--(axis cs:2048000,0.814654805065672)
--(axis cs:2022400,0.81313070615319)
--(axis cs:1996800,0.824767928703698)
--(axis cs:1971200,0.835853784496364)
--(axis cs:1945600,0.841213281976488)
--(axis cs:1920000,0.84000492921602)
--(axis cs:1894400,0.837238651054263)
--(axis cs:1868800,0.842275470492542)
--(axis cs:1843200,0.852642660023115)
--(axis cs:1817600,0.848782899176429)
--(axis cs:1792000,0.846254639097003)
--(axis cs:1766400,0.857845725162108)
--(axis cs:1740800,0.85696867705622)
--(axis cs:1715200,0.851873180911619)
--(axis cs:1689600,0.848298926392815)
--(axis cs:1664000,0.843407230858146)
--(axis cs:1638400,0.847983526534149)
--(axis cs:1612800,0.863236525303172)
--(axis cs:1587200,0.86830433655805)
--(axis cs:1561600,0.872135177722476)
--(axis cs:1536000,0.864345573285762)
--(axis cs:1510400,0.859831436975083)
--(axis cs:1484800,0.85524854569651)
--(axis cs:1459200,0.848355345902809)
--(axis cs:1433600,0.843688573267078)
--(axis cs:1408000,0.84281607108784)
--(axis cs:1382400,0.83728939303621)
--(axis cs:1356800,0.829503293645385)
--(axis cs:1331200,0.833874416189269)
--(axis cs:1305600,0.844709151509037)
--(axis cs:1280000,0.84505300133761)
--(axis cs:1254400,0.844195303981868)
--(axis cs:1228800,0.855224888163635)
--(axis cs:1203200,0.857561811182155)
--(axis cs:1177600,0.860253903168168)
--(axis cs:1152000,0.864116991574788)
--(axis cs:1126400,0.86704795465904)
--(axis cs:1100800,0.864696271255919)
--(axis cs:1075200,0.860379049882138)
--(axis cs:1049600,0.860971405201271)
--(axis cs:1024000,0.855752033798529)
--(axis cs:998400,0.855073662625296)
--(axis cs:972800,0.850404190336594)
--(axis cs:947200,0.844092607522484)
--(axis cs:921600,0.841819289302829)
--(axis cs:896000,0.835467798429055)
--(axis cs:870400,0.828151271685453)
--(axis cs:844800,0.822856519665947)
--(axis cs:819200,0.814312784003748)
--(axis cs:793600,0.82993529608904)
--(axis cs:768000,0.826854946070175)
--(axis cs:742400,0.827213494721264)
--(axis cs:716800,0.822374002875509)
--(axis cs:691200,0.808068355611423)
--(axis cs:665600,0.798839700422009)
--(axis cs:640000,0.79121465061649)
--(axis cs:614400,0.794540544147258)
--(axis cs:588800,0.78994071002203)
--(axis cs:563200,0.79035935410612)
--(axis cs:537600,0.791481770558587)
--(axis cs:512000,0.781290873923749)
--(axis cs:486400,0.76784363792032)
--(axis cs:460800,0.750076389723132)
--(axis cs:435200,0.732458056049702)
--(axis cs:409600,0.720601485075735)
--(axis cs:384000,0.695982844868193)
--(axis cs:358400,0.682225203274234)
--(axis cs:332800,0.659525992256492)
--(axis cs:307200,0.633695017347829)
--(axis cs:281600,0.606348245587461)
--(axis cs:256000,0.582708216444897)
--(axis cs:230400,0.549451637896148)
--(axis cs:204800,0.525194077439224)
--(axis cs:179200,0.489934384062961)
--(axis cs:153600,0.447794350740777)
--(axis cs:128000,0.396672615171932)
--(axis cs:102400,0.344267478390451)
--(axis cs:76800,0.296937734429448)
--(axis cs:51200,0.227263439840162)
--(axis cs:25600,0.188624356020914)
--(axis cs:0,0.187061877256062)
--cycle;

\path [fill=mycolor3, fill opacity=0.3]
(axis cs:0,0.235106493368869)
--(axis cs:0,0.113851839964464)
--(axis cs:25600,0.110836184332748)
--(axis cs:51200,0.114397644454221)
--(axis cs:76800,0.119366970031563)
--(axis cs:102400,0.125681756566545)
--(axis cs:128000,0.182394573819344)
--(axis cs:153600,0.244685104175156)
--(axis cs:179200,0.311924427805154)
--(axis cs:204800,0.368833960561954)
--(axis cs:230400,0.412726809198329)
--(axis cs:256000,0.456252211337037)
--(axis cs:281600,0.483396518642774)
--(axis cs:307200,0.514675178877)
--(axis cs:332800,0.546803832247552)
--(axis cs:358400,0.582582382146991)
--(axis cs:384000,0.616407901838239)
--(axis cs:409600,0.647987060877101)
--(axis cs:435200,0.679321442022305)
--(axis cs:460800,0.70862196757267)
--(axis cs:486400,0.728609937496471)
--(axis cs:512000,0.74400420505431)
--(axis cs:537600,0.756425411275326)
--(axis cs:563200,0.754017079061812)
--(axis cs:588800,0.748674588570484)
--(axis cs:614400,0.746939463429213)
--(axis cs:640000,0.750282613958742)
--(axis cs:665600,0.772246591116676)
--(axis cs:691200,0.792830274741338)
--(axis cs:716800,0.806716706111205)
--(axis cs:742400,0.82090647515388)
--(axis cs:768000,0.831649074150328)
--(axis cs:793600,0.839010010777909)
--(axis cs:819200,0.843225393725082)
--(axis cs:844800,0.851900854835791)
--(axis cs:870400,0.829491853677872)
--(axis cs:896000,0.839610348331908)
--(axis cs:921600,0.854157301010115)
--(axis cs:947200,0.857305383155632)
--(axis cs:972800,0.864900543116685)
--(axis cs:998400,0.869330282934635)
--(axis cs:1024000,0.863323474789824)
--(axis cs:1049600,0.862922011671025)
--(axis cs:1075200,0.850891966379533)
--(axis cs:1100800,0.845749929285779)
--(axis cs:1126400,0.836022167001073)
--(axis cs:1152000,0.840994534986638)
--(axis cs:1177600,0.832754717545922)
--(axis cs:1203200,0.825489425557432)
--(axis cs:1228800,0.811205536400578)
--(axis cs:1254400,0.791303068582505)
--(axis cs:1280000,0.783126908683595)
--(axis cs:1305600,0.772522047533668)
--(axis cs:1331200,0.770530685815074)
--(axis cs:1356800,0.771119224803846)
--(axis cs:1382400,0.767304373024897)
--(axis cs:1408000,0.762231735887302)
--(axis cs:1433600,0.778367230764401)
--(axis cs:1459200,0.798960050732373)
--(axis cs:1484800,0.812884630175326)
--(axis cs:1510400,0.826016322527211)
--(axis cs:1536000,0.83955822924468)
--(axis cs:1561600,0.850040482206881)
--(axis cs:1587200,0.859642863216216)
--(axis cs:1612800,0.869220003626133)
--(axis cs:1638400,0.873674929512615)
--(axis cs:1664000,0.870086279151298)
--(axis cs:1689600,0.871743139732289)
--(axis cs:1715200,0.87802945975516)
--(axis cs:1740800,0.883786723103318)
--(axis cs:1766400,0.884196476319059)
--(axis cs:1792000,0.887849518387992)
--(axis cs:1817600,0.891958154767026)
--(axis cs:1843200,0.888917145359737)
--(axis cs:1868800,0.898504500083892)
--(axis cs:1894400,0.906698761655469)
--(axis cs:1920000,0.91173007252248)
--(axis cs:1945600,0.916531257907803)
--(axis cs:1971200,0.922030894819569)
--(axis cs:1996800,0.923718363144919)
--(axis cs:2022400,0.92470704403979)
--(axis cs:2048000,0.930145255708018)
--(axis cs:2073600,0.928319509164337)
--(axis cs:2099200,0.934191544319923)
--(axis cs:2124800,0.939883299581075)
--(axis cs:2150400,0.931023602152986)
--(axis cs:2176000,0.928529488366502)
--(axis cs:2201600,0.92890772767526)
--(axis cs:2227200,0.931519739221803)
--(axis cs:2252800,0.935552380123845)
--(axis cs:2278400,0.93887214211146)
--(axis cs:2304000,0.940812288038193)
--(axis cs:2329600,0.943777472522671)
--(axis cs:2355200,0.94799239149136)
--(axis cs:2380800,0.951135836366726)
--(axis cs:2406400,0.941494598261525)
--(axis cs:2432000,0.941905286307982)
--(axis cs:2457600,0.94704756812403)
--(axis cs:2483200,0.94910489614577)
--(axis cs:2508800,0.951041609862098)
--(axis cs:2534400,0.955401904855002)
--(axis cs:2534400,0.975094893178132)
--(axis cs:2534400,0.975094893178132)
--(axis cs:2508800,0.97520483239694)
--(axis cs:2483200,0.973576335993901)
--(axis cs:2457600,0.973408430549678)
--(axis cs:2432000,0.972606008514657)
--(axis cs:2406400,0.972777210800667)
--(axis cs:2380800,0.97386524777645)
--(axis cs:2355200,0.972726405704761)
--(axis cs:2329600,0.973919339176723)
--(axis cs:2304000,0.973526761998171)
--(axis cs:2278400,0.974629580151166)
--(axis cs:2252800,0.975282866834629)
--(axis cs:2227200,0.976931461102427)
--(axis cs:2201600,0.975158420833144)
--(axis cs:2176000,0.975294009976169)
--(axis cs:2150400,0.974845099709241)
--(axis cs:2124800,0.974044887673251)
--(axis cs:2099200,0.971330515592291)
--(axis cs:2073600,0.968441112960345)
--(axis cs:2048000,0.969033213319407)
--(axis cs:2022400,0.968477365990682)
--(axis cs:1996800,0.969171722074124)
--(axis cs:1971200,0.969953459127516)
--(axis cs:1945600,0.969817098329698)
--(axis cs:1920000,0.972985693667336)
--(axis cs:1894400,0.975624311888772)
--(axis cs:1868800,0.975951692743042)
--(axis cs:1843200,0.976798068892412)
--(axis cs:1817600,0.979669861068695)
--(axis cs:1792000,0.981089017725772)
--(axis cs:1766400,0.981175045288827)
--(axis cs:1740800,0.980514967572112)
--(axis cs:1715200,0.979296492847169)
--(axis cs:1689600,0.977831992788817)
--(axis cs:1664000,0.974349053279561)
--(axis cs:1638400,0.970836550966117)
--(axis cs:1612800,0.971325159868754)
--(axis cs:1587200,0.971865651778103)
--(axis cs:1561600,0.972584719638658)
--(axis cs:1536000,0.973196624657771)
--(axis cs:1510400,0.972877959586624)
--(axis cs:1484800,0.973502535136343)
--(axis cs:1459200,0.974687725539851)
--(axis cs:1433600,0.973023816945478)
--(axis cs:1408000,0.973110168975526)
--(axis cs:1382400,0.967566262007875)
--(axis cs:1356800,0.962649073380715)
--(axis cs:1331200,0.956804460315921)
--(axis cs:1305600,0.950558670389659)
--(axis cs:1280000,0.948536851971953)
--(axis cs:1254400,0.942952961775512)
--(axis cs:1228800,0.943291904737959)
--(axis cs:1203200,0.948026249781684)
--(axis cs:1177600,0.951475662460502)
--(axis cs:1152000,0.944724405761242)
--(axis cs:1126400,0.938619248644719)
--(axis cs:1100800,0.932786828839175)
--(axis cs:1075200,0.929079431537083)
--(axis cs:1049600,0.922694356384473)
--(axis cs:1024000,0.915833600827398)
--(axis cs:998400,0.912487764047462)
--(axis cs:972800,0.914087101678238)
--(axis cs:947200,0.913907740690579)
--(axis cs:921600,0.906681355115304)
--(axis cs:896000,0.900441862177818)
--(axis cs:870400,0.893830046888489)
--(axis cs:844800,0.881766997645352)
--(axis cs:819200,0.875317590513224)
--(axis cs:793600,0.869672008746135)
--(axis cs:768000,0.869548540135647)
--(axis cs:742400,0.863873281460166)
--(axis cs:716800,0.851140430867365)
--(axis cs:691200,0.848423025605221)
--(axis cs:665600,0.839562631490612)
--(axis cs:640000,0.829389670419726)
--(axis cs:614400,0.826539000695011)
--(axis cs:588800,0.816185741937913)
--(axis cs:563200,0.800688843725296)
--(axis cs:537600,0.789891354784424)
--(axis cs:512000,0.769264423900967)
--(axis cs:486400,0.75198946504643)
--(axis cs:460800,0.776187553771294)
--(axis cs:435200,0.759240063174692)
--(axis cs:409600,0.743817389341784)
--(axis cs:384000,0.719972042849412)
--(axis cs:358400,0.696844408246695)
--(axis cs:332800,0.67802223115284)
--(axis cs:307200,0.64658989156788)
--(axis cs:281600,0.611874855925611)
--(axis cs:256000,0.57553079744265)
--(axis cs:230400,0.537518200556879)
--(axis cs:204800,0.497179013240129)
--(axis cs:179200,0.446608506049013)
--(axis cs:153600,0.388638526033177)
--(axis cs:128000,0.333219644930656)
--(axis cs:102400,0.285764597600121)
--(axis cs:76800,0.25851323830177)
--(axis cs:51200,0.214612772212445)
--(axis cs:25600,0.224059649000585)
--(axis cs:0,0.235106493368869)
--cycle;

\path [fill=mycolor4, fill opacity=0.3]
(axis cs:0,0.186173795737583)
--(axis cs:0,0.11590953759575)
--(axis cs:25600,0.106859751470345)
--(axis cs:51200,0.105264721965866)
--(axis cs:76800,0.115128887455845)
--(axis cs:102400,0.121572892464077)
--(axis cs:128000,0.125803403715286)
--(axis cs:153600,0.19138587267031)
--(axis cs:179200,0.24747842074664)
--(axis cs:204800,0.291541772201496)
--(axis cs:230400,0.347404881876089)
--(axis cs:256000,0.38235913595067)
--(axis cs:281600,0.431181870663795)
--(axis cs:307200,0.475017595536526)
--(axis cs:332800,0.520905575600281)
--(axis cs:358400,0.559132499716109)
--(axis cs:384000,0.597902365880143)
--(axis cs:409600,0.627694145257515)
--(axis cs:435200,0.662599358112495)
--(axis cs:460800,0.685861337611015)
--(axis cs:486400,0.71081763112864)
--(axis cs:512000,0.738449945341012)
--(axis cs:537600,0.755273767609769)
--(axis cs:563200,0.780003114824996)
--(axis cs:588800,0.798758709459283)
--(axis cs:614400,0.810824858385473)
--(axis cs:640000,0.803142266098524)
--(axis cs:665600,0.79300219527898)
--(axis cs:691200,0.786848410211809)
--(axis cs:716800,0.798743395445295)
--(axis cs:742400,0.784413668727122)
--(axis cs:768000,0.780490016204135)
--(axis cs:793600,0.785566393793566)
--(axis cs:819200,0.787865950181668)
--(axis cs:844800,0.779639425455909)
--(axis cs:870400,0.797686902474918)
--(axis cs:896000,0.790570499334021)
--(axis cs:921600,0.79204630019486)
--(axis cs:947200,0.804162977178482)
--(axis cs:972800,0.817991827268138)
--(axis cs:998400,0.809231972000648)
--(axis cs:1024000,0.818341713198402)
--(axis cs:1049600,0.833378341918432)
--(axis cs:1075200,0.841413477840008)
--(axis cs:1100800,0.851468436976073)
--(axis cs:1126400,0.853450598397055)
--(axis cs:1152000,0.840523891944467)
--(axis cs:1177600,0.830442072920774)
--(axis cs:1203200,0.83868452294989)
--(axis cs:1228800,0.844090458596002)
--(axis cs:1254400,0.851156357415035)
--(axis cs:1280000,0.862012577824109)
--(axis cs:1305600,0.868302515742396)
--(axis cs:1331200,0.880233364773584)
--(axis cs:1356800,0.893783903507044)
--(axis cs:1382400,0.904109934712603)
--(axis cs:1408000,0.901905853850344)
--(axis cs:1433600,0.901467255803972)
--(axis cs:1459200,0.902894579915506)
--(axis cs:1484800,0.900036887396422)
--(axis cs:1510400,0.899861748798184)
--(axis cs:1536000,0.904497171999281)
--(axis cs:1561600,0.909767877668064)
--(axis cs:1587200,0.915185451626489)
--(axis cs:1612800,0.918782169363269)
--(axis cs:1638400,0.922804242691437)
--(axis cs:1664000,0.924603378680903)
--(axis cs:1689600,0.922482286352947)
--(axis cs:1715200,0.928461028398927)
--(axis cs:1740800,0.928489659266599)
--(axis cs:1766400,0.926376444802139)
--(axis cs:1792000,0.920696681475996)
--(axis cs:1817600,0.926517101942007)
--(axis cs:1843200,0.905949830469329)
--(axis cs:1868800,0.897203853918973)
--(axis cs:1894400,0.904250619426923)
--(axis cs:1920000,0.908031420796187)
--(axis cs:1945600,0.904224231003423)
--(axis cs:1971200,0.907705025042074)
--(axis cs:1996800,0.910828903741902)
--(axis cs:2022400,0.914614220815666)
--(axis cs:2048000,0.920583159575763)
--(axis cs:2073600,0.923497872803695)
--(axis cs:2099200,0.930223870997439)
--(axis cs:2124800,0.936777429048182)
--(axis cs:2150400,0.937778769449341)
--(axis cs:2176000,0.939353081380739)
--(axis cs:2201600,0.943507289011333)
--(axis cs:2227200,0.946589652274097)
--(axis cs:2252800,0.951458501423)
--(axis cs:2278400,0.95266484103377)
--(axis cs:2304000,0.940074253541222)
--(axis cs:2329600,0.938012882587305)
--(axis cs:2355200,0.934693260303571)
--(axis cs:2380800,0.93234366387868)
--(axis cs:2406400,0.936908965133493)
--(axis cs:2432000,0.942698136465752)
--(axis cs:2457600,0.946726500725643)
--(axis cs:2483200,0.951054097945336)
--(axis cs:2508800,0.954386188150802)
--(axis cs:2534400,0.958235508600378)
--(axis cs:2534400,0.978573367317817)
--(axis cs:2534400,0.978573367317817)
--(axis cs:2508800,0.979452377684229)
--(axis cs:2483200,0.978905419649143)
--(axis cs:2457600,0.979501666971926)
--(axis cs:2432000,0.977647975790806)
--(axis cs:2406400,0.975744122558979)
--(axis cs:2380800,0.9740764335574)
--(axis cs:2355200,0.974060551662444)
--(axis cs:2329600,0.973333945523082)
--(axis cs:2304000,0.970681481396246)
--(axis cs:2278400,0.970165605193046)
--(axis cs:2252800,0.97089940179198)
--(axis cs:2227200,0.970034869816622)
--(axis cs:2201600,0.969640328126502)
--(axis cs:2176000,0.96819519692056)
--(axis cs:2150400,0.967020243478028)
--(axis cs:2124800,0.965545548278525)
--(axis cs:2099200,0.96240351121742)
--(axis cs:2073600,0.95893532965726)
--(axis cs:2048000,0.955731509825298)
--(axis cs:2022400,0.952587263704031)
--(axis cs:1996800,0.949140338317021)
--(axis cs:1971200,0.947121910578952)
--(axis cs:1945600,0.944310327094013)
--(axis cs:1920000,0.946243088200963)
--(axis cs:1894400,0.94656364982917)
--(axis cs:1868800,0.94455737118039)
--(axis cs:1843200,0.947164493715148)
--(axis cs:1817600,0.940947887892597)
--(axis cs:1792000,0.939565344266157)
--(axis cs:1766400,0.950187843059512)
--(axis cs:1740800,0.949405845764865)
--(axis cs:1715200,0.9480200883027)
--(axis cs:1689600,0.949533769241454)
--(axis cs:1664000,0.95228946086843)
--(axis cs:1638400,0.951405393844859)
--(axis cs:1612800,0.94839520456595)
--(axis cs:1587200,0.944178297183754)
--(axis cs:1561600,0.940914065454428)
--(axis cs:1536000,0.936538320359044)
--(axis cs:1510400,0.931034168636992)
--(axis cs:1484800,0.927694687531551)
--(axis cs:1459200,0.921899762597056)
--(axis cs:1433600,0.916012569209987)
--(axis cs:1408000,0.912655062831832)
--(axis cs:1382400,0.908943861600926)
--(axis cs:1356800,0.908914759063544)
--(axis cs:1331200,0.917904038082625)
--(axis cs:1305600,0.912614042986725)
--(axis cs:1280000,0.906714154097137)
--(axis cs:1254400,0.897081678053015)
--(axis cs:1228800,0.891799025257387)
--(axis cs:1203200,0.883484347998321)
--(axis cs:1177600,0.885162228132793)
--(axis cs:1152000,0.899036442559497)
--(axis cs:1126400,0.895366439940683)
--(axis cs:1100800,0.88795790191771)
--(axis cs:1075200,0.879476898708639)
--(axis cs:1049600,0.877333187580066)
--(axis cs:1024000,0.867749801059187)
--(axis cs:998400,0.868022488285562)
--(axis cs:972800,0.864489980457281)
--(axis cs:947200,0.870238105479391)
--(axis cs:921600,0.861223421276851)
--(axis cs:896000,0.846743080078991)
--(axis cs:870400,0.834629111687688)
--(axis cs:844800,0.833813553243283)
--(axis cs:819200,0.866549396521137)
--(axis cs:793600,0.8553349173577)
--(axis cs:768000,0.847131811000975)
--(axis cs:742400,0.837133731871148)
--(axis cs:716800,0.821841679293524)
--(axis cs:691200,0.813570191349842)
--(axis cs:665600,0.826675880530262)
--(axis cs:640000,0.826361151467299)
--(axis cs:614400,0.817442827798776)
--(axis cs:588800,0.807881312226919)
--(axis cs:563200,0.807235798159674)
--(axis cs:537600,0.797676876447271)
--(axis cs:512000,0.784504473981624)
--(axis cs:486400,0.770705797748364)
--(axis cs:460800,0.754257287067137)
--(axis cs:435200,0.733250039678044)
--(axis cs:409600,0.709129259694937)
--(axis cs:384000,0.677387528511469)
--(axis cs:358400,0.646629419978275)
--(axis cs:332800,0.610496557393479)
--(axis cs:307200,0.572026441123208)
--(axis cs:281600,0.529075392291465)
--(axis cs:256000,0.482047082147768)
--(axis cs:230400,0.435963138233286)
--(axis cs:204800,0.38789491680892)
--(axis cs:179200,0.343099381857526)
--(axis cs:153600,0.31261261170469)
--(axis cs:128000,0.269264356701381)
--(axis cs:102400,0.206858878369257)
--(axis cs:76800,0.211022154210821)
--(axis cs:51200,0.195204028034134)
--(axis cs:25600,0.185327748529655)
--(axis cs:0,0.186173795737583)
--cycle;

\path [fill=mycolor5, fill opacity=0.3]
(axis cs:0,0.193224059966629)
--(axis cs:0,0.140109273366704)
--(axis cs:25600,0.141077237744646)
--(axis cs:51200,0.136964403534323)
--(axis cs:76800,0.132491858611544)
--(axis cs:102400,0.118236024113849)
--(axis cs:128000,0.14642517254643)
--(axis cs:153600,0.211331668545571)
--(axis cs:179200,0.264548340557034)
--(axis cs:204800,0.317715171469392)
--(axis cs:230400,0.344765757485278)
--(axis cs:256000,0.37184126135329)
--(axis cs:281600,0.42124155224425)
--(axis cs:307200,0.450836099759961)
--(axis cs:332800,0.493837668337224)
--(axis cs:358400,0.523842554649788)
--(axis cs:384000,0.530823320447815)
--(axis cs:409600,0.575457301909461)
--(axis cs:435200,0.606195205207789)
--(axis cs:460800,0.614096672967742)
--(axis cs:486400,0.636787313340891)
--(axis cs:512000,0.647369766986214)
--(axis cs:537600,0.661364739715142)
--(axis cs:563200,0.672778367755557)
--(axis cs:588800,0.681796837782731)
--(axis cs:614400,0.691957766556908)
--(axis cs:640000,0.704942765829516)
--(axis cs:665600,0.708805666423344)
--(axis cs:691200,0.701770841928921)
--(axis cs:716800,0.715105832139808)
--(axis cs:742400,0.736830500168051)
--(axis cs:768000,0.732011058557438)
--(axis cs:793600,0.728853241861643)
--(axis cs:819200,0.740829554733859)
--(axis cs:844800,0.728622414233436)
--(axis cs:870400,0.710934308754218)
--(axis cs:896000,0.71103947753123)
--(axis cs:921600,0.685863912229287)
--(axis cs:947200,0.682246902484171)
--(axis cs:972800,0.662445304705127)
--(axis cs:998400,0.65512581036265)
--(axis cs:1024000,0.677622250473589)
--(axis cs:1049600,0.681246273953797)
--(axis cs:1075200,0.692279066484021)
--(axis cs:1100800,0.720068527192547)
--(axis cs:1126400,0.741810135114225)
--(axis cs:1152000,0.765125110085791)
--(axis cs:1177600,0.774822271602449)
--(axis cs:1203200,0.787764541724178)
--(axis cs:1228800,0.795901962662296)
--(axis cs:1254400,0.810066299290942)
--(axis cs:1280000,0.812492739581248)
--(axis cs:1305600,0.824254865626593)
--(axis cs:1331200,0.815588781761368)
--(axis cs:1356800,0.823068665881404)
--(axis cs:1382400,0.823517211454412)
--(axis cs:1408000,0.824707322923656)
--(axis cs:1433600,0.803921109501365)
--(axis cs:1459200,0.799582551283908)
--(axis cs:1484800,0.795942428834622)
--(axis cs:1510400,0.785619800127103)
--(axis cs:1536000,0.787722213980803)
--(axis cs:1561600,0.780302566391078)
--(axis cs:1587200,0.775979008696529)
--(axis cs:1612800,0.784710853122486)
--(axis cs:1638400,0.790160342950525)
--(axis cs:1664000,0.799998726887961)
--(axis cs:1689600,0.808817960182161)
--(axis cs:1715200,0.801901471700533)
--(axis cs:1740800,0.802782787505044)
--(axis cs:1766400,0.811290424163045)
--(axis cs:1792000,0.812387709627766)
--(axis cs:1817600,0.826727937550856)
--(axis cs:1843200,0.833877806696713)
--(axis cs:1868800,0.835431260352239)
--(axis cs:1894400,0.831903276430811)
--(axis cs:1920000,0.819927374017458)
--(axis cs:1945600,0.82944532350707)
--(axis cs:1971200,0.843295607886883)
--(axis cs:1996800,0.853915012181105)
--(axis cs:2022400,0.863312399155521)
--(axis cs:2048000,0.873110632188459)
--(axis cs:2073600,0.881729983677745)
--(axis cs:2099200,0.892193285691542)
--(axis cs:2124800,0.899102984131116)
--(axis cs:2150400,0.900728392526809)
--(axis cs:2176000,0.906495786208238)
--(axis cs:2201600,0.91256912994565)
--(axis cs:2227200,0.913692561225331)
--(axis cs:2252800,0.908917928603876)
--(axis cs:2278400,0.911060163646508)
--(axis cs:2304000,0.919282843244116)
--(axis cs:2329600,0.923389804989403)
--(axis cs:2355200,0.930164666265233)
--(axis cs:2380800,0.936463258447482)
--(axis cs:2406400,0.93634340303253)
--(axis cs:2432000,0.939584062729277)
--(axis cs:2457600,0.94059557303678)
--(axis cs:2483200,0.94548645397159)
--(axis cs:2508800,0.949849965036431)
--(axis cs:2534400,0.95411348053379)
--(axis cs:2534400,0.988927748018589)
--(axis cs:2534400,0.988927748018589)
--(axis cs:2508800,0.98859862224399)
--(axis cs:2483200,0.990174013377026)
--(axis cs:2457600,0.991388279572793)
--(axis cs:2432000,0.994101699429507)
--(axis cs:2406400,0.996918554921675)
--(axis cs:2380800,0.996327805946079)
--(axis cs:2355200,0.996316146023909)
--(axis cs:2329600,0.997815727183718)
--(axis cs:2304000,0.998376081392685)
--(axis cs:2278400,0.998607160024012)
--(axis cs:2252800,0.998235579178183)
--(axis cs:2227200,0.997033558532512)
--(axis cs:2201600,0.995760817933435)
--(axis cs:2176000,0.995699526250004)
--(axis cs:2150400,0.99638676946383)
--(axis cs:2124800,0.998154603265891)
--(axis cs:2099200,0.997699404008836)
--(axis cs:2073600,0.997664671544897)
--(axis cs:2048000,0.998670466207069)
--(axis cs:2022400,0.998273080543215)
--(axis cs:1996800,0.998656817113787)
--(axis cs:1971200,0.998103646885218)
--(axis cs:1945600,0.998382552165635)
--(axis cs:1920000,0.99802952487814)
--(axis cs:1894400,0.99302568530504)
--(axis cs:1868800,0.989721289724632)
--(axis cs:1843200,0.989787063759069)
--(axis cs:1817600,0.989496918511124)
--(axis cs:1792000,0.989783426737397)
--(axis cs:1766400,0.990890468094544)
--(axis cs:1740800,0.998830240929314)
--(axis cs:1715200,0.995608374708012)
--(axis cs:1689600,0.991655943234741)
--(axis cs:1664000,0.991615795427116)
--(axis cs:1638400,0.994503941103264)
--(axis cs:1612800,0.992809647678021)
--(axis cs:1587200,0.997654881081812)
--(axis cs:1561600,0.996536014844115)
--(axis cs:1536000,0.992677135539782)
--(axis cs:1510400,0.991212810451326)
--(axis cs:1484800,0.987922508845113)
--(axis cs:1459200,0.987466453545427)
--(axis cs:1433600,0.982036118086785)
--(axis cs:1408000,0.976240522544659)
--(axis cs:1382400,0.974410950177048)
--(axis cs:1356800,0.973240402597997)
--(axis cs:1331200,0.973712960993521)
--(axis cs:1305600,0.968835033730692)
--(axis cs:1280000,0.964551593037958)
--(axis cs:1254400,0.968825551767435)
--(axis cs:1228800,0.969417686661826)
--(axis cs:1203200,0.970576735302624)
--(axis cs:1177600,0.96766340657548)
--(axis cs:1152000,0.96379416196376)
--(axis cs:1126400,0.95988257457046)
--(axis cs:1100800,0.958895594679326)
--(axis cs:1075200,0.958537550410653)
--(axis cs:1049600,0.951026818892137)
--(axis cs:1024000,0.943306186021893)
--(axis cs:998400,0.936415045002701)
--(axis cs:972800,0.923641756811929)
--(axis cs:947200,0.908197054757003)
--(axis cs:921600,0.893796040260906)
--(axis cs:896000,0.884994728939355)
--(axis cs:870400,0.876094439176061)
--(axis cs:844800,0.872705824207615)
--(axis cs:819200,0.867706450941383)
--(axis cs:793600,0.855862690370108)
--(axis cs:768000,0.845335347625988)
--(axis cs:742400,0.83695717336909)
--(axis cs:716800,0.843732323642199)
--(axis cs:691200,0.834669701532569)
--(axis cs:665600,0.830526418904237)
--(axis cs:640000,0.828921588238167)
--(axis cs:614400,0.824835960184962)
--(axis cs:588800,0.816608228967495)
--(axis cs:563200,0.798250410115065)
--(axis cs:537600,0.778088531992956)
--(axis cs:512000,0.754684794170932)
--(axis cs:486400,0.73702331016705)
--(axis cs:460800,0.721387353152191)
--(axis cs:435200,0.695384268258804)
--(axis cs:409600,0.674561557497865)
--(axis cs:384000,0.644544856671435)
--(axis cs:358400,0.622399864371601)
--(axis cs:332800,0.59689464909395)
--(axis cs:307200,0.564329438126528)
--(axis cs:281600,0.534266452814812)
--(axis cs:256000,0.484973188712335)
--(axis cs:230400,0.437111409254305)
--(axis cs:204800,0.390736310093108)
--(axis cs:179200,0.342064416734632)
--(axis cs:153600,0.282705654371095)
--(axis cs:128000,0.226000556620236)
--(axis cs:102400,0.158996267552818)
--(axis cs:76800,0.150081058055122)
--(axis cs:51200,0.160223096465677)
--(axis cs:25600,0.17871442892202)
--(axis cs:0,0.193224059966629)
--cycle;

\addplot [very thick, mycolor1]
table {%
0 0.182291666666667
25600 0.18671875
51200 0.231588541666667
76800 0.2709296875
102400 0.32821171875
128000 0.375598880208333
153600 0.4231952421875
179200 0.45821946796875
204800 0.501720437838542
230400 0.538527560721354
256000 0.568528971315885
281600 0.597092740850964
307200 0.6246230500992
332800 0.64341074508928
358400 0.655892587247019
384000 0.655407495188984
409600 0.670335495670085
435200 0.688458196103077
460800 0.686799876492769
486400 0.686609472176826
512000 0.699979774959143
537600 0.715658880796562
563200 0.727426326050239
588800 0.742183693445215
614400 0.76041324076736
640000 0.767965666690624
665600 0.756794100021562
691200 0.772520940019406
716800 0.779643846017465
742400 0.783971128082385
768000 0.787865681940814
793600 0.783297863746732
819200 0.788561827372059
844800 0.794861894634853
870400 0.798709038504701
896000 0.794098551320898
921600 0.794636612855475
947200 0.79928753490326
972800 0.799567114746268
998400 0.797214569938308
1024000 0.802909779611144
1049600 0.806733384983362
1075200 0.813560046485026
1100800 0.81058945850319
1126400 0.800884679319538
1152000 0.788244128054251
1177600 0.782336381915492
1203200 0.781186077057276
1228800 0.786661219351549
1254400 0.783776347416394
1280000 0.781961212674754
1305600 0.779025508073946
1331200 0.778206290599884
1356800 0.782416911539896
1382400 0.783341887052573
1408000 0.781830615013983
1433600 0.783855886845918
1459200 0.779168214827992
1484800 0.78119931001186
1510400 0.779902295677341
1536000 0.778734982776273
1561600 0.774819817831979
1587200 0.770254502715448
1612800 0.766406135777236
1638400 0.770234272199513
1664000 0.764304594979562
1689600 0.756363718814939
1715200 0.749737763600112
1740800 0.7528889872401
1766400 0.763016755182757
1792000 0.763798412997815
1817600 0.7697102383647
1843200 0.774249631194897
1868800 0.781460084742074
1894400 0.787168242934533
1920000 0.78579516864108
1945600 0.782215651776971
1971200 0.787067003265941
1996800 0.783360302939347
2022400 0.783409689312079
2048000 0.785797887047538
2073600 0.787426431676117
2099200 0.793319205175172
2124800 0.793935201324322
2150400 0.796833347858556
2176000 0.797879179739367
2201600 0.806372511765431
2227200 0.804120677255554
2252800 0.796625276196665
2278400 0.791181498576999
2304000 0.792271682052632
2329600 0.787263263847369
2355200 0.767130687462632
2380800 0.766198868716369
2406400 0.772391481844732
2432000 0.773277333660259
2457600 0.774595433627566
2483200 0.782031723598143
2508800 0.789766051238329
2534400 0.783445696114496
};
% \addlegendentry{RL}
\addplot [very thick, mycolor2]
table {%
0 0.1640625
25600 0.168489583333333
51200 0.212057291666667
76800 0.276268229166667
102400 0.32911015625
128000 0.383438723958333
153600 0.430771934895833
179200 0.471548908072917
204800 0.504341933932292
230400 0.532293157205729
256000 0.564480508151823
281600 0.591626207336641
307200 0.620224003269643
332800 0.647784936276012
358400 0.670506442648411
384000 0.685226631716903
409600 0.70524563521188
435200 0.719356488357358
460800 0.733879172854956
486400 0.753199588902793
512000 0.764077546679181
537600 0.772826042011263
563200 0.77575177114347
588800 0.778124510695789
614400 0.772707892959544
640000 0.770697520330256
665600 0.767325684963897
691200 0.758822283134174
716800 0.769919221487423
742400 0.773396049338681
768000 0.764025194404813
793600 0.756112258297665
819200 0.741959365801232
844800 0.738596762554442
870400 0.724112086298998
896000 0.718367544335765
921600 0.719968289902188
947200 0.715158960911969
972800 0.719424314820772
998400 0.719617300005362
1024000 0.719790986671492
1049600 0.714738971337676
1075200 0.708369240870575
1100800 0.708365650116851
1126400 0.700289501771833
1152000 0.692760551594649
1177600 0.688328246435185
1203200 0.682255838458333
1228800 0.675488587945833
1254400 0.667054312484583
1280000 0.671182214569458
1305600 0.666043159779179
1331200 0.664803427134594
1356800 0.659521001087802
1382400 0.664141817645688
1408000 0.668560969214453
1433600 0.671236122293007
1459200 0.676247926730373
1484800 0.683883550724003
1510400 0.691536862318269
1536000 0.695560259419776
1561600 0.706472983477798
1587200 0.711086101796685
1612800 0.707946241617016
1638400 0.701474534121981
1664000 0.691483330709783
1689600 0.693689164305471
1715200 0.700101497874924
1740800 0.702487181420765
1766400 0.703332213278689
1792000 0.69784274195082
1817600 0.699152217755738
1843200 0.700330745980164
1868800 0.697224754715481
1894400 0.686616862577266
1920000 0.68904892631954
1945600 0.688112783687586
1971200 0.68700983865216
1996800 0.683673438120278
2022400 0.681191510974917
2048000 0.689114026544091
2073600 0.704577623889682
2099200 0.715890694834048
2124800 0.720082875350643
2150400 0.721251671148912
2176000 0.706678587367354
2201600 0.701896145297285
2227200 0.719466947434223
2252800 0.731114002690801
2278400 0.743940102421721
2304000 0.752358592179549
2329600 0.760456066294927
2355200 0.771389626332101
2380800 0.778886080365558
2406400 0.787716222329002
2432000 0.794361266762769
2457600 0.793831390086492
2483200 0.798562834411176
2508800 0.794227384303392
2534400 0.789804645873053
};
% \addlegendentry{DRSS (1)}
\addplot [very thick, mycolor3]
table {%
0 0.174479166666667
25600 0.167447916666667
51200 0.164505208333333
76800 0.188940104166667
102400 0.205723177083333
128000 0.257807109375
153600 0.316661815104167
179200 0.379266466927083
204800 0.433006486901042
230400 0.475122504877604
256000 0.515891504389844
281600 0.547635687284193
307200 0.58063253522244
332800 0.612413031700196
358400 0.639713395196843
384000 0.668189972343825
409600 0.695902225109443
435200 0.719280752598499
460800 0.742404760671982
486400 0.74029970127145
512000 0.756634314477639
537600 0.773158383029875
563200 0.777352961393554
588800 0.782430165254199
614400 0.786739232062112
640000 0.789836142189234
665600 0.805904611303644
691200 0.82062665017328
716800 0.828928568489285
742400 0.842389878307023
768000 0.850598807142987
793600 0.854341009762022
819200 0.859271492119153
844800 0.866833926240571
870400 0.861660950283181
896000 0.870026105254863
921600 0.88041932806271
947200 0.885606561923105
972800 0.889493822397462
998400 0.890909023491049
1024000 0.889578537808611
1049600 0.892808184027749
1075200 0.889985698958308
1100800 0.889268379062477
1126400 0.887320707822896
1152000 0.89285947037394
1177600 0.892115190003212
1203200 0.886757837669558
1228800 0.877248720569269
1254400 0.867128015179009
1280000 0.865831880327774
1305600 0.861540358961664
1331200 0.863667573065497
1356800 0.866884149092281
1382400 0.867435317516386
1408000 0.867670952431414
1433600 0.875695523854939
1459200 0.886823888136112
1484800 0.893193582655834
1510400 0.899447141056917
1536000 0.906377426951226
1561600 0.91131260092277
1587200 0.915754257497159
1612800 0.920272581747443
1638400 0.922255740239366
1664000 0.922217666215429
1689600 0.924787566260553
1715200 0.928662976301164
1740800 0.932150845337715
1766400 0.932685760803943
1792000 0.934469268056882
1817600 0.935814007917861
1843200 0.932857607126075
1868800 0.937228096413467
1894400 0.94116153677212
1920000 0.942357883094908
1945600 0.943174178118751
1971200 0.945992176973542
1996800 0.946445042609522
2022400 0.946592205015236
2048000 0.949589234513712
2073600 0.948380311062341
2099200 0.952761029956107
2124800 0.956964093627163
2150400 0.952934350931113
2176000 0.951911749171335
2201600 0.952033074254202
2227200 0.954225600162115
2252800 0.955417623479237
2278400 0.956750861131313
2304000 0.957169525018182
2329600 0.958848405849697
2355200 0.960359398598061
2380800 0.962500542071588
2406400 0.957135904531096
2432000 0.95725564741132
2457600 0.960227999336854
2483200 0.961340616069835
2508800 0.963123221129519
2534400 0.965248399016567
};
% \addlegendentry{DRSS (10)}
\addplot [very thick, mycolor4]
table {%
0 0.151041666666667
25600 0.14609375
51200 0.150234375
76800 0.163075520833333
102400 0.164215885416667
128000 0.197533880208333
153600 0.2519992421875
179200 0.295288901302083
204800 0.339718344505208
230400 0.391684010054687
256000 0.432203109049219
281600 0.48012863147763
307200 0.523522018329867
332800 0.56570106649688
358400 0.602880959847192
384000 0.637644947195806
409600 0.668411702476226
435200 0.69792469889527
460800 0.720059312339076
486400 0.740761714438502
512000 0.761477209661318
537600 0.77647532202852
563200 0.793619456492335
588800 0.803320010843101
614400 0.814133843092124
640000 0.814751708782912
665600 0.809839037904621
691200 0.800209300780825
716800 0.810292537369409
742400 0.810773700299135
768000 0.813810913602555
793600 0.820450655575633
819200 0.827207673351403
844800 0.806726489349596
870400 0.816158007081303
896000 0.818656789706506
921600 0.826634860735855
947200 0.837200541328937
972800 0.841240903862709
998400 0.838627230143105
1024000 0.843045757128795
1049600 0.855355764749249
1075200 0.860445188274324
1100800 0.869713169446891
1126400 0.874408519168869
1152000 0.869780167251982
1177600 0.857802150526784
1203200 0.861084435474105
1228800 0.867944741926695
1254400 0.874119017734025
1280000 0.884363365960623
1305600 0.890458279364561
1331200 0.899068701428104
1356800 0.901349331285294
1382400 0.906526898156765
1408000 0.907280458341088
1433600 0.908739912506979
1459200 0.912397171256281
1484800 0.913865787463987
1510400 0.915447958717588
1536000 0.920517746179163
1561600 0.925340971561246
1587200 0.929681874405122
1612800 0.933588686964609
1638400 0.937104818268148
1664000 0.938446419774667
1689600 0.9360080277972
1715200 0.938240558350814
1740800 0.938947752515732
1766400 0.938282143930826
1792000 0.930131012871076
1817600 0.933732494917302
1843200 0.926557162092239
1868800 0.920880612549681
1894400 0.925407134628047
1920000 0.927137254498575
1945600 0.924267279048718
1971200 0.927413467810513
1996800 0.929984621029461
2022400 0.933600742259849
2048000 0.93815733470053
2073600 0.941216601230477
2099200 0.94631369110743
2124800 0.951161488663353
2150400 0.952399506463685
2176000 0.95377413915065
2201600 0.956573808568918
2227200 0.958312261045359
2252800 0.96117895160749
2278400 0.961415223113408
2304000 0.955377867468734
2329600 0.955673414055194
2355200 0.954376905983008
2380800 0.95321004871804
2406400 0.956326543846236
2432000 0.960173056128279
2457600 0.963114083848785
2483200 0.96497975879724
2508800 0.966919282917515
2534400 0.968404437959097
};
% \addlegendentry{DRSS (50)}
\addplot [very thick, mycolor5]
table {%
0 0.166666666666667
25600 0.159895833333333
51200 0.14859375
76800 0.141286458333333
102400 0.138616145833333
128000 0.186212864583333
153600 0.247018661458333
179200 0.303306378645833
204800 0.35422574078125
230400 0.390938583369792
256000 0.428407225032812
281600 0.477754002529531
307200 0.507582768943245
332800 0.545366158715587
358400 0.573121209510695
384000 0.587684088559625
409600 0.625009429703663
435200 0.650789736733297
460800 0.667742013059967
486400 0.68690531175397
512000 0.701027280578573
537600 0.719726635854049
563200 0.735514388935311
588800 0.749202533375113
614400 0.758396863370935
640000 0.766932177033842
665600 0.769666042663791
691200 0.768220271730745
716800 0.779419077891004
742400 0.78689383676857
768000 0.788673203091713
793600 0.792357966115875
819200 0.804268002837621
844800 0.800664119220526
870400 0.79351437396514
896000 0.798017103235292
921600 0.789829976245096
947200 0.795221978620587
972800 0.793043530758528
998400 0.795770427682675
1024000 0.810464218247741
1049600 0.816136546422967
1075200 0.825408308447337
1100800 0.839482060935937
1126400 0.850846354842343
1152000 0.864459636024775
1177600 0.871242839088964
1203200 0.879170638513401
1228800 0.882659824662061
1254400 0.889445925529188
1280000 0.888522166309603
1305600 0.896544949678643
1331200 0.894650871377445
1356800 0.8981545342397
1382400 0.89896408081573
1408000 0.900473922734157
1433600 0.892978613794075
1459200 0.893524502414668
1484800 0.891932468839867
1510400 0.888416305289214
1536000 0.890199674760293
1561600 0.888419290617597
1587200 0.88681694488917
1612800 0.888760250400253
1638400 0.892332142026895
1664000 0.895807261157538
1689600 0.900236951708451
1715200 0.898754923204273
1740800 0.900806514217179
1766400 0.901090446128794
1792000 0.901085568182581
1817600 0.90811242803099
1843200 0.911832435227891
1868800 0.912576275038435
1894400 0.912464480867925
1920000 0.908978449447799
1945600 0.913913937836353
1971200 0.920699627386051
1996800 0.926285914647446
2022400 0.930792739849368
2048000 0.935890549197764
2073600 0.939697327611321
2099200 0.944946344850189
2124800 0.948628793698504
2150400 0.94855758099532
2176000 0.951097656229121
2201600 0.954164973939542
2227200 0.955363059878922
2252800 0.953576753891029
2278400 0.95483366183526
2304000 0.958829462318401
2329600 0.96060276608656
2355200 0.963240406144571
2380800 0.966395532196781
2406400 0.966630978977102
2432000 0.966842881079392
2457600 0.965991926304786
2483200 0.967830233674308
2508800 0.96922429364021
2534400 0.971520614276189
};
% \addlegendentry{DRSS (200)}
\end{axis}

\end{tikzpicture}


==> figs/eval_2_reward.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{mycolor2}{rgb}{0.23529,0.72941,0.32941}%
\definecolor{mycolor3}{rgb}{0.95686,0.76078,0.05098}%
\definecolor{mycolor5}{rgb}{0.85882,0.19608,0.21176}%
\definecolor{mycolor1}{rgb}{0.28235,0.52157,0.92941}%
\definecolor{mycolor4}{rgb}{1.00000,0.54902,0.00000}%

\begin{axis}[
width=0.85\linewidth,
height=0.8\linewidth,
scale only axis,
scaled ticks=false, 
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
xmin=0, xmax=256000,
% xtick={50000, 100000, 150000, 200000, 250000},
% xticklabels={0.5M, 1M, 1.5M, 2M, 2.5M},
xtick={100000, 200000},
xticklabels={1M, 2M},
% title={under noisy observations $(2\sigma)$},
title={noisy $(2\sigma)$},
% xlabel={steps},
ymin=0, ymax=0.88,
ytick={0, 0.4, 0.8},
minor y tick num=4,
ylabel={\phantom{reward}},
% yticklabels={},
title style={font=\bfseries\small},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, legend columns = 3, fill=none, draw=none, at={(0.97,0.2)},anchor=east}
]
\path [fill=mycolor1, fill opacity=0.3]
(axis cs:0,0.0854617131361019)
--(axis cs:0,0.0505332253765413)
--(axis cs:2560,0.0702200939878466)
--(axis cs:5120,0.108875484249581)
--(axis cs:7680,0.119370725919599)
--(axis cs:10240,0.14907706205072)
--(axis cs:12800,0.179661029381005)
--(axis cs:15360,0.220442882024441)
--(axis cs:17920,0.26151219915111)
--(axis cs:20480,0.286971185973697)
--(axis cs:23040,0.316422234077124)
--(axis cs:25600,0.349054262236299)
--(axis cs:28160,0.374738982378675)
--(axis cs:30720,0.400413462993051)
--(axis cs:33280,0.410514344492337)
--(axis cs:35840,0.423806188127975)
--(axis cs:38400,0.425924769495504)
--(axis cs:40960,0.436300174099284)
--(axis cs:43520,0.45807406356604)
--(axis cs:46080,0.473148691098038)
--(axis cs:48640,0.488456877709633)
--(axis cs:51200,0.503728753430116)
--(axis cs:53760,0.519592545562995)
--(axis cs:56320,0.532631638991961)
--(axis cs:58880,0.545434715054786)
--(axis cs:61440,0.552516363086584)
--(axis cs:64000,0.564355196917983)
--(axis cs:66560,0.566416967547159)
--(axis cs:69120,0.57597736866599)
--(axis cs:71680,0.582601924011427)
--(axis cs:74240,0.592517141403092)
--(axis cs:76800,0.600896128055412)
--(axis cs:79360,0.596541434613626)
--(axis cs:81920,0.602712080894736)
--(axis cs:84480,0.605739162508968)
--(axis cs:87040,0.606170395251496)
--(axis cs:89600,0.603124603523585)
--(axis cs:92160,0.605969459850192)
--(axis cs:94720,0.611124947880039)
--(axis cs:97280,0.614003140510403)
--(axis cs:99840,0.616042149139221)
--(axis cs:102400,0.618375991584325)
--(axis cs:104960,0.618388633537464)
--(axis cs:107520,0.622341886345699)
--(axis cs:110080,0.623654392385731)
--(axis cs:112640,0.618755112096012)
--(axis cs:115200,0.619960920785064)
--(axis cs:117760,0.621491908053942)
--(axis cs:120320,0.626656457875179)
--(axis cs:122880,0.629328321883197)
--(axis cs:125440,0.631372398504818)
--(axis cs:128000,0.63356790857749)
--(axis cs:130560,0.635173745914301)
--(axis cs:133120,0.637677896684667)
--(axis cs:135680,0.638355931229606)
--(axis cs:138240,0.636536464934863)
--(axis cs:140800,0.635344255333486)
--(axis cs:143360,0.635148357285034)
--(axis cs:145920,0.63042704435543)
--(axis cs:148480,0.626464893464629)
--(axis cs:151040,0.623077577581987)
--(axis cs:153600,0.623609770833137)
--(axis cs:156160,0.624291362826316)
--(axis cs:158720,0.627617420354698)
--(axis cs:161280,0.62761104425759)
--(axis cs:163840,0.626889317814073)
--(axis cs:166400,0.628244339174723)
--(axis cs:168960,0.628313158942305)
--(axis cs:171520,0.623438042378077)
--(axis cs:174080,0.625999946978965)
--(axis cs:176640,0.631741886835648)
--(axis cs:179200,0.634132266755405)
--(axis cs:181760,0.630841642585979)
--(axis cs:184320,0.629980890514523)
--(axis cs:186880,0.633209449186537)
--(axis cs:189440,0.631896051749772)
--(axis cs:192000,0.631411291895668)
--(axis cs:194560,0.628111960891282)
--(axis cs:197120,0.62746576018352)
--(axis cs:199680,0.624607130292466)
--(axis cs:202240,0.627354826096648)
--(axis cs:204800,0.631952886838893)
--(axis cs:207360,0.633065284469889)
--(axis cs:209920,0.636422148066758)
--(axis cs:212480,0.636763699134588)
--(axis cs:215040,0.63793027307593)
--(axis cs:217600,0.636449196783836)
--(axis cs:220160,0.637320440967553)
--(axis cs:222720,0.636608212764376)
--(axis cs:225280,0.634585518267408)
--(axis cs:227840,0.636554406527057)
--(axis cs:230400,0.638315102371564)
--(axis cs:232960,0.638077266070996)
--(axis cs:235520,0.60038442310951)
--(axis cs:238080,0.603563568847227)
--(axis cs:240640,0.610162358096267)
--(axis cs:243200,0.616058211889696)
--(axis cs:245760,0.621934541888717)
--(axis cs:248320,0.630895686602707)
--(axis cs:250880,0.63422533525736)
--(axis cs:253440,0.617600154555179)
--(axis cs:253440,0.650003571340569)
--(axis cs:253440,0.650003571340569)
--(axis cs:250880,0.659668823990632)
--(axis cs:248320,0.657919528572663)
--(axis cs:245760,0.65789260577284)
--(axis cs:243200,0.656096479085598)
--(axis cs:240640,0.659902563364884)
--(axis cs:238080,0.658036558287501)
--(axis cs:235520,0.655370792016553)
--(axis cs:232960,0.650642653736147)
--(axis cs:230400,0.651447941489502)
--(axis cs:227840,0.651525383460784)
--(axis cs:225280,0.65583753911174)
--(axis cs:222720,0.66799012520141)
--(axis cs:220160,0.668168444096901)
--(axis cs:217600,0.669306931292801)
--(axis cs:215040,0.668025927510411)
--(axis cs:212480,0.666552598028517)
--(axis cs:209920,0.662647448627306)
--(axis cs:207360,0.658646784783405)
--(axis cs:204800,0.65516560076222)
--(axis cs:202240,0.65440121407539)
--(axis cs:199680,0.651681287148691)
--(axis cs:197120,0.649194677160338)
--(axis cs:194560,0.647301206760149)
--(axis cs:192000,0.648382112065301)
--(axis cs:189440,0.648863241331488)
--(axis cs:186880,0.647053058854677)
--(axis cs:184320,0.647175597196032)
--(axis cs:181760,0.647495597199656)
--(axis cs:179200,0.642876985911628)
--(axis cs:176640,0.638144253589914)
--(axis cs:174080,0.634591869481194)
--(axis cs:171520,0.63195168726641)
--(axis cs:168960,0.635903912575036)
--(axis cs:166400,0.637473238741918)
--(axis cs:163840,0.638692546064162)
--(axis cs:161280,0.636278018763028)
--(axis cs:158720,0.636441086377015)
--(axis cs:156160,0.644529656157079)
--(axis cs:153600,0.643001913473184)
--(axis cs:151040,0.640838827618814)
--(axis cs:148480,0.650619148236618)
--(axis cs:145920,0.646870466862882)
--(axis cs:143360,0.648917258534881)
--(axis cs:140800,0.650843671249257)
--(axis cs:138240,0.654083349518714)
--(axis cs:135680,0.654446173078001)
--(axis cs:133120,0.654083939783838)
--(axis cs:130560,0.653172687128437)
--(axis cs:128000,0.650935948054129)
--(axis cs:125440,0.650980516275011)
--(axis cs:122880,0.652197261703504)
--(axis cs:120320,0.649508943090839)
--(axis cs:117760,0.651364282221331)
--(axis cs:115200,0.654087825367127)
--(axis cs:112640,0.652985011559463)
--(axis cs:110080,0.651839544049294)
--(axis cs:107520,0.652081400189025)
--(axis cs:104960,0.645308276757071)
--(axis cs:102400,0.643147495092424)
--(axis cs:99840,0.640317518001837)
--(axis cs:97280,0.658010519936861)
--(axis cs:94720,0.657832839404618)
--(axis cs:92160,0.661483077643828)
--(axis cs:89600,0.657179197859676)
--(axis cs:87040,0.65364307912736)
--(axis cs:84480,0.652152972344978)
--(axis cs:81920,0.649985893624581)
--(axis cs:79360,0.644746320112326)
--(axis cs:76800,0.637113506615466)
--(axis cs:74240,0.63472365841387)
--(axis cs:71680,0.628095337207815)
--(axis cs:69120,0.621114563680454)
--(axis cs:66560,0.611309556472546)
--(axis cs:64000,0.603024624912858)
--(axis cs:61440,0.59666939319703)
--(axis cs:58880,0.586958481101518)
--(axis cs:56320,0.57487224198863)
--(axis cs:53760,0.563936160673)
--(axis cs:51200,0.550390163297001)
--(axis cs:48640,0.533611968667338)
--(axis cs:46080,0.527809566321313)
--(axis cs:43520,0.515345074563604)
--(axis cs:40960,0.503815812318658)
--(axis cs:38400,0.490613652425888)
--(axis cs:35840,0.475998965405797)
--(axis cs:33280,0.453943692289075)
--(axis cs:30720,0.432386618888125)
--(axis cs:28160,0.409977685035357)
--(axis cs:25600,0.387642340532426)
--(axis cs:23040,0.359112833140122)
--(axis cs:20480,0.325213992333437)
--(axis cs:17920,0.293503552576576)
--(axis cs:15360,0.27140417501815)
--(axis cs:12800,0.234884832165715)
--(axis cs:10240,0.200822269307604)
--(axis cs:7680,0.156804699781245)
--(axis cs:5120,0.111532239857724)
--(axis cs:2560,0.0895112893854933)
--(axis cs:0,0.0854617131361019)
--cycle;

\path [fill=mycolor2, fill opacity=0.3]
(axis cs:0,0.0526169726143234)
--(axis cs:0,-0.0123211233705236)
--(axis cs:2560,-0.000988038537066339)
--(axis cs:5120,0.0369881836371475)
--(axis cs:7680,0.0816090107867239)
--(axis cs:10240,0.128816396365381)
--(axis cs:12800,0.175350377389044)
--(axis cs:15360,0.212429459169441)
--(axis cs:17920,0.248033011276509)
--(axis cs:20480,0.27609046256595)
--(axis cs:23040,0.309886674279646)
--(axis cs:25600,0.339674092735612)
--(axis cs:28160,0.36700237236605)
--(axis cs:30720,0.392144136457301)
--(axis cs:33280,0.416721416910289)
--(axis cs:35840,0.438620869541713)
--(axis cs:38400,0.461173973977032)
--(axis cs:40960,0.481138653657141)
--(axis cs:43520,0.49899885184348)
--(axis cs:46080,0.515223099111022)
--(axis cs:48640,0.531248026536763)
--(axis cs:51200,0.545686482658071)
--(axis cs:53760,0.558857862247133)
--(axis cs:56320,0.571951419240828)
--(axis cs:58880,0.582905612969719)
--(axis cs:61440,0.591540611201838)
--(axis cs:64000,0.596683446237486)
--(axis cs:66560,0.59890690401307)
--(axis cs:69120,0.604138804569429)
--(axis cs:71680,0.607606014846995)
--(axis cs:74240,0.613216499967063)
--(axis cs:76800,0.616768630508444)
--(axis cs:79360,0.621879971472753)
--(axis cs:81920,0.625139899236128)
--(axis cs:84480,0.628516511888591)
--(axis cs:87040,0.628432672172684)
--(axis cs:89600,0.627385802903453)
--(axis cs:92160,0.631355705802721)
--(axis cs:94720,0.632431103865327)
--(axis cs:97280,0.631079938081106)
--(axis cs:99840,0.634222030875239)
--(axis cs:102400,0.636864742569271)
--(axis cs:104960,0.631257547268172)
--(axis cs:107520,0.618986446505152)
--(axis cs:110080,0.619145596171595)
--(axis cs:112640,0.623166271759315)
--(axis cs:115200,0.625496895195673)
--(axis cs:117760,0.626296667075612)
--(axis cs:120320,0.616750194970545)
--(axis cs:122880,0.61470095893936)
--(axis cs:125440,0.618045507625261)
--(axis cs:128000,0.622757108153849)
--(axis cs:130560,0.626823474172063)
--(axis cs:133120,0.627379276832648)
--(axis cs:135680,0.620350400346674)
--(axis cs:138240,0.624000356089603)
--(axis cs:140800,0.625483836645064)
--(axis cs:143360,0.621954432740491)
--(axis cs:145920,0.622733617122327)
--(axis cs:148480,0.622016996508392)
--(axis cs:151040,0.62320158174735)
--(axis cs:153600,0.624886018263323)
--(axis cs:156160,0.625751799088485)
--(axis cs:158720,0.627375038004165)
--(axis cs:161280,0.625762907993717)
--(axis cs:163840,0.627900005906742)
--(axis cs:166400,0.6214955127181)
--(axis cs:168960,0.621657346471043)
--(axis cs:171520,0.623854381555563)
--(axis cs:174080,0.617788359677499)
--(axis cs:176640,0.620331090382868)
--(axis cs:179200,0.617693292461425)
--(axis cs:181760,0.615937476073857)
--(axis cs:184320,0.617688036857292)
--(axis cs:186880,0.615436066490969)
--(axis cs:189440,0.60275185347548)
--(axis cs:192000,0.602925357302614)
--(axis cs:194560,0.605480410878533)
--(axis cs:197120,0.609364615667433)
--(axis cs:199680,0.60275155095256)
--(axis cs:202240,0.604722299406554)
--(axis cs:204800,0.604794980188904)
--(axis cs:207360,0.610345290109008)
--(axis cs:209920,0.615697072835046)
--(axis cs:212480,0.616008094883971)
--(axis cs:215040,0.616423197719837)
--(axis cs:217600,0.615112319462422)
--(axis cs:220160,0.6127285453104)
--(axis cs:222720,0.616780090574505)
--(axis cs:225280,0.613658887648711)
--(axis cs:227840,0.618298944994867)
--(axis cs:230400,0.625101132393248)
--(axis cs:232960,0.629685952110135)
--(axis cs:235520,0.631873136220103)
--(axis cs:238080,0.63440959880347)
--(axis cs:240640,0.638060280028853)
--(axis cs:243200,0.638074775524819)
--(axis cs:245760,0.636592784505294)
--(axis cs:248320,0.639453614951975)
--(axis cs:250880,0.636140117968677)
--(axis cs:253440,0.639511081807341)
--(axis cs:253440,0.661630051437441)
--(axis cs:253440,0.661630051437441)
--(axis cs:250880,0.665815112108374)
--(axis cs:248320,0.664287318077702)
--(axis cs:245760,0.661717458351607)
--(axis cs:243200,0.661193362845609)
--(axis cs:240640,0.657832099830693)
--(axis cs:238080,0.656572058369831)
--(axis cs:235520,0.656052944786144)
--(axis cs:232960,0.655929760497785)
--(axis cs:230400,0.658613504441456)
--(axis cs:227840,0.659750736668914)
--(axis cs:225280,0.659916853271761)
--(axis cs:222720,0.65994447960599)
--(axis cs:220160,0.661603723264897)
--(axis cs:217600,0.664157635805601)
--(axis cs:215040,0.671928622535501)
--(axis cs:212480,0.671140877849204)
--(axis cs:209920,0.669942602163338)
--(axis cs:207360,0.669402279382526)
--(axis cs:204800,0.671769330832075)
--(axis cs:202240,0.670626111192555)
--(axis cs:199680,0.671604665893876)
--(axis cs:197120,0.668457736073617)
--(axis cs:194560,0.665852621622713)
--(axis cs:192000,0.666223378402189)
--(axis cs:189440,0.667457300572733)
--(axis cs:186880,0.665888296438967)
--(axis cs:184320,0.675060547024956)
--(axis cs:181760,0.672148317413811)
--(axis cs:179200,0.667655762043384)
--(axis cs:176640,0.668346005287939)
--(axis cs:174080,0.66896260961247)
--(axis cs:171520,0.667276078414486)
--(axis cs:168960,0.665453146299068)
--(axis cs:166400,0.666760427366264)
--(axis cs:163840,0.667069970267544)
--(axis cs:161280,0.67088353714316)
--(axis cs:158720,0.668131140381089)
--(axis cs:156160,0.666523381381836)
--(axis cs:153600,0.662603888298684)
--(axis cs:151040,0.658301706659266)
--(axis cs:148480,0.655588555258168)
--(axis cs:145920,0.653907250940123)
--(axis cs:143360,0.653045799358531)
--(axis cs:140800,0.65226752263061)
--(axis cs:138240,0.650220014419067)
--(axis cs:135680,0.648297265164385)
--(axis cs:133120,0.652564205613235)
--(axis cs:130560,0.664901448713665)
--(axis cs:128000,0.666929998444713)
--(axis cs:125440,0.669384921821377)
--(axis cs:122880,0.673539089667764)
--(axis cs:120320,0.671758128990215)
--(axis cs:117760,0.667067762986871)
--(axis cs:115200,0.668145012655791)
--(axis cs:112640,0.666380075435559)
--(axis cs:110080,0.665877736059939)
--(axis cs:107520,0.665611564707388)
--(axis cs:104960,0.664360382425544)
--(axis cs:102400,0.660933683048497)
--(axis cs:99840,0.659772690191881)
--(axis cs:97280,0.657507120273389)
--(axis cs:94720,0.658678489809851)
--(axis cs:92160,0.658649673412318)
--(axis cs:89600,0.65657182119549)
--(axis cs:87040,0.652505705540244)
--(axis cs:84480,0.650781337464963)
--(axis cs:81920,0.646114058353784)
--(axis cs:79360,0.647698262705789)
--(axis cs:76800,0.643991416113514)
--(axis cs:74240,0.638651317078077)
--(axis cs:71680,0.631172865723655)
--(axis cs:69120,0.623268327833538)
--(axis cs:66560,0.615252698152054)
--(axis cs:64000,0.60648150459237)
--(axis cs:61440,0.600258146225554)
--(axis cs:58880,0.592554000337442)
--(axis cs:56320,0.584250899144793)
--(axis cs:53760,0.57515107749964)
--(axis cs:51200,0.565621133579901)
--(axis cs:48640,0.551924766326392)
--(axis cs:46080,0.537643415712265)
--(axis cs:43520,0.525161087690046)
--(axis cs:40960,0.511725071464293)
--(axis cs:38400,0.492738648968824)
--(axis cs:35840,0.476439420178265)
--(axis cs:33280,0.457421088615458)
--(axis cs:30720,0.433076794780413)
--(axis cs:28160,0.41180331252913)
--(axis cs:25600,0.382748400928439)
--(axis cs:23040,0.351266952568091)
--(axis cs:20480,0.321499631144375)
--(axis cs:17920,0.284127421965439)
--(axis cs:15360,0.24997503929865)
--(axis cs:12800,0.211359393292913)
--(axis cs:10240,0.172205198461992)
--(axis cs:7680,0.139807991344818)
--(axis cs:5120,0.0904429333610481)
--(axis cs:2560,0.0593119434090069)
--(axis cs:0,0.0526169726143234)
--cycle;

\path [fill=mycolor3, fill opacity=0.3]
(axis cs:0,0.0445539408160377)
--(axis cs:0,-0.0118058128389844)
--(axis cs:2560,0.00180321310199524)
--(axis cs:5120,0.0299014746925974)
--(axis cs:7680,0.0546089587127564)
--(axis cs:10240,0.0871396428785775)
--(axis cs:12800,0.129118301398574)
--(axis cs:15360,0.176492768133255)
--(axis cs:17920,0.21970072396574)
--(axis cs:20480,0.260983372645618)
--(axis cs:23040,0.291661297180707)
--(axis cs:25600,0.32459770822088)
--(axis cs:28160,0.355661116808286)
--(axis cs:30720,0.382561576068084)
--(axis cs:33280,0.40986087231018)
--(axis cs:35840,0.432692361920288)
--(axis cs:38400,0.453677292389878)
--(axis cs:40960,0.475668304042098)
--(axis cs:43520,0.498022229177468)
--(axis cs:46080,0.519268717726185)
--(axis cs:48640,0.534248158855176)
--(axis cs:51200,0.543644615916632)
--(axis cs:53760,0.55397477680895)
--(axis cs:56320,0.560044227865122)
--(axis cs:58880,0.571695380989544)
--(axis cs:61440,0.581524780960971)
--(axis cs:64000,0.589953989243603)
--(axis cs:66560,0.600649832992306)
--(axis cs:69120,0.606767410889355)
--(axis cs:71680,0.610490951768974)
--(axis cs:74240,0.617678971966233)
--(axis cs:76800,0.621724270607342)
--(axis cs:79360,0.627297333511921)
--(axis cs:81920,0.628583667356196)
--(axis cs:84480,0.631168123638963)
--(axis cs:87040,0.631175171410229)
--(axis cs:89600,0.633891087504325)
--(axis cs:92160,0.638310786438233)
--(axis cs:94720,0.642066800327393)
--(axis cs:97280,0.646066299772628)
--(axis cs:99840,0.650322900571194)
--(axis cs:102400,0.655910473033673)
--(axis cs:104960,0.65729929479759)
--(axis cs:107520,0.655765639965089)
--(axis cs:110080,0.655957278882743)
--(axis cs:112640,0.660196219940046)
--(axis cs:115200,0.665290819075758)
--(axis cs:117760,0.663949001682599)
--(axis cs:120320,0.662920918845749)
--(axis cs:122880,0.663797850895643)
--(axis cs:125440,0.661272402793416)
--(axis cs:128000,0.660087212619183)
--(axis cs:130560,0.662585170937433)
--(axis cs:133120,0.665912649881482)
--(axis cs:135680,0.666208619821022)
--(axis cs:138240,0.669169227519478)
--(axis cs:140800,0.674041815461227)
--(axis cs:143360,0.676378478936685)
--(axis cs:145920,0.679279733543401)
--(axis cs:148480,0.679484893963553)
--(axis cs:151040,0.682836441688383)
--(axis cs:153600,0.683853425375817)
--(axis cs:156160,0.684665478632099)
--(axis cs:158720,0.685353540837791)
--(axis cs:161280,0.686443780756033)
--(axis cs:163840,0.686167378596551)
--(axis cs:166400,0.687923537591216)
--(axis cs:168960,0.685676853869035)
--(axis cs:171520,0.68724975641469)
--(axis cs:174080,0.690725247362668)
--(axis cs:176640,0.692164733187082)
--(axis cs:179200,0.690711170538372)
--(axis cs:181760,0.691275180455497)
--(axis cs:184320,0.689079065003916)
--(axis cs:186880,0.690314246729596)
--(axis cs:189440,0.691881739401067)
--(axis cs:192000,0.692389267770431)
--(axis cs:194560,0.688305562051326)
--(axis cs:197120,0.690306792839821)
--(axis cs:199680,0.691139534611512)
--(axis cs:202240,0.692045371540662)
--(axis cs:204800,0.691987904339269)
--(axis cs:207360,0.690908753838803)
--(axis cs:209920,0.695429562704694)
--(axis cs:212480,0.697581667294052)
--(axis cs:215040,0.695625209952721)
--(axis cs:217600,0.693454258138511)
--(axis cs:220160,0.693921203426945)
--(axis cs:222720,0.694091094991807)
--(axis cs:225280,0.691100101724549)
--(axis cs:227840,0.690644549271778)
--(axis cs:230400,0.690429958581816)
--(axis cs:232960,0.692783793681256)
--(axis cs:235520,0.694358912914836)
--(axis cs:238080,0.690286944730293)
--(axis cs:240640,0.685604792124706)
--(axis cs:243200,0.684886076475872)
--(axis cs:245760,0.688673119420993)
--(axis cs:248320,0.692433082856987)
--(axis cs:250880,0.694715892095162)
--(axis cs:253440,0.694988376025371)
--(axis cs:253440,0.716892685561947)
--(axis cs:253440,0.716892685561947)
--(axis cs:250880,0.71426187715781)
--(axis cs:248320,0.711975025930766)
--(axis cs:245760,0.709930760981142)
--(axis cs:243200,0.709064584543929)
--(axis cs:240640,0.708217771890328)
--(axis cs:238080,0.707996092403766)
--(axis cs:235520,0.704762323652361)
--(axis cs:232960,0.705499391841055)
--(axis cs:230400,0.704939590966978)
--(axis cs:227840,0.705617809415952)
--(axis cs:225280,0.705175143825407)
--(axis cs:222720,0.705629211098573)
--(axis cs:220160,0.706717159329388)
--(axis cs:217600,0.705479246318169)
--(axis cs:215040,0.709017242219278)
--(axis cs:212480,0.710838221444692)
--(axis cs:209920,0.707915127569563)
--(axis cs:207360,0.704406702850769)
--(axis cs:204800,0.705923035315743)
--(axis cs:202240,0.705228750654788)
--(axis cs:199680,0.704310657368655)
--(axis cs:197120,0.702354184035409)
--(axis cs:194560,0.704795063256592)
--(axis cs:192000,0.705060925475289)
--(axis cs:189440,0.705652017843493)
--(axis cs:186880,0.704968219102519)
--(axis cs:184320,0.705531258964592)
--(axis cs:181760,0.70487224558346)
--(axis cs:179200,0.702985067032311)
--(axis cs:176640,0.701928229473796)
--(axis cs:174080,0.700575247129925)
--(axis cs:171520,0.701012620349112)
--(axis cs:168960,0.700629054027657)
--(axis cs:166400,0.696578638776948)
--(axis cs:163840,0.69577477429647)
--(axis cs:161280,0.698201941681175)
--(axis cs:158720,0.69735709496591)
--(axis cs:156160,0.696788861259089)
--(axis cs:153600,0.696790308043399)
--(axis cs:151040,0.696326081878451)
--(axis cs:148480,0.699787347782448)
--(axis cs:145920,0.70220509215007)
--(axis cs:143360,0.701512557471023)
--(axis cs:140800,0.707304154790331)
--(axis cs:138240,0.705592869170769)
--(axis cs:135680,0.705882124585083)
--(axis cs:133120,0.70205903468711)
--(axis cs:130560,0.699749056219943)
--(axis cs:128000,0.701304229724677)
--(axis cs:125440,0.70310529597826)
--(axis cs:122880,0.700335729489363)
--(axis cs:120320,0.698327163582711)
--(axis cs:117760,0.694967742917455)
--(axis cs:115200,0.691731670598153)
--(axis cs:112640,0.690703063114777)
--(axis cs:110080,0.688452526833835)
--(axis cs:107520,0.685241122686849)
--(axis cs:104960,0.680556780335117)
--(axis cs:102400,0.67780226038167)
--(axis cs:99840,0.673826854433823)
--(axis cs:97280,0.669157543488392)
--(axis cs:94720,0.669872733229016)
--(axis cs:92160,0.665799122483516)
--(axis cs:89600,0.666769149374456)
--(axis cs:87040,0.664043124335697)
--(axis cs:84480,0.661009614105771)
--(axis cs:81920,0.657539993614516)
--(axis cs:79360,0.651358239406891)
--(axis cs:76800,0.649940468254996)
--(axis cs:74240,0.644539048844475)
--(axis cs:71680,0.637530883158629)
--(axis cs:69120,0.630432330312802)
--(axis cs:66560,0.62167706999499)
--(axis cs:64000,0.612155935313136)
--(axis cs:61440,0.606705945053633)
--(axis cs:58880,0.597838406944253)
--(axis cs:56320,0.587559547494636)
--(axis cs:53760,0.57664148331515)
--(axis cs:51200,0.564084170632288)
--(axis cs:48640,0.552463419250101)
--(axis cs:46080,0.552132397680684)
--(axis cs:43520,0.538196321457488)
--(axis cs:40960,0.523587771305448)
--(axis cs:38400,0.505388671352021)
--(axis cs:35840,0.485141025839548)
--(axis cs:33280,0.462445739390575)
--(axis cs:30720,0.437522610066322)
--(axis cs:28160,0.410082226820566)
--(axis cs:25600,0.378621578156251)
--(axis cs:23040,0.346606056299795)
--(axis cs:20480,0.314332753287539)
--(axis cs:17920,0.274322337256568)
--(axis cs:15360,0.23220999879126)
--(axis cs:12800,0.190541673473847)
--(axis cs:10240,0.15098147449622)
--(axis cs:7680,0.120716851337215)
--(axis cs:5120,0.0804928344208256)
--(axis cs:2560,0.0491653579052565)
--(axis cs:0,0.0445539408160377)
--cycle;

\path [fill=mycolor4, fill opacity=0.3]
(axis cs:0,0.0486589779866045)
--(axis cs:0,-0.00580052017294415)
--(axis cs:2560,-0.00238857511232885)
--(axis cs:5120,0.0139314436894267)
--(axis cs:7680,0.0482518369524269)
--(axis cs:10240,0.0843948135074095)
--(axis cs:12800,0.119165296542888)
--(axis cs:15360,0.161326183382043)
--(axis cs:17920,0.201386804524248)
--(axis cs:20480,0.242060773793923)
--(axis cs:23040,0.281066590234986)
--(axis cs:25600,0.313442957883443)
--(axis cs:28160,0.344383040020401)
--(axis cs:30720,0.372671176867271)
--(axis cs:33280,0.397804914890561)
--(axis cs:35840,0.421238800848269)
--(axis cs:38400,0.447818498777297)
--(axis cs:40960,0.471213569657098)
--(axis cs:43520,0.4937957525739)
--(axis cs:46080,0.512242664753089)
--(axis cs:48640,0.527323191611203)
--(axis cs:51200,0.54205968447537)
--(axis cs:53760,0.54946014990105)
--(axis cs:56320,0.564741808266092)
--(axis cs:58880,0.57589774928703)
--(axis cs:61440,0.585063545801353)
--(axis cs:64000,0.586500882509744)
--(axis cs:66560,0.59099816247217)
--(axis cs:69120,0.595564895483701)
--(axis cs:71680,0.599818327401427)
--(axis cs:74240,0.608690700968971)
--(axis cs:76800,0.617610029220629)
--(axis cs:79360,0.624313328081079)
--(axis cs:81920,0.629697920306467)
--(axis cs:84480,0.629560989877132)
--(axis cs:87040,0.63803051876445)
--(axis cs:89600,0.641474040611109)
--(axis cs:92160,0.644670256998682)
--(axis cs:94720,0.647914441161886)
--(axis cs:97280,0.649124668019778)
--(axis cs:99840,0.648561049118009)
--(axis cs:102400,0.653237334814105)
--(axis cs:104960,0.654563367920162)
--(axis cs:107520,0.652589112402749)
--(axis cs:110080,0.657550734794317)
--(axis cs:112640,0.661889951981133)
--(axis cs:115200,0.663115512559289)
--(axis cs:117760,0.658572530939169)
--(axis cs:120320,0.659621295441978)
--(axis cs:122880,0.66337678822573)
--(axis cs:125440,0.663644730830037)
--(axis cs:128000,0.667205479322401)
--(axis cs:130560,0.664986620497678)
--(axis cs:133120,0.668151256002021)
--(axis cs:135680,0.669910119165065)
--(axis cs:138240,0.672921722949983)
--(axis cs:140800,0.669541398145626)
--(axis cs:143360,0.666009028852886)
--(axis cs:145920,0.664519069801561)
--(axis cs:148480,0.664610297757223)
--(axis cs:151040,0.669433052435915)
--(axis cs:153600,0.673288493999401)
--(axis cs:156160,0.675463059249156)
--(axis cs:158720,0.679645698596706)
--(axis cs:161280,0.683921389616162)
--(axis cs:163840,0.686366577601188)
--(axis cs:166400,0.684739997535302)
--(axis cs:168960,0.68300473399046)
--(axis cs:171520,0.681979443014876)
--(axis cs:174080,0.68305070223633)
--(axis cs:176640,0.680401264058244)
--(axis cs:179200,0.676063377721859)
--(axis cs:181760,0.677273096919322)
--(axis cs:184320,0.676393518163228)
--(axis cs:186880,0.671585638731279)
--(axis cs:189440,0.672542474107885)
--(axis cs:192000,0.669137404532942)
--(axis cs:194560,0.666047637109387)
--(axis cs:197120,0.668018559230997)
--(axis cs:199680,0.672768785951498)
--(axis cs:202240,0.676329254908604)
--(axis cs:204800,0.679131219496827)
--(axis cs:207360,0.682711560612705)
--(axis cs:209920,0.684423757573087)
--(axis cs:212480,0.685560504605997)
--(axis cs:215040,0.684345724512617)
--(axis cs:217600,0.685436169346953)
--(axis cs:220160,0.68657527050295)
--(axis cs:222720,0.684346456275178)
--(axis cs:225280,0.686386302059043)
--(axis cs:227840,0.684937056275467)
--(axis cs:230400,0.683458142099467)
--(axis cs:232960,0.68446935532561)
--(axis cs:235520,0.686107894022593)
--(axis cs:238080,0.684573411082939)
--(axis cs:240640,0.682820383212777)
--(axis cs:243200,0.684950006399452)
--(axis cs:245760,0.686160462224266)
--(axis cs:248320,0.687688165364175)
--(axis cs:250880,0.691200184067031)
--(axis cs:253440,0.690798494154854)
--(axis cs:253440,0.702096750702791)
--(axis cs:253440,0.702096750702791)
--(axis cs:250880,0.69993468212312)
--(axis cs:248320,0.698824917829078)
--(axis cs:245760,0.698813771320877)
--(axis cs:243200,0.698856107706018)
--(axis cs:240640,0.697697060589941)
--(axis cs:238080,0.696505407011751)
--(axis cs:235520,0.693317665476008)
--(axis cs:232960,0.692852874812256)
--(axis cs:230400,0.69101638047956)
--(axis cs:227840,0.687881600385771)
--(axis cs:225280,0.687767038132848)
--(axis cs:222720,0.687653554015729)
--(axis cs:220160,0.690141779792419)
--(axis cs:217600,0.689504971531354)
--(axis cs:215040,0.690186924814709)
--(axis cs:212480,0.691554759828517)
--(axis cs:209920,0.689175576210894)
--(axis cs:207360,0.684136695380332)
--(axis cs:204800,0.682897977323066)
--(axis cs:202240,0.683193668368032)
--(axis cs:199680,0.682273950276161)
--(axis cs:197120,0.688936629607807)
--(axis cs:194560,0.687575044817592)
--(axis cs:192000,0.689158255829582)
--(axis cs:189440,0.690487510465507)
--(axis cs:186880,0.688085432926004)
--(axis cs:184320,0.690533032137624)
--(axis cs:181760,0.694937903991119)
--(axis cs:179200,0.693507780006265)
--(axis cs:176640,0.695488483652435)
--(axis cs:174080,0.698459111067589)
--(axis cs:171520,0.69921110492291)
--(axis cs:168960,0.701332136691597)
--(axis cs:166400,0.699865831575348)
--(axis cs:163840,0.700023653883326)
--(axis cs:161280,0.702173991204825)
--(axis cs:158720,0.700879629940296)
--(axis cs:156160,0.70036980066896)
--(axis cs:153600,0.696866023938893)
--(axis cs:151040,0.694627166306241)
--(axis cs:148480,0.693007879191652)
--(axis cs:145920,0.694824145482797)
--(axis cs:143360,0.6919137331808)
--(axis cs:140800,0.689047303338031)
--(axis cs:138240,0.685923115807277)
--(axis cs:135680,0.684728918968274)
--(axis cs:133120,0.680651253888328)
--(axis cs:130560,0.679719582585906)
--(axis cs:128000,0.676419948670285)
--(axis cs:125440,0.674571708292966)
--(axis cs:122880,0.669800119599573)
--(axis cs:120320,0.674601318139741)
--(axis cs:117760,0.675175172569701)
--(axis cs:115200,0.674943235814361)
--(axis cs:112640,0.677087347957756)
--(axis cs:110080,0.674896192269999)
--(axis cs:107520,0.673247998886727)
--(axis cs:104960,0.672064425011296)
--(axis cs:102400,0.672457060640686)
--(axis cs:99840,0.670346376630042)
--(axis cs:97280,0.668038549872186)
--(axis cs:94720,0.665785767711457)
--(axis cs:92160,0.662648405948063)
--(axis cs:89600,0.657667966140813)
--(axis cs:87040,0.655928899855804)
--(axis cs:84480,0.653358279796765)
--(axis cs:81920,0.650427315622926)
--(axis cs:79360,0.644403430424317)
--(axis cs:76800,0.640980600604138)
--(axis cs:74240,0.638180893098851)
--(axis cs:71680,0.632201498238574)
--(axis cs:69120,0.626010205581359)
--(axis cs:66560,0.624474751913869)
--(axis cs:64000,0.618098848556134)
--(axis cs:61440,0.606331636386612)
--(axis cs:58880,0.59539861630034)
--(axis cs:56320,0.584270006249208)
--(axis cs:53760,0.57223328454987)
--(axis cs:51200,0.558556671409474)
--(axis cs:48640,0.543805176930698)
--(axis cs:46080,0.530127124976763)
--(axis cs:43520,0.512752341789597)
--(axis cs:40960,0.494083192874993)
--(axis cs:38400,0.474790094600612)
--(axis cs:35840,0.453396541548185)
--(axis cs:33280,0.428860287485526)
--(axis cs:30720,0.403680451167859)
--(axis cs:28160,0.374956605914832)
--(axis cs:25600,0.346127476732274)
--(axis cs:23040,0.313961513184717)
--(axis cs:20480,0.281924701539346)
--(axis cs:17920,0.249805982910781)
--(axis cs:15360,0.227885218674764)
--(axis cs:12800,0.193456276753183)
--(axis cs:10240,0.144726813777984)
--(axis cs:7680,0.117972163539396)
--(axis cs:5120,0.0792422717144977)
--(axis cs:2560,0.0573358707110146)
--(axis cs:0,0.0486589779866045)
--cycle;

\path [fill=mycolor5, fill opacity=0.3]
(axis cs:0,0.0399083859937618)
--(axis cs:0,-0.00225217811437741)
--(axis cs:2560,-0.00238048719328533)
--(axis cs:5120,0.0140965403071698)
--(axis cs:7680,0.0353670413340926)
--(axis cs:10240,0.0465768680656413)
--(axis cs:12800,0.0962078058633666)
--(axis cs:15360,0.146291019704515)
--(axis cs:17920,0.194223618051935)
--(axis cs:20480,0.237054650030341)
--(axis cs:23040,0.272810082655425)
--(axis cs:25600,0.306159989171786)
--(axis cs:28160,0.343404581853531)
--(axis cs:30720,0.373684247608421)
--(axis cs:33280,0.405286944958161)
--(axis cs:35840,0.4326753386385)
--(axis cs:38400,0.454383525727034)
--(axis cs:40960,0.477626169384963)
--(axis cs:43520,0.497356990854522)
--(axis cs:46080,0.511656979252823)
--(axis cs:48640,0.525521581632464)
--(axis cs:51200,0.537289644659553)
--(axis cs:53760,0.550754430998241)
--(axis cs:56320,0.564285570635858)
--(axis cs:58880,0.575739383050833)
--(axis cs:61440,0.588598169207709)
--(axis cs:64000,0.598483059838261)
--(axis cs:66560,0.605792975644982)
--(axis cs:69120,0.614269732615509)
--(axis cs:71680,0.619957796909742)
--(axis cs:74240,0.627756571150933)
--(axis cs:76800,0.633335153956206)
--(axis cs:79360,0.637905457978521)
--(axis cs:81920,0.642415685527043)
--(axis cs:84480,0.648892102955997)
--(axis cs:87040,0.652421554415739)
--(axis cs:89600,0.657914670777903)
--(axis cs:92160,0.654704607123223)
--(axis cs:94720,0.658197269026075)
--(axis cs:97280,0.662204157165591)
--(axis cs:99840,0.667163919218843)
--(axis cs:102400,0.66977896817088)
--(axis cs:104960,0.670497569089632)
--(axis cs:107520,0.674736090770966)
--(axis cs:110080,0.679132856745805)
--(axis cs:112640,0.683168727364953)
--(axis cs:115200,0.683270982558908)
--(axis cs:117760,0.682955941794104)
--(axis cs:120320,0.68670622712726)
--(axis cs:122880,0.687254493513939)
--(axis cs:125440,0.689705097546187)
--(axis cs:128000,0.687817448128379)
--(axis cs:130560,0.688963942737771)
--(axis cs:133120,0.689900489634522)
--(axis cs:135680,0.688662200522453)
--(axis cs:138240,0.688768111208582)
--(axis cs:140800,0.689693120321024)
--(axis cs:143360,0.690579037571745)
--(axis cs:145920,0.692550561295924)
--(axis cs:148480,0.691215498495049)
--(axis cs:151040,0.693382527383944)
--(axis cs:153600,0.693447801892155)
--(axis cs:156160,0.692804589362494)
--(axis cs:158720,0.694408784234033)
--(axis cs:161280,0.697122271961823)
--(axis cs:163840,0.697102857480838)
--(axis cs:166400,0.694476226922395)
--(axis cs:168960,0.69434593015294)
--(axis cs:171520,0.689308378806359)
--(axis cs:174080,0.688863170618747)
--(axis cs:176640,0.688880695212744)
--(axis cs:179200,0.687730369013485)
--(axis cs:181760,0.686952510459459)
--(axis cs:184320,0.686322905473252)
--(axis cs:186880,0.682951815281834)
--(axis cs:189440,0.687301754778871)
--(axis cs:192000,0.685349630472739)
--(axis cs:194560,0.685858949280385)
--(axis cs:197120,0.689752710143136)
--(axis cs:199680,0.692517623335199)
--(axis cs:202240,0.696717841750204)
--(axis cs:204800,0.698346305220839)
--(axis cs:207360,0.701135815507799)
--(axis cs:209920,0.702676256717248)
--(axis cs:212480,0.705825961341717)
--(axis cs:215040,0.701566542247195)
--(axis cs:217600,0.698735822336287)
--(axis cs:220160,0.697959147196038)
--(axis cs:222720,0.698117992125266)
--(axis cs:225280,0.700350964705833)
--(axis cs:227840,0.703543803854556)
--(axis cs:230400,0.706555807621138)
--(axis cs:232960,0.706922712059932)
--(axis cs:235520,0.709522985874081)
--(axis cs:238080,0.709750091299115)
--(axis cs:240640,0.708455908783139)
--(axis cs:243200,0.706594839269689)
--(axis cs:245760,0.705580610011619)
--(axis cs:248320,0.706868856814398)
--(axis cs:250880,0.706771084888153)
--(axis cs:253440,0.707882599456317)
--(axis cs:253440,0.716867969682877)
--(axis cs:253440,0.716867969682877)
--(axis cs:250880,0.717436662838676)
--(axis cs:248320,0.717540228862438)
--(axis cs:245760,0.717109942865179)
--(axis cs:243200,0.720382360715684)
--(axis cs:240640,0.722106374010678)
--(axis cs:238080,0.72372688789596)
--(axis cs:235520,0.726113634580129)
--(axis cs:232960,0.726670707611368)
--(axis cs:230400,0.726410666938702)
--(axis cs:227840,0.725673349123909)
--(axis cs:225280,0.725752368027265)
--(axis cs:222720,0.723697185888226)
--(axis cs:220160,0.722866136879531)
--(axis cs:217600,0.721669099027428)
--(axis cs:215040,0.721160952512412)
--(axis cs:212480,0.722642550075513)
--(axis cs:209920,0.721236380952173)
--(axis cs:207360,0.719302788977944)
--(axis cs:204800,0.718901251681632)
--(axis cs:202240,0.71597035092807)
--(axis cs:199680,0.713560636866658)
--(axis cs:197120,0.713453957336014)
--(axis cs:194560,0.711533921013639)
--(axis cs:192000,0.710987756500706)
--(axis cs:189440,0.711245436540489)
--(axis cs:186880,0.710718919037028)
--(axis cs:184320,0.711479995521864)
--(axis cs:181760,0.711232671738099)
--(axis cs:179200,0.710304756126938)
--(axis cs:176640,0.711677202721545)
--(axis cs:174080,0.712165942039236)
--(axis cs:171520,0.70955257766942)
--(axis cs:168960,0.709860188216211)
--(axis cs:166400,0.710407415389108)
--(axis cs:163840,0.712131630215662)
--(axis cs:161280,0.711874901351931)
--(axis cs:158720,0.715695789868414)
--(axis cs:156160,0.717591021122633)
--(axis cs:153600,0.717932162540794)
--(axis cs:151040,0.717162754717062)
--(axis cs:148480,0.715997298130524)
--(axis cs:145920,0.715558832990681)
--(axis cs:143360,0.71357172169091)
--(axis cs:140800,0.71195745313881)
--(axis cs:138240,0.710440431879645)
--(axis cs:135680,0.711709211236196)
--(axis cs:133120,0.710740867069876)
--(axis cs:130560,0.711471494797767)
--(axis cs:128000,0.709219719967454)
--(axis cs:125440,0.707571758459365)
--(axis cs:122880,0.704379614778192)
--(axis cs:120320,0.70178807643815)
--(axis cs:117760,0.699695880354753)
--(axis cs:115200,0.699438618166859)
--(axis cs:112640,0.69459800787862)
--(axis cs:110080,0.693788714817737)
--(axis cs:107520,0.69194442694542)
--(axis cs:104960,0.688953061393265)
--(axis cs:102400,0.685678699931421)
--(axis cs:99840,0.683861998351523)
--(axis cs:97280,0.682771546613133)
--(axis cs:94720,0.67775123114673)
--(axis cs:92160,0.672579716975857)
--(axis cs:89600,0.670192231408014)
--(axis cs:87040,0.664046496929345)
--(axis cs:84480,0.665781059511984)
--(axis cs:81920,0.661014859546599)
--(axis cs:79360,0.654288930267456)
--(axis cs:76800,0.649228817121127)
--(axis cs:74240,0.643600866480588)
--(axis cs:71680,0.63687857400547)
--(axis cs:69120,0.626225159153888)
--(axis cs:66560,0.617565960981298)
--(axis cs:64000,0.610521461000269)
--(axis cs:61440,0.601675940748661)
--(axis cs:58880,0.591105402733017)
--(axis cs:56320,0.577255403272693)
--(axis cs:53760,0.564268720071471)
--(axis cs:51200,0.548127903084993)
--(axis cs:48640,0.531623593288132)
--(axis cs:46080,0.518066480207336)
--(axis cs:43520,0.502869584036422)
--(axis cs:40960,0.481707203783185)
--(axis cs:38400,0.460361377982056)
--(axis cs:35840,0.443533021982277)
--(axis cs:33280,0.426201544736391)
--(axis cs:30720,0.407276333856651)
--(axis cs:28160,0.382010022937813)
--(axis cs:25600,0.350222283301679)
--(axis cs:23040,0.316264981376179)
--(axis cs:20480,0.280088854863353)
--(axis cs:17920,0.243047404166215)
--(axis cs:15360,0.205561789594055)
--(axis cs:12800,0.161429181536396)
--(axis cs:10240,0.123096794684844)
--(axis cs:7680,0.0896891971588581)
--(axis cs:5120,0.0606578253319704)
--(axis cs:2560,0.043900513581553)
--(axis cs:0,0.0399083859937618)
--cycle;

\addplot [very thick, mycolor1]
table {%
0 0.0679974692563216
2560 0.07986569168667
5120 0.110203862053653
7680 0.138087712850422
10240 0.174949665679162
12800 0.20727293077336
15360 0.245923528521296
17920 0.277507875863843
20480 0.306092589153567
23040 0.337767533608623
25600 0.368348301384362
28160 0.392358333707016
30720 0.416400040940588
33280 0.432229018390706
35840 0.449902576766886
38400 0.458269210960696
40960 0.470057993208971
43520 0.486709569064822
46080 0.500479128709675
48640 0.511034423188485
51200 0.527059458363558
53760 0.541764353117998
56320 0.553751940490295
58880 0.566196598078152
61440 0.574592878141807
64000 0.58368991091542
66560 0.588863262009853
69120 0.598545966173222
71680 0.605348630609621
74240 0.613620399908481
76800 0.619004817335439
79360 0.620643877362976
81920 0.626348987259658
84480 0.628946067426973
87040 0.629906737189428
89600 0.630151900691631
92160 0.63372626874701
94720 0.634478893642328
97280 0.636006830223632
99840 0.628179833570529
102400 0.630761743338374
104960 0.631848455147268
107520 0.637211643267362
110080 0.637746968217512
112640 0.635870061827737
115200 0.637024373076095
117760 0.636428095137637
120320 0.638082700483009
122880 0.640762791793351
125440 0.641176457389915
128000 0.64225192831581
130560 0.644173216521369
133120 0.645880918234253
135680 0.646401052153803
138240 0.645309907226789
140800 0.643093963291372
143360 0.642032807909958
145920 0.638648755609156
148480 0.638542020850624
151040 0.6319582026004
153600 0.63330584215316
156160 0.634410509491698
158720 0.632029253365856
161280 0.631944531510309
163840 0.632790931939118
166400 0.63285878895832
168960 0.63210853575867
171520 0.627694864822243
174080 0.630295908230079
176640 0.634943070212781
179200 0.638504626333517
181760 0.639168619892817
184320 0.638578243855277
186880 0.640131254020607
189440 0.64037964654063
192000 0.639896701980485
194560 0.637706583825715
197120 0.638330218671929
199680 0.638144208720579
202240 0.640878020086019
204800 0.643559243800556
207360 0.645856034626647
209920 0.649534798347032
212480 0.651658148581553
215040 0.652978100293171
217600 0.652878064038319
220160 0.652744442532227
222720 0.652299168982893
225280 0.645211528689574
227840 0.644039894993921
230400 0.644881521930533
232960 0.644359959903572
235520 0.627877607563031
238080 0.630800063567364
240640 0.635032460730575
243200 0.636077345487647
245760 0.639913573830779
248320 0.644407607587685
250880 0.646947079623996
253440 0.633801862947874
};
% \addlegendentry{RL}
\addplot [very thick, mycolor2]
table {%
0 0.0201479246218999
2560 0.0291619524359703
5120 0.0637155584990978
7680 0.110708501065771
10240 0.150510797413687
12800 0.193354885340979
15360 0.231202249234046
17920 0.266080216620974
20480 0.298795046855163
23040 0.330576813423868
25600 0.361211246832025
28160 0.38940284244759
30720 0.412610465618857
33280 0.437071252762873
35840 0.457530144859989
38400 0.476956311472928
40960 0.496431862560717
43520 0.512079969766763
46080 0.526433257411643
48640 0.541586396431577
51200 0.555653808118986
53760 0.567004469873387
56320 0.578101159192811
58880 0.58772980665358
61440 0.595899378713696
64000 0.601582475414928
66560 0.607079801082562
69120 0.613703566201484
71680 0.619389440285325
74240 0.62593390852257
76800 0.630380023310979
79360 0.634789117089271
81920 0.635626978794956
84480 0.639648924676777
87040 0.640469188856464
89600 0.641978812049471
92160 0.64500268960752
94720 0.645554796837589
97280 0.644293529177247
99840 0.64699736053356
102400 0.648899212808884
104960 0.647808964846858
107520 0.64229900560627
110080 0.642511666115767
112640 0.644773173597437
115200 0.646820953925732
117760 0.646682215031241
120320 0.64425416198038
122880 0.644120024303562
125440 0.643715214723319
128000 0.644843553299281
130560 0.645862461442864
133120 0.639971741222942
135680 0.63432383275553
138240 0.637110185254335
140800 0.638875679637837
143360 0.637500116049511
145920 0.638320434031225
148480 0.63880277588328
151040 0.640751644203308
153600 0.643744953281003
156160 0.64613759023516
158720 0.647753089192627
161280 0.648323222568438
163840 0.647484988087143
166400 0.644127970042182
168960 0.643555246385055
171520 0.645565229985024
174080 0.643375484644985
176640 0.644338547835403
179200 0.642674527252404
181760 0.644042896743834
184320 0.646374291941124
186880 0.640662181464968
189440 0.635104577024106
192000 0.634574367852402
194560 0.635666516250623
197120 0.638911175870525
199680 0.637178108423218
202240 0.637674205299554
204800 0.63828215551049
207360 0.639873784745767
209920 0.642819837499192
212480 0.643574486366587
215040 0.644175910127669
217600 0.639634977634011
220160 0.637166134287648
222720 0.638362285090247
225280 0.636787870460236
227840 0.639024840831891
230400 0.641857318417352
232960 0.64280785630396
235520 0.643963040503123
238080 0.645490828586651
240640 0.647946189929773
243200 0.649634069185214
245760 0.649155121428451
248320 0.651870466514838
250880 0.650977615038525
253440 0.650570566622391
};
% \addlegendentry{DRSS (1)}
\addplot [very thick, mycolor3]
table {%
0 0.0163740639885267
2560 0.0254842855036259
5120 0.0551971545567115
7680 0.0876629050249855
10240 0.119060558687399
12800 0.15982998743621
15360 0.204351383462258
17920 0.247011530611154
20480 0.287658062966578
23040 0.319133676740251
25600 0.351609643188566
28160 0.382871671814426
30720 0.410042093067203
33280 0.436153305850377
35840 0.458916693879918
38400 0.479532981870949
40960 0.499628037673773
43520 0.518109275317478
46080 0.535700557703434
48640 0.543355789052638
51200 0.55386439327446
53760 0.56530813006205
56320 0.573801887679879
58880 0.584766893966899
61440 0.594115363007302
64000 0.60105496227837
66560 0.611163451493648
69120 0.618599870601078
71680 0.624010917463802
74240 0.631109010405354
76800 0.635832369431169
79360 0.639327786459406
81920 0.643061830485356
84480 0.646088868872367
87040 0.647609147872963
89600 0.650330118439391
92160 0.652054954460874
94720 0.655969766778204
97280 0.65761192163051
99840 0.662074877502508
102400 0.666856366707671
104960 0.668928037566354
107520 0.670503381325969
110080 0.672204902858289
112640 0.675449641527411
115200 0.678511244836955
117760 0.679458372300027
120320 0.68062404121423
122880 0.682066790192503
125440 0.682188849385838
128000 0.68069572117193
130560 0.681167113578688
133120 0.683985842284296
135680 0.686045372203053
138240 0.687381048345123
140800 0.690672985125779
143360 0.688945518203854
145920 0.690742412846735
148480 0.689636120873
151040 0.689581261783417
153600 0.690321866709608
156160 0.690727169945594
158720 0.69135531790185
161280 0.692322861218604
163840 0.690971076446511
166400 0.692251088184082
168960 0.693152953948346
171520 0.694131188381901
174080 0.695650247246297
176640 0.697046481330439
179200 0.696848118785342
181760 0.698073713019478
184320 0.697305161984254
186880 0.697641232916057
189440 0.69876687862228
192000 0.69872509662286
194560 0.696550312653959
197120 0.696330488437615
199680 0.697725095990083
202240 0.698637061097725
204800 0.698955469827506
207360 0.697657728344786
209920 0.701672345137128
212480 0.704209944369372
215040 0.702321226085999
217600 0.69946675222834
220160 0.700319181378167
222720 0.69986015304519
225280 0.698137622774978
227840 0.698131179343865
230400 0.697684774774397
232960 0.699141592761155
235520 0.699560618283599
238080 0.69914151856703
240640 0.696911282007517
243200 0.6969753305099
245760 0.699301940201067
248320 0.702204054393877
250880 0.704488884626486
253440 0.705940530793659
};
% \addlegendentry{DRSS (10)}
\addplot [very thick, mycolor4]
table {%
0 0.0214292289068302
2560 0.0274736477993429
5120 0.0465868577019622
7680 0.0831120002459114
10240 0.114560813642697
12800 0.156310786648036
15360 0.194605701028403
17920 0.225596393717514
20480 0.261992737666635
23040 0.297514051709852
25600 0.329785217307859
28160 0.359669822967617
30720 0.388175814017565
33280 0.413332601188044
35840 0.437317671198227
38400 0.461304296688954
40960 0.482648381266046
43520 0.503274047181749
46080 0.521184894864926
48640 0.53556418427095
51200 0.550308177942422
53760 0.56084671722546
56320 0.57450590725765
58880 0.585648182793685
61440 0.595697591093982
64000 0.602299865532939
66560 0.607736457193019
69120 0.61078755053253
71680 0.616009912820001
74240 0.623435797033911
76800 0.629295314912384
79360 0.634358379252698
81920 0.640062617964697
84480 0.641459634836948
87040 0.646979709310127
89600 0.649571003375961
92160 0.653659331473372
94720 0.656850104436672
97280 0.658581608945982
99840 0.659453712874026
102400 0.662847197727396
104960 0.663313896465729
107520 0.662918555644738
110080 0.666223463532158
112640 0.669488649969444
115200 0.669029374186825
117760 0.666873851754435
120320 0.66711130679086
122880 0.666588453912652
125440 0.669108219561502
128000 0.671812713996343
130560 0.672353101541792
133120 0.674401254945174
135680 0.677319519066669
138240 0.67942241937863
140800 0.679294350741828
143360 0.678961381016843
145920 0.679671607642179
148480 0.678809088474437
151040 0.682030109371078
153600 0.685077258969147
156160 0.687916429959058
158720 0.690262664268501
161280 0.693047690410494
163840 0.693195115742257
166400 0.692302914555325
168960 0.692168435341029
171520 0.690595273968893
174080 0.69075490665196
176640 0.68794487385534
179200 0.684785578864062
181760 0.686105500455221
184320 0.683463275150426
186880 0.679835535828641
189440 0.681514992286696
192000 0.679147830181262
194560 0.67681134096349
197120 0.678477594419402
199680 0.677521368113829
202240 0.679761461638318
204800 0.681014598409947
207360 0.683424127996518
209920 0.686799666891991
212480 0.688557632217257
215040 0.687266324663663
217600 0.687470570439153
220160 0.688358525147685
222720 0.686000005145454
225280 0.687076670095946
227840 0.686409328330619
230400 0.687237261289514
232960 0.688661115068933
235520 0.689712779749301
238080 0.690539409047345
240640 0.690258721901359
243200 0.691903057052735
245760 0.692487116772572
248320 0.693256541596627
250880 0.695567433095076
253440 0.696447622428823
};
% \addlegendentry{DRSS (50)}
\addplot [very thick, mycolor5]
table {%
0 0.0188281039396922
2560 0.0207600131941338
5120 0.0373771828195701
7680 0.0625281192464754
10240 0.0848368313752425
12800 0.128818493699882
15360 0.175926404649285
17920 0.218635511109075
20480 0.258571752446847
23040 0.294537532015802
25600 0.328191136236732
28160 0.362707302395672
30720 0.390480290732536
33280 0.415744244847276
35840 0.438104180310389
38400 0.457372451854545
40960 0.479666686584074
43520 0.500113287445472
46080 0.514861729730079
48640 0.528572587460298
51200 0.542708773872273
53760 0.557511575534856
56320 0.570770486954276
58880 0.583422392891925
61440 0.595137054978185
64000 0.604502260419265
66560 0.61167946831314
69120 0.620247445884699
71680 0.628418185457606
74240 0.635678718815761
76800 0.641281985538667
79360 0.646097194122989
81920 0.651715272536821
84480 0.65733658123399
87040 0.658234025672542
89600 0.664053451092959
92160 0.66364216204954
94720 0.667974250086402
97280 0.672487851889362
99840 0.675512958785183
102400 0.67772883405115
104960 0.679725315241448
107520 0.683340258858193
110080 0.686460785781771
112640 0.688883367621787
115200 0.691354800362883
117760 0.691325911074428
120320 0.694247151782705
122880 0.695817054146066
125440 0.698638428002776
128000 0.698518584047916
130560 0.700217718767769
133120 0.700320678352199
135680 0.700185705879324
138240 0.699604271544113
140800 0.700825286729917
143360 0.702075379631327
145920 0.704054697143302
148480 0.703606398312786
151040 0.705272641050503
153600 0.705689982216474
156160 0.705197805242563
158720 0.705052287051223
161280 0.704498586656877
163840 0.70461724384825
166400 0.702441821155752
168960 0.702103059184575
171520 0.699430478237889
174080 0.700514556328992
176640 0.700278948967145
179200 0.699017562570211
181760 0.699092591098779
184320 0.698901450497558
186880 0.696835367159431
189440 0.69927359565968
192000 0.698168693486722
194560 0.698696435147012
197120 0.701603333739575
199680 0.703039130100929
202240 0.706344096339137
204800 0.708623778451235
207360 0.710219302242871
209920 0.711956318834711
212480 0.714234255708615
215040 0.711363747379803
217600 0.710202460681857
220160 0.710412642037784
222720 0.710907589006746
225280 0.713051666366549
227840 0.714608576489232
230400 0.71648323727992
232960 0.71679670983565
235520 0.717818310227105
238080 0.716738489597537
240640 0.715281141396908
243200 0.713488599992686
245760 0.711345276438399
248320 0.712204542838418
250880 0.712103873863414
253440 0.712375284569597
};
% \addlegendentry{DRSS (200)}
\end{axis}

\end{tikzpicture}


==> figs/eval_2_success.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{mycolor2}{rgb}{0.23529,0.72941,0.32941}%
\definecolor{mycolor3}{rgb}{0.95686,0.76078,0.05098}%
\definecolor{mycolor5}{rgb}{0.85882,0.19608,0.21176}%
\definecolor{mycolor1}{rgb}{0.28235,0.52157,0.92941}%
\definecolor{mycolor4}{rgb}{1.00000,0.54902,0.00000}%

\begin{axis}[
width=0.85\columnwidth,
height=0.8\columnwidth,
scale only axis,
scaled ticks=false, 
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
xmin=0, xmax=256000,
% xtick={50000, 100000, 150000, 200000, 250000},
% xticklabels={0.5M, 1M, 1.5M, 2M, 2.5M},
xtick={100000, 200000},
xticklabels={1M, 2M},
xlabel={steps},
ymin=0, ymax=1.1,
ytick={0, 0.5, 1.0},
minor y tick num=4,
ylabel={\phantom{success rate}},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, legend columns = 3, fill=none, draw=none, at={(0.97,0.2)},anchor=east}
]
\path [fill=mycolor1, fill opacity=0.3]
(axis cs:0,0.198824138615494)
--(axis cs:0,0.160550861384506)
--(axis cs:2560,0.167606916633328)
--(axis cs:5120,0.210101853581371)
--(axis cs:7680,0.223319342562797)
--(axis cs:10240,0.2626533954802)
--(axis cs:12800,0.292298541749727)
--(axis cs:15360,0.329946435991304)
--(axis cs:17920,0.361432461974274)
--(axis cs:20480,0.395747089540632)
--(axis cs:23040,0.420245774114247)
--(axis cs:25600,0.450688926907727)
--(axis cs:28160,0.465652200627817)
--(axis cs:30720,0.489727582262204)
--(axis cs:33280,0.498715855374331)
--(axis cs:35840,0.503089808727624)
--(axis cs:38400,0.499415961349517)
--(axis cs:40960,0.499308782190077)
--(axis cs:43520,0.517754437440392)
--(axis cs:46080,0.515417267556076)
--(axis cs:48640,0.513217171406862)
--(axis cs:51200,0.511627989388293)
--(axis cs:53760,0.527939254169377)
--(axis cs:56320,0.532935856672215)
--(axis cs:58880,0.548466040194095)
--(axis cs:61440,0.55499983745706)
--(axis cs:64000,0.570538976912297)
--(axis cs:66560,0.567775286966402)
--(axis cs:69120,0.581265903864104)
--(axis cs:71680,0.591757819622995)
--(axis cs:74240,0.611305041520309)
--(axis cs:76800,0.613874839586651)
--(axis cs:79360,0.604260996781554)
--(axis cs:81920,0.60726345060051)
--(axis cs:84480,0.6082211938729)
--(axis cs:87040,0.610225929601015)
--(axis cs:89600,0.598030733689496)
--(axis cs:92160,0.599863494988908)
--(axis cs:94720,0.611249442377922)
--(axis cs:97280,0.609428297557033)
--(axis cs:99840,0.60113752643774)
--(axis cs:102400,0.595662498055489)
--(axis cs:104960,0.594969286313705)
--(axis cs:107520,0.594573964385536)
--(axis cs:110080,0.585584933479173)
--(axis cs:112640,0.561131294030519)
--(axis cs:115200,0.541962241300701)
--(axis cs:117760,0.536132670649052)
--(axis cs:120320,0.54262018730429)
--(axis cs:122880,0.54319423429345)
--(axis cs:125440,0.530144219790833)
--(axis cs:128000,0.528657279963325)
--(axis cs:130560,0.525300728011617)
--(axis cs:133120,0.526884277510046)
--(axis cs:135680,0.532030472683079)
--(axis cs:138240,0.540129489829744)
--(axis cs:140800,0.539977318015811)
--(axis cs:143360,0.538687352030008)
--(axis cs:145920,0.523804560495924)
--(axis cs:148480,0.519728581883951)
--(axis cs:151040,0.521328297101545)
--(axis cs:153600,0.519511521378102)
--(axis cs:156160,0.513058736401341)
--(axis cs:158720,0.519724520710941)
--(axis cs:161280,0.533560499677102)
--(axis cs:163840,0.534016509949892)
--(axis cs:166400,0.537644791174509)
--(axis cs:168960,0.538772996076049)
--(axis cs:171520,0.534577549286337)
--(axis cs:174080,0.530455873919452)
--(axis cs:176640,0.539230911469915)
--(axis cs:179200,0.542448658350029)
--(axis cs:181760,0.54416970988022)
--(axis cs:184320,0.549092753799136)
--(axis cs:186880,0.552231048258109)
--(axis cs:189440,0.549241812084581)
--(axis cs:192000,0.5451165395278)
--(axis cs:194560,0.539184996851885)
--(axis cs:197120,0.545831058572934)
--(axis cs:199680,0.531361547337023)
--(axis cs:202240,0.530184475754852)
--(axis cs:204800,0.540090151648513)
--(axis cs:207360,0.53792119879119)
--(axis cs:209920,0.543881649557762)
--(axis cs:212480,0.539678773108717)
--(axis cs:215040,0.544708400486505)
--(axis cs:217600,0.552928526912154)
--(axis cs:220160,0.550489523872677)
--(axis cs:222720,0.54873003851937)
--(axis cs:225280,0.545537017107232)
--(axis cs:227840,0.549802879080738)
--(axis cs:230400,0.54920858560409)
--(axis cs:232960,0.553187411530321)
--(axis cs:235520,0.515764292411326)
--(axis cs:238080,0.510596699578466)
--(axis cs:240640,0.521510439868596)
--(axis cs:243200,0.520706741701072)
--(axis cs:245760,0.523927378534574)
--(axis cs:248320,0.527716038365406)
--(axis cs:250880,0.533544449217531)
--(axis cs:253440,0.512436996120333)
--(axis cs:253440,0.595856282505973)
--(axis cs:253440,0.595856282505973)
--(axis cs:250880,0.590832341848735)
--(axis cs:248320,0.585017433189704)
--(axis cs:245760,0.575869071341474)
--(axis cs:243200,0.575131906309352)
--(axis cs:240640,0.581504724587431)
--(axis cs:238080,0.580137742409712)
--(axis cs:235520,0.578686013501465)
--(axis cs:232960,0.577799039483891)
--(axis cs:230400,0.585915248856146)
--(axis cs:227840,0.591075455504708)
--(axis cs:225280,0.60983705835808)
--(axis cs:222720,0.62332911940505)
--(axis cs:220160,0.627955836784086)
--(axis cs:217600,0.630297799743508)
--(axis cs:215040,0.628205110612379)
--(axis cs:212480,0.623512165149303)
--(axis cs:209920,0.614872170728926)
--(axis cs:207360,0.608379342268093)
--(axis cs:204800,0.594688227306246)
--(axis cs:202240,0.599314649009695)
--(axis cs:199680,0.607896739438399)
--(axis cs:197120,0.605428148955313)
--(axis cs:194560,0.594737270772093)
--(axis cs:192000,0.599056350424768)
--(axis cs:189440,0.605741954529384)
--(axis cs:186880,0.593931470201851)
--(axis cs:184320,0.590161896341561)
--(axis cs:181760,0.585673419905739)
--(axis cs:179200,0.574622411782519)
--(axis cs:176640,0.578695277566249)
--(axis cs:174080,0.557170447231841)
--(axis cs:171520,0.550632251992878)
--(axis cs:168960,0.550696227567524)
--(axis cs:166400,0.566973790651682)
--(axis cs:163840,0.584541173560691)
--(axis cs:161280,0.581966556075398)
--(axis cs:158720,0.594749985680726)
--(axis cs:156160,0.60487590033014)
--(axis cs:153600,0.613841778693914)
--(axis cs:151040,0.620476295571066)
--(axis cs:148480,0.623943187752283)
--(axis cs:145920,0.615576109470261)
--(axis cs:143360,0.61270783682131)
--(axis cs:140800,0.610878447374542)
--(axis cs:138240,0.616492656900277)
--(axis cs:135680,0.629262653313241)
--(axis cs:133120,0.630339566189569)
--(axis cs:130560,0.643026690913882)
--(axis cs:128000,0.644484296620562)
--(axis cs:125440,0.650661235672745)
--(axis cs:122880,0.64728404955497)
--(axis cs:120320,0.636614942897658)
--(axis cs:117760,0.641026733279038)
--(axis cs:115200,0.640413948249029)
--(axis cs:112640,0.640930212876588)
--(axis cs:110080,0.639506555676872)
--(axis cs:107520,0.642217505047107)
--(axis cs:104960,0.634567531574417)
--(axis cs:102400,0.631600632931314)
--(axis cs:99840,0.630543730214263)
--(axis cs:97280,0.640472172797044)
--(axis cs:94720,0.643269598756237)
--(axis cs:92160,0.645898402567566)
--(axis cs:89600,0.653047300632512)
--(axis cs:87040,0.653703367793809)
--(axis cs:84480,0.643945618047274)
--(axis cs:81920,0.647458933014498)
--(axis cs:79360,0.641726836864752)
--(axis cs:76800,0.638032938538874)
--(axis cs:74240,0.640814711952497)
--(axis cs:71680,0.646129869420863)
--(axis cs:69120,0.662220417295739)
--(axis cs:66560,0.648366921729718)
--(axis cs:64000,0.670197736453763)
--(axis cs:61440,0.669082621838562)
--(axis cs:58880,0.649009840504745)
--(axis cs:56320,0.642500307067236)
--(axis cs:53760,0.628795372207791)
--(axis cs:51200,0.61448918806782)
--(axis cs:48640,0.592769507248078)
--(axis cs:46080,0.598873486504969)
--(axis cs:43520,0.608077881886695)
--(axis cs:40960,0.606361387432612)
--(axis cs:38400,0.584430523416433)
--(axis cs:35840,0.58197110027158)
--(axis cs:33280,0.57612033980997)
--(axis cs:30720,0.562752449424056)
--(axis cs:28160,0.546362649393954)
--(axis cs:25600,0.523887758301648)
--(axis cs:23040,0.502894987229503)
--(axis cs:20480,0.471978756396868)
--(axis cs:17920,0.444721255734059)
--(axis cs:15360,0.410687324425363)
--(axis cs:12800,0.35933156241694)
--(axis cs:10240,0.3248059795198)
--(axis cs:7680,0.274899407437203)
--(axis cs:5120,0.230627313085295)
--(axis cs:2560,0.201143083366672)
--(axis cs:0,0.198824138615494)
--cycle;

\path [fill=mycolor2, fill opacity=0.3]
(axis cs:0,0.187061877256062)
--(axis cs:0,0.141063122743938)
--(axis cs:2560,0.147887939949316)
--(axis cs:5120,0.188955570247456)
--(axis cs:7680,0.235307052155402)
--(axis cs:10240,0.288191703753341)
--(axis cs:12800,0.335318020376738)
--(axis cs:15360,0.365529182456435)
--(axis cs:17920,0.397939955332186)
--(axis cs:20480,0.419210700012833)
--(axis cs:23040,0.433833795950051)
--(axis cs:25600,0.444359769733144)
--(axis cs:28160,0.463452084953852)
--(axis cs:30720,0.486284533210717)
--(axis cs:33280,0.516055376219455)
--(axis cs:35840,0.528703784699591)
--(axis cs:38400,0.541124844345395)
--(axis cs:40960,0.546743835386517)
--(axis cs:43520,0.551126238911551)
--(axis cs:46080,0.556387975180712)
--(axis cs:48640,0.569252902912064)
--(axis cs:51200,0.578044040182507)
--(axis cs:53760,0.578269428763235)
--(axis cs:56320,0.578600968049326)
--(axis cs:58880,0.579071362339849)
--(axis cs:61440,0.567544329394397)
--(axis cs:64000,0.567592815577327)
--(axis cs:66560,0.561050948112452)
--(axis cs:69120,0.540886652447225)
--(axis cs:71680,0.546354887814885)
--(axis cs:74240,0.553587746368702)
--(axis cs:76800,0.540411768972071)
--(axis cs:79360,0.520440097561224)
--(axis cs:81920,0.51718267503829)
--(axis cs:84480,0.508634265665679)
--(axis cs:87040,0.480553319751041)
--(axis cs:89600,0.46680786802519)
--(axis cs:92160,0.463661507832366)
--(axis cs:94720,0.455162923422171)
--(axis cs:97280,0.460749639091287)
--(axis cs:99840,0.453336408313161)
--(axis cs:102400,0.444092700005873)
--(axis cs:104960,0.427113847743856)
--(axis cs:107520,0.412911827908898)
--(axis cs:110080,0.401780013619455)
--(axis cs:112640,0.383330510120902)
--(axis cs:115200,0.368992448490407)
--(axis cs:117760,0.365248705219258)
--(axis cs:120320,0.353508604459197)
--(axis cs:122880,0.338871393558011)
--(axis cs:125440,0.334474958338581)
--(axis cs:128000,0.347231419979767)
--(axis cs:130560,0.342032633792157)
--(axis cs:133120,0.344923643175662)
--(axis cs:135680,0.328750108719945)
--(axis cs:138240,0.322819987259147)
--(axis cs:140800,0.324287638042801)
--(axis cs:143360,0.32964208783366)
--(axis cs:145920,0.327698331428353)
--(axis cs:148480,0.33229072468795)
--(axis cs:151040,0.335112483318701)
--(axis cs:153600,0.3335023233004)
--(axis cs:156160,0.35036281833117)
--(axis cs:158720,0.357938932308189)
--(axis cs:161280,0.360815904786852)
--(axis cs:163840,0.365837654315967)
--(axis cs:166400,0.351081635444592)
--(axis cs:168960,0.354773703986875)
--(axis cs:171520,0.359211651020189)
--(axis cs:174080,0.363488436719763)
--(axis cs:176640,0.369108982642132)
--(axis cs:179200,0.376634888631267)
--(axis cs:181760,0.378783440410425)
--(axis cs:184320,0.38027103962409)
--(axis cs:186880,0.383766704198996)
--(axis cs:189440,0.366423435532506)
--(axis cs:192000,0.364731944638525)
--(axis cs:194560,0.360719276572719)
--(axis cs:197120,0.368065780051794)
--(axis cs:199680,0.37805612417935)
--(axis cs:202240,0.383076851676755)
--(axis cs:204800,0.396751419113937)
--(axis cs:207360,0.413826650768039)
--(axis cs:209920,0.428254915535018)
--(axis cs:212480,0.430007044729329)
--(axis cs:215040,0.434290143663116)
--(axis cs:217600,0.409920996399585)
--(axis cs:220160,0.395061370373151)
--(axis cs:222720,0.416637915322709)
--(axis cs:225280,0.435359877598149)
--(axis cs:227840,0.457517779150735)
--(axis cs:230400,0.468548180217607)
--(axis cs:232960,0.477582570176715)
--(axis cs:235520,0.487161343643986)
--(axis cs:238080,0.501100109053933)
--(axis cs:240640,0.504465090557832)
--(axis cs:243200,0.501691960371661)
--(axis cs:245760,0.497917311383183)
--(axis cs:248320,0.493378614595451)
--(axis cs:250880,0.491114918096382)
--(axis cs:253440,0.493718995584956)
--(axis cs:253440,0.617109427444191)
--(axis cs:253440,0.617109427444191)
--(axis cs:250880,0.635499996380448)
--(axis cs:248320,0.635730549638064)
--(axis cs:245760,0.621810463691093)
--(axis cs:243200,0.627866678599757)
--(axis cs:240640,0.614604693484484)
--(axis cs:238080,0.607472799141233)
--(axis cs:235520,0.605697443239532)
--(axis cs:232960,0.60996885969386)
--(axis cs:230400,0.614842297416365)
--(axis cs:227840,0.624142936738864)
--(axis cs:225280,0.636855732649553)
--(axis cs:222720,0.639296096063627)
--(axis cs:220160,0.634101420056111)
--(axis cs:217600,0.628847844818114)
--(axis cs:215040,0.626147457689882)
--(axis cs:212480,0.625571771588818)
--(axis cs:209920,0.61961043592959)
--(axis cs:207360,0.611000591600043)
--(axis cs:204800,0.607107553887635)
--(axis cs:202240,0.611372933139807)
--(axis cs:199680,0.628508451542756)
--(axis cs:197120,0.639806896676472)
--(axis cs:194560,0.645134623495725)
--(axis cs:192000,0.649874240622708)
--(axis cs:189440,0.65154177031331)
--(axis cs:186880,0.65529185785191)
--(axis cs:184320,0.659076436728768)
--(axis cs:181760,0.657412829611269)
--(axis cs:179200,0.657796152133579)
--(axis cs:176640,0.684772729318808)
--(axis cs:174080,0.684806058051651)
--(axis cs:171520,0.685768343170271)
--(axis cs:168960,0.678421659928451)
--(axis cs:166400,0.676542842979844)
--(axis cs:163840,0.681638618007481)
--(axis cs:161280,0.700037360757719)
--(axis cs:158720,0.710833214593186)
--(axis cs:156160,0.720842344892581)
--(axis cs:153600,0.709156191392656)
--(axis cs:151040,0.697818273747658)
--(axis cs:148480,0.684623079459856)
--(axis cs:145920,0.675469784291432)
--(axis cs:143360,0.667512300003138)
--(axis cs:140800,0.666184829924012)
--(axis cs:138240,0.653283680852126)
--(axis cs:135680,0.639490078070358)
--(axis cs:133120,0.645829342146898)
--(axis cs:130560,0.662739201751427)
--(axis cs:128000,0.67138080469829)
--(axis cs:125440,0.668844180192593)
--(axis cs:122880,0.682756352958109)
--(axis cs:120320,0.691355558336491)
--(axis cs:117760,0.694438327516692)
--(axis cs:115200,0.705428328623611)
--(axis cs:112640,0.712090723709489)
--(axis cs:110080,0.707715801747645)
--(axis cs:107520,0.700069633610102)
--(axis cs:104960,0.705365553943923)
--(axis cs:102400,0.6921112648324)
--(axis cs:99840,0.693371700766401)
--(axis cs:97280,0.683162148774893)
--(axis cs:94720,0.677539989021733)
--(axis cs:92160,0.66816117266086)
--(axis cs:89600,0.657092332522839)
--(axis cs:87040,0.64322468085788)
--(axis cs:84480,0.620794994270159)
--(axis cs:81920,0.60521557674227)
--(axis cs:79360,0.62771073775051)
--(axis cs:76800,0.627672492485412)
--(axis cs:74240,0.625649395991464)
--(axis cs:71680,0.621547492585299)
--(axis cs:69120,0.60284747392335)
--(axis cs:66560,0.589394377484483)
--(axis cs:64000,0.591466805456305)
--(axis cs:61440,0.598193212494823)
--(axis cs:58880,0.593507387907433)
--(axis cs:56320,0.590583754447653)
--(axis cs:53760,0.601033040677853)
--(axis cs:51200,0.602083703640924)
--(axis cs:48640,0.599639034669526)
--(axis cs:46080,0.589024362872907)
--(axis cs:43520,0.580350432999877)
--(axis cs:40960,0.57735061488544)
--(axis cs:38400,0.559142137438262)
--(axis cs:35840,0.55376878765262)
--(axis cs:33280,0.543752111579298)
--(axis cs:30720,0.530399712491601)
--(axis cs:28160,0.514576706567242)
--(axis cs:25600,0.49303333195696)
--(axis cs:23040,0.465931687409324)
--(axis cs:20480,0.438167614830917)
--(axis cs:17920,0.412341505605314)
--(axis cs:15360,0.378533551918565)
--(axis cs:12800,0.338640573373262)
--(axis cs:10240,0.302665067079992)
--(axis cs:7680,0.278260656177932)
--(axis cs:5120,0.219638179752544)
--(axis cs:2560,0.188049560050684)
--(axis cs:0,0.187061877256062)
--cycle;

\path [fill=mycolor3, fill opacity=0.3]
(axis cs:0,0.23461125529785)
--(axis cs:0,0.119555411368816)
--(axis cs:2560,0.115953422380026)
--(axis cs:5120,0.115596262718477)
--(axis cs:7680,0.117260432641095)
--(axis cs:10240,0.126748438513165)
--(axis cs:12800,0.163922467650573)
--(axis cs:15360,0.2143293095761)
--(axis cs:17920,0.277429157837536)
--(axis cs:20480,0.330144571389983)
--(axis cs:23040,0.362113370507873)
--(axis cs:25600,0.39882881002824)
--(axis cs:28160,0.420016170576792)
--(axis cs:30720,0.449069384571546)
--(axis cs:33280,0.48166771849426)
--(axis cs:35840,0.513755339300839)
--(axis cs:38400,0.545499963475635)
--(axis cs:40960,0.574395075867009)
--(axis cs:43520,0.604472530930463)
--(axis cs:46080,0.632942419055171)
--(axis cs:48640,0.645452274218325)
--(axis cs:51200,0.657995522503072)
--(axis cs:53760,0.66266560922618)
--(axis cs:56320,0.657246905583446)
--(axis cs:58880,0.649044644490333)
--(axis cs:61440,0.647266590713289)
--(axis cs:64000,0.647201636536673)
--(axis cs:66560,0.671068593114146)
--(axis cs:69120,0.693962272059247)
--(axis cs:71680,0.703538817456786)
--(axis cs:74240,0.721715359201841)
--(axis cs:76800,0.726671005341654)
--(axis cs:79360,0.735759608839546)
--(axis cs:81920,0.740116189341264)
--(axis cs:84480,0.751577213872187)
--(axis cs:87040,0.725441327794092)
--(axis cs:89600,0.726279763506773)
--(axis cs:92160,0.747415216408993)
--(axis cs:94720,0.750969230962503)
--(axis cs:97280,0.757838003604597)
--(axis cs:99840,0.761711074221768)
--(axis cs:102400,0.762663298337045)
--(axis cs:104960,0.75611858678193)
--(axis cs:107520,0.73064254217227)
--(axis cs:110080,0.712259382123768)
--(axis cs:112640,0.706778319809809)
--(axis cs:115200,0.713370303042441)
--(axis cs:117760,0.708685709294679)
--(axis cs:120320,0.6913031699241)
--(axis cs:122880,0.670794613125368)
--(axis cs:125440,0.649823049766443)
--(axis cs:128000,0.649447833554958)
--(axis cs:130560,0.646832882229849)
--(axis cs:133120,0.653616193190361)
--(axis cs:135680,0.658038657424266)
--(axis cs:138240,0.658071170418601)
--(axis cs:140800,0.659995500016638)
--(axis cs:143360,0.675884834258562)
--(axis cs:145920,0.699929723791989)
--(axis cs:148480,0.717780421124264)
--(axis cs:151040,0.729007958536579)
--(axis cs:153600,0.736148182476221)
--(axis cs:156160,0.74341458362658)
--(axis cs:158720,0.746871975166244)
--(axis cs:161280,0.759303541593028)
--(axis cs:163840,0.754458207018716)
--(axis cs:166400,0.748916046396803)
--(axis cs:168960,0.749291072162337)
--(axis cs:171520,0.758929499774323)
--(axis cs:174080,0.772224048534686)
--(axis cs:176640,0.772088796135122)
--(axis cs:179200,0.774613676805653)
--(axis cs:181760,0.775212481492193)
--(axis cs:184320,0.766089175817675)
--(axis cs:186880,0.777580402298198)
--(axis cs:189440,0.786527763663597)
--(axis cs:192000,0.79526643732762)
--(axis cs:194560,0.796706218858906)
--(axis cs:197120,0.802870618275747)
--(axis cs:199680,0.811118535222864)
--(axis cs:202240,0.810214576534161)
--(axis cs:204800,0.82179258824038)
--(axis cs:207360,0.822576562399786)
--(axis cs:209920,0.835415806530975)
--(axis cs:212480,0.843877097911994)
--(axis cs:215040,0.831436012464457)
--(axis cs:217600,0.82917614760089)
--(axis cs:220160,0.826644458681553)
--(axis cs:222720,0.824274637518549)
--(axis cs:225280,0.825803352939576)
--(axis cs:227840,0.829862890704263)
--(axis cs:230400,0.83279227974674)
--(axis cs:232960,0.837190108704137)
--(axis cs:235520,0.842816538465138)
--(axis cs:238080,0.845838458219881)
--(axis cs:240640,0.832402890447631)
--(axis cs:243200,0.835452812817776)
--(axis cs:245760,0.843205951808707)
--(axis cs:248320,0.842580983288944)
--(axis cs:250880,0.850077466667978)
--(axis cs:253440,0.860622748310084)
--(axis cs:253440,0.918426572652926)
--(axis cs:253440,0.918426572652926)
--(axis cs:250880,0.915417149216849)
--(axis cs:248320,0.912482478805308)
--(axis cs:245760,0.911841413481202)
--(axis cs:243200,0.910317407874716)
--(axis cs:240640,0.908267725136619)
--(axis cs:238080,0.909999262799656)
--(axis cs:235520,0.912512410815829)
--(axis cs:232960,0.918730946052493)
--(axis cs:230400,0.925522781093961)
--(axis cs:227840,0.929954769489108)
--(axis cs:225280,0.927582010238244)
--(axis cs:222720,0.925435951197546)
--(axis cs:220160,0.917825639891887)
--(axis cs:217600,0.911785998962191)
--(axis cs:215040,0.909100631864893)
--(axis cs:212480,0.903709914305802)
--(axis cs:209920,0.895699392229539)
--(axis cs:207360,0.889657917704489)
--(axis cs:204800,0.890875352616222)
--(axis cs:202240,0.8902035058991)
--(axis cs:199680,0.893049704517797)
--(axis cs:197120,0.889260759213877)
--(axis cs:194560,0.893046237611046)
--(axis cs:192000,0.902838143935289)
--(axis cs:189440,0.90465325255445)
--(axis cs:186880,0.900120726832966)
--(axis cs:184320,0.902421338031767)
--(axis cs:181760,0.905655682044223)
--(axis cs:179200,0.906096319716291)
--(axis cs:176640,0.905551940741112)
--(axis cs:174080,0.904899918364833)
--(axis cs:171520,0.905467500484402)
--(axis cs:168960,0.902700965162172)
--(axis cs:166400,0.900288069148948)
--(axis cs:163840,0.8997500695136)
--(axis cs:161280,0.90683065455399)
--(axis cs:158720,0.904156761293406)
--(axis cs:156160,0.900668271698956)
--(axis cs:153600,0.900795730848449)
--(axis cs:151040,0.901739908120462)
--(axis cs:148480,0.903768134420597)
--(axis cs:145920,0.905610337924522)
--(axis cs:143360,0.902608752833858)
--(axis cs:140800,0.901756633789755)
--(axis cs:138240,0.897810830107021)
--(axis cs:135680,0.891320972789388)
--(axis cs:133120,0.881551914454439)
--(axis cs:130560,0.872566867005115)
--(axis cs:128000,0.871528739669076)
--(axis cs:125440,0.866539809371372)
--(axis cs:122880,0.863590045175908)
--(axis cs:120320,0.862527005966207)
--(axis cs:117760,0.860384856509365)
--(axis cs:115200,0.852958103406497)
--(axis cs:112640,0.84492916883716)
--(axis cs:110080,0.835355420076568)
--(axis cs:107520,0.832100756568844)
--(axis cs:104960,0.817068411819308)
--(axis cs:102400,0.806502811219886)
--(axis cs:99840,0.801251269730377)
--(axis cs:97280,0.810384045231119)
--(axis cs:94720,0.816152489966071)
--(axis cs:92160,0.803437621659793)
--(axis cs:89600,0.799552093606693)
--(axis cs:87040,0.792265365294944)
--(axis cs:84480,0.773883926597112)
--(axis cs:81920,0.77312767043944)
--(axis cs:79360,0.766803013139013)
--(axis cs:76800,0.772704130190079)
--(axis cs:74240,0.770645902500083)
--(axis cs:71680,0.752672769619427)
--(axis cs:69120,0.748703380247656)
--(axis cs:66560,0.742657131671302)
--(axis cs:64000,0.735526020632343)
--(axis cs:61440,0.730532657993025)
--(axis cs:58880,0.723857298516683)
--(axis cs:56320,0.711949697757682)
--(axis cs:53760,0.700677838930629)
--(axis cs:51200,0.678589790263754)
--(axis cs:48640,0.666610110337407)
--(axis cs:46080,0.694117637858605)
--(axis cs:43520,0.682538643418178)
--(axis cs:40960,0.673904377112963)
--(axis cs:38400,0.662679984279888)
--(axis cs:35840,0.642324232279372)
--(axis cs:33280,0.628675324002271)
--(axis cs:30720,0.597145107091267)
--(axis cs:28160,0.561888820159667)
--(axis cs:25600,0.52319525375301)
--(axis cs:23040,0.48527447813796)
--(axis cs:20480,0.445888223401683)
--(axis cs:17920,0.403116540079131)
--(axis cs:15360,0.347966836257233)
--(axis cs:12800,0.29881399068276)
--(axis cs:10240,0.261824478153501)
--(axis cs:7680,0.238677067358905)
--(axis cs:5120,0.210445403948189)
--(axis cs:2560,0.222588244286641)
--(axis cs:0,0.23461125529785)
--cycle;

\path [fill=mycolor4, fill opacity=0.3]
(axis cs:0,0.186173795737583)
--(axis cs:0,0.11590953759575)
--(axis cs:2560,0.107123625333875)
--(axis cs:5120,0.103726077691936)
--(axis cs:7680,0.112543823699431)
--(axis cs:10240,0.116941776832246)
--(axis cs:12800,0.120677730044165)
--(axis cs:15360,0.173301192023064)
--(axis cs:17920,0.222603463639584)
--(axis cs:20480,0.258892296741859)
--(axis cs:23040,0.303444977132896)
--(axis cs:25600,0.32398629059286)
--(axis cs:28160,0.366437860288436)
--(axis cs:30720,0.401942996306356)
--(axis cs:33280,0.444950570783221)
--(axis cs:35840,0.477490674543021)
--(axis cs:38400,0.521640448066054)
--(axis cs:40960,0.549631764499072)
--(axis cs:43520,0.588262011001404)
--(axis cs:46080,0.604397426052668)
--(axis cs:48640,0.631755111685016)
--(axis cs:51200,0.662162305428657)
--(axis cs:53760,0.673754088061035)
--(axis cs:56320,0.69691665291936)
--(axis cs:58880,0.705291680184895)
--(axis cs:61440,0.722182040181019)
--(axis cs:64000,0.712926834135583)
--(axis cs:66560,0.701638088999512)
--(axis cs:69120,0.688723562347824)
--(axis cs:71680,0.697117708303877)
--(axis cs:74240,0.6841212958946)
--(axis cs:76800,0.676221750656643)
--(axis cs:79360,0.675660140916556)
--(axis cs:81920,0.678797915563431)
--(axis cs:84480,0.681629636843334)
--(axis cs:87040,0.68837914064513)
--(axis cs:89600,0.676585387813124)
--(axis cs:92160,0.676562040281893)
--(axis cs:94720,0.687066859906152)
--(axis cs:97280,0.705187568562088)
--(axis cs:99840,0.686731745397183)
--(axis cs:102400,0.693642463505113)
--(axis cs:104960,0.709480550119226)
--(axis cs:107520,0.720864563503921)
--(axis cs:110080,0.724229535965688)
--(axis cs:112640,0.72463590989236)
--(axis cs:115200,0.71160764261696)
--(axis cs:117760,0.701417001756998)
--(axis cs:120320,0.705089113712527)
--(axis cs:122880,0.70783250290313)
--(axis cs:125440,0.708561315754106)
--(axis cs:128000,0.721160494231411)
--(axis cs:130560,0.727832599461924)
--(axis cs:133120,0.74298243003627)
--(axis cs:135680,0.755596415087816)
--(axis cs:138240,0.774946401833743)
--(axis cs:140800,0.789542286625924)
--(axis cs:143360,0.791182641944438)
--(axis cs:145920,0.797606285002507)
--(axis cs:148480,0.800599695841593)
--(axis cs:151040,0.794924507488895)
--(axis cs:153600,0.801159768148268)
--(axis cs:156160,0.807155683362079)
--(axis cs:158720,0.812746788402561)
--(axis cs:161280,0.812439586255835)
--(axis cs:163840,0.81195472711909)
--(axis cs:166400,0.817258528025912)
--(axis cs:168960,0.81702295371882)
--(axis cs:171520,0.822973722055246)
--(axis cs:174080,0.82345457802236)
--(axis cs:176640,0.815870936276717)
--(axis cs:179200,0.806548118405105)
--(axis cs:181760,0.807441946880048)
--(axis cs:184320,0.789262821514504)
--(axis cs:186880,0.766807505084936)
--(axis cs:189440,0.773661732468898)
--(axis cs:192000,0.768715854530706)
--(axis cs:194560,0.766455889273204)
--(axis cs:197120,0.770799505793874)
--(axis cs:199680,0.768647080637777)
--(axis cs:202240,0.77657174707477)
--(axis cs:204800,0.785873948767386)
--(axis cs:207360,0.785274336031922)
--(axis cs:209920,0.798431691807162)
--(axis cs:212480,0.804665585188833)
--(axis cs:215040,0.808321693393922)
--(axis cs:217600,0.809225388415766)
--(axis cs:220160,0.813721663754724)
--(axis cs:222720,0.812927917841059)
--(axis cs:225280,0.817191862766058)
--(axis cs:227840,0.820362202237275)
--(axis cs:230400,0.800392873746568)
--(axis cs:232960,0.802968054936061)
--(axis cs:235520,0.805560198312835)
--(axis cs:238080,0.798885442968804)
--(axis cs:240640,0.807669081983721)
--(axis cs:243200,0.824392195089348)
--(axis cs:245760,0.837321026347017)
--(axis cs:248320,0.849738304107449)
--(axis cs:250880,0.860445160841746)
--(axis cs:253440,0.872065151962033)
--(axis cs:253440,0.925011148151036)
--(axis cs:253440,0.925011148151036)
--(axis cs:250880,0.925658135580182)
--(axis cs:248320,0.920700543768768)
--(axis cs:245760,0.918606397219149)
--(axis cs:243200,0.915411423687874)
--(axis cs:240640,0.913061790731711)
--(axis cs:238080,0.90817663782612)
--(axis cs:235520,0.908305076644488)
--(axis cs:232960,0.906303546868373)
--(axis cs:230400,0.902038535665766)
--(axis cs:227840,0.908033808220873)
--(axis cs:225280,0.912854630335587)
--(axis cs:222720,0.910271889308918)
--(axis cs:220160,0.91344478863414)
--(axis cs:217600,0.911353077201489)
--(axis cs:215040,0.907251601736362)
--(axis cs:212480,0.90361029828926)
--(axis cs:209920,0.892476697242571)
--(axis cs:207360,0.880549799949263)
--(axis cs:204800,0.869439906026523)
--(axis cs:202240,0.859540869362907)
--(axis cs:199680,0.850181752441123)
--(axis cs:197120,0.842714012441941)
--(axis cs:194560,0.83247116802585)
--(axis cs:192000,0.835416060986761)
--(axis cs:189440,0.833938544031992)
--(axis cs:186880,0.842331691027163)
--(axis cs:184320,0.855729803795236)
--(axis cs:181760,0.84845263679744)
--(axis cs:179200,0.853357900495809)
--(axis cs:176640,0.873955195835409)
--(axis cs:174080,0.875889272472595)
--(axis cs:171520,0.868426852568778)
--(axis cs:168960,0.866130462530096)
--(axis cs:166400,0.868884156695104)
--(axis cs:163840,0.865356589237595)
--(axis cs:161280,0.85563780228863)
--(axis cs:158720,0.844491976646845)
--(axis cs:156160,0.834567944470594)
--(axis cs:153600,0.829690559073221)
--(axis cs:151040,0.814585115349796)
--(axis cs:148480,0.803137848053249)
--(axis cs:145920,0.80376876376954)
--(axis cs:143360,0.813933152987466)
--(axis cs:140800,0.812785448483599)
--(axis cs:138240,0.824862192732394)
--(axis cs:135680,0.822894615911595)
--(axis cs:133120,0.82976223403715)
--(axis cs:130560,0.833318879138172)
--(axis cs:128000,0.829424481990918)
--(axis cs:125440,0.819866435604037)
--(axis cs:122880,0.813915924531844)
--(axis cs:120320,0.808080435289296)
--(axis cs:117760,0.809164904541323)
--(axis cs:115200,0.827927808825619)
--(axis cs:112640,0.824500702821617)
--(axis cs:110080,0.819950033716509)
--(axis cs:107520,0.809705328735557)
--(axis cs:104960,0.805388774591305)
--(axis cs:102400,0.79683734172881)
--(axis cs:99840,0.797481927084954)
--(axis cs:97280,0.789424845306952)
--(axis cs:94720,0.796530266615004)
--(axis cs:92160,0.785536618815688)
--(axis cs:89600,0.766255714887892)
--(axis cs:87040,0.75274060309674)
--(axis cs:84480,0.74079507842541)
--(axis cs:81920,0.787669360661099)
--(axis cs:79360,0.772034980814404)
--(axis cs:76800,0.760453384599979)
--(axis cs:74240,0.747832558094239)
--(axis cs:71680,0.73132638872076)
--(axis cs:69120,0.725982841753623)
--(axis cs:66560,0.733105137779874)
--(axis cs:64000,0.735977677100772)
--(axis cs:61440,0.738985009340858)
--(axis cs:58880,0.738829115580152)
--(axis cs:56320,0.731157379412175)
--(axis cs:53760,0.721443910825854)
--(axis cs:51200,0.715025285927147)
--(axis cs:48640,0.702851471302914)
--(axis cs:46080,0.686947851341328)
--(axis cs:43520,0.665431815732667)
--(axis cs:40960,0.642551191131376)
--(axis cs:38400,0.611456354486295)
--(axis cs:35840,0.589954846811442)
--(axis cs:33280,0.552442601092108)
--(axis cs:30720,0.517614231703268)
--(axis cs:28160,0.476472948611147)
--(axis cs:25600,0.438391460036307)
--(axis cs:23040,0.398386782825437)
--(axis cs:20480,0.353675399508141)
--(axis cs:17920,0.310457865527082)
--(axis cs:15360,0.287623432976936)
--(axis cs:12800,0.247363519955835)
--(axis cs:10240,0.194770723167754)
--(axis cs:7680,0.204289509633903)
--(axis cs:5120,0.190440588974731)
--(axis cs:2560,0.185584707999459)
--(axis cs:0,0.186173795737583)
--cycle;

\path [fill=mycolor5, fill opacity=0.3]
(axis cs:0,0.193224059966629)
--(axis cs:0,0.140109273366704)
--(axis cs:2560,0.14081682107798)
--(axis cs:5120,0.13700036302487)
--(axis cs:7680,0.133432534586959)
--(axis cs:10240,0.121430687030256)
--(axis cs:12800,0.143507128938035)
--(axis cs:15360,0.190407154586261)
--(axis cs:17920,0.238302741925272)
--(axis cs:20480,0.290102396645175)
--(axis cs:23040,0.313921790539481)
--(axis cs:25600,0.337421242444648)
--(axis cs:28160,0.38186315023368)
--(axis cs:30720,0.401400078640225)
--(axis cs:33280,0.43275974157891)
--(axis cs:35840,0.453516571586176)
--(axis cs:38400,0.46076722684734)
--(axis cs:40960,0.503369677579847)
--(axis cs:43520,0.533943303561353)
--(axis cs:46080,0.537440413669948)
--(axis cs:48640,0.54901435591466)
--(axis cs:51200,0.555404544459524)
--(axis cs:53760,0.572354042499944)
--(axis cs:56320,0.586161078044746)
--(axis cs:58880,0.596064672944563)
--(axis cs:61440,0.599313183841139)
--(axis cs:64000,0.613983508994784)
--(axis cs:66560,0.611685942824696)
--(axis cs:69120,0.602228497047553)
--(axis cs:71680,0.620723282267608)
--(axis cs:74240,0.647504477144254)
--(axis cs:76800,0.648102134137745)
--(axis cs:79360,0.646869641078875)
--(axis cs:81920,0.653461484269111)
--(axis cs:84480,0.63937681024415)
--(axis cs:87040,0.626637650242758)
--(axis cs:89600,0.628212944684049)
--(axis cs:92160,0.610135123324312)
--(axis cs:94720,0.612859901419742)
--(axis cs:97280,0.604146027834871)
--(axis cs:99840,0.601634900454509)
--(axis cs:102400,0.61744777602227)
--(axis cs:104960,0.617745303878849)
--(axis cs:107520,0.627061593286839)
--(axis cs:110080,0.649534136549587)
--(axis cs:112640,0.667319741333663)
--(axis cs:115200,0.691942142239613)
--(axis cs:117760,0.700788552412599)
--(axis cs:120320,0.714768104261413)
--(axis cs:122880,0.715478910306155)
--(axis cs:125440,0.731090412815326)
--(axis cs:128000,0.732607642179222)
--(axis cs:130560,0.744779351464816)
--(axis cs:133120,0.740186968941945)
--(axis cs:135680,0.748173049195802)
--(axis cs:138240,0.747486866752789)
--(axis cs:140800,0.74830806787765)
--(axis cs:143360,0.726460142750685)
--(axis cs:145920,0.721590622309951)
--(axis cs:148480,0.71479831762693)
--(axis cs:151040,0.705852819647638)
--(axis cs:153600,0.700278037399991)
--(axis cs:156160,0.694860643596721)
--(axis cs:158720,0.688394547119248)
--(axis cs:161280,0.686324820780145)
--(axis cs:163840,0.679291529932431)
--(axis cs:166400,0.684083786979829)
--(axis cs:168960,0.689130134854734)
--(axis cs:171520,0.675180073530758)
--(axis cs:174080,0.672262635283204)
--(axis cs:176640,0.680525497548448)
--(axis cs:179200,0.680759775141433)
--(axis cs:181760,0.694927817202955)
--(axis cs:184320,0.699446974187477)
--(axis cs:186880,0.700154245301148)
--(axis cs:189440,0.701846720251591)
--(axis cs:192000,0.693614205256134)
--(axis cs:194560,0.697157618335309)
--(axis cs:197120,0.714064357767035)
--(axis cs:199680,0.725463163989811)
--(axis cs:202240,0.732057771341516)
--(axis cs:204800,0.747613948097517)
--(axis cs:207360,0.753736446858825)
--(axis cs:209920,0.765827473439869)
--(axis cs:212480,0.782914241965962)
--(axis cs:215040,0.787983871424753)
--(axis cs:217600,0.792392185867059)
--(axis cs:220160,0.796427252529276)
--(axis cs:222720,0.800415866386006)
--(axis cs:225280,0.797521000134501)
--(axis cs:227840,0.80235245807899)
--(axis cs:230400,0.81522594439219)
--(axis cs:232960,0.819761784378425)
--(axis cs:235520,0.832817850961289)
--(axis cs:238080,0.841872031997378)
--(axis cs:240640,0.846718700967719)
--(axis cs:243200,0.852531558170558)
--(axis cs:245760,0.85710360143593)
--(axis cs:248320,0.866360709973961)
--(axis cs:250880,0.875543971671883)
--(axis cs:253440,0.8829171802251)
--(axis cs:253440,0.941611106658901)
--(axis cs:253440,0.941611106658901)
--(axis cs:250880,0.939904124865896)
--(axis cs:248320,0.943627915808756)
--(axis cs:245760,0.946818945730052)
--(axis cs:243200,0.950437938680533)
--(axis cs:240640,0.956927962200161)
--(axis cs:238080,0.965999260411377)
--(axis cs:235520,0.970488214678068)
--(axis cs:232960,0.972684770035675)
--(axis cs:230400,0.970941523475329)
--(axis cs:227840,0.970472506218253)
--(axis cs:225280,0.965687293529102)
--(axis cs:222720,0.963102608055035)
--(axis cs:220160,0.959334015368178)
--(axis cs:217600,0.955907371056037)
--(axis cs:215040,0.958390636267576)
--(axis cs:212480,0.96190002584033)
--(axis cs:209920,0.959892083381936)
--(axis cs:207360,0.957711208869107)
--(axis cs:204800,0.954920484192778)
--(axis cs:202240,0.951892523795848)
--(axis cs:199680,0.951148275051705)
--(axis cs:197120,0.952656685612427)
--(axis cs:194560,0.95394446690113)
--(axis cs:192000,0.951128852413983)
--(axis cs:189440,0.946247417900392)
--(axis cs:186880,0.944140167460314)
--(axis cs:184320,0.945833854806741)
--(axis cs:181760,0.946819400198028)
--(axis cs:179200,0.945487133081881)
--(axis cs:176640,0.947017363440418)
--(axis cs:174080,0.957877580630352)
--(axis cs:171520,0.952637758965786)
--(axis cs:168960,0.94594523458587)
--(axis cs:166400,0.944009216102324)
--(axis cs:163840,0.952617362381072)
--(axis cs:161280,0.94519431882745)
--(axis cs:158720,0.946163756148451)
--(axis cs:156160,0.943074508182203)
--(axis cs:153600,0.938515649761777)
--(axis cs:151040,0.932737388309882)
--(axis cs:148480,0.9281954319555)
--(axis cs:145920,0.92687465500386)
--(axis cs:143360,0.917089239449846)
--(axis cs:140800,0.908876430863681)
--(axis cs:138240,0.909801465182022)
--(axis cs:135680,0.915596393694729)
--(axis cs:133120,0.91342259723272)
--(axis cs:130560,0.905064610951478)
--(axis cs:128000,0.902056945690735)
--(axis cs:125440,0.907541536669811)
--(axis cs:122880,0.907306589121774)
--(axis cs:120320,0.906035228436286)
--(axis cs:117760,0.901608669103364)
--(axis cs:115200,0.895790881667011)
--(axis cs:112640,0.886179914858883)
--(axis cs:110080,0.88097474070139)
--(axis cs:107520,0.884267714769802)
--(axis cs:104960,0.873430779147049)
--(axis cs:102400,0.860595094006506)
--(axis cs:99840,0.84850532550339)
--(axis cs:97280,0.833509778785016)
--(axis cs:94720,0.819026180009762)
--(axis cs:92160,0.80434478196773)
--(axis cs:89600,0.798755468603405)
--(axis cs:87040,0.788743920076635)
--(axis cs:84480,0.794959193814435)
--(axis cs:81920,0.785152594314501)
--(axis cs:79360,0.77508581660662)
--(axis cs:76800,0.764024300327621)
--(axis cs:74240,0.75427952411356)
--(axis cs:71680,0.762045978389222)
--(axis cs:69120,0.750732718497073)
--(axis cs:66560,0.745770963335999)
--(axis cs:64000,0.746153794146729)
--(axis cs:61440,0.744126412242024)
--(axis cs:58880,0.736345063444136)
--(axis cs:56320,0.716632147572327)
--(axis cs:53760,0.696374541519026)
--(axis cs:51200,0.669108697043035)
--(axis cs:48640,0.650097579088184)
--(axis cs:46080,0.635762662259137)
--(axis cs:43520,0.623782336359853)
--(axis cs:40960,0.60070047788816)
--(axis cs:38400,0.573847760709705)
--(axis cs:35840,0.550801007180911)
--(axis cs:33280,0.532685716310446)
--(axis cs:30720,0.496548578273874)
--(axis cs:28160,0.467709431522726)
--(axis cs:25600,0.419048292840248)
--(axis cs:23040,0.378451767184478)
--(axis cs:20480,0.337997852677742)
--(axis cs:17920,0.305651238803894)
--(axis cs:15360,0.258314861038739)
--(axis cs:12800,0.212711777311965)
--(axis cs:10240,0.15631254213641)
--(axis cs:7680,0.149708090413041)
--(axis cs:5120,0.160239220308463)
--(axis cs:2560,0.178454012255354)
--(axis cs:0,0.193224059966629)
--cycle;

\addplot [very thick, mycolor1]
table {%
0 0.1796875
2560 0.184375
5120 0.220364583333333
7680 0.249109375
10240 0.2937296875
12800 0.325815052083333
15360 0.370316880208333
17920 0.403076858854167
20480 0.43386292296875
23040 0.461570380671875
25600 0.487288342604688
28160 0.506007425010885
30720 0.52624001584313
33280 0.537418097592151
35840 0.542530454499602
38400 0.541923242382975
40960 0.552835084811344
43520 0.562916159663543
46080 0.557145377030522
48640 0.55299333932747
51200 0.563058588728056
53760 0.578367313188584
56320 0.587718081869726
58880 0.59873794034942
61440 0.612041229647811
64000 0.62036835668303
66560 0.60807110434806
69120 0.621743160579921
71680 0.618943844521929
74240 0.626059876736403
76800 0.625953889062763
79360 0.622993916823153
81920 0.627361191807504
84480 0.626083405960087
87040 0.631964648697412
89600 0.625539017161004
92160 0.622880948778237
94720 0.62725952056708
97280 0.624950235177039
99840 0.615840628326001
102400 0.613631565493401
104960 0.614768408944061
107520 0.618395734716322
110080 0.612545744578023
112640 0.601030753453554
115200 0.591188094774865
117760 0.588579701964045
120320 0.589617565100974
122880 0.59523914192421
125440 0.590402727731789
128000 0.586570788291944
130560 0.584163709462749
133120 0.578611921849808
135680 0.58064656299816
138240 0.578311073365011
140800 0.575427882695176
143360 0.575697594425659
145920 0.569690334983093
148480 0.571835884818117
151040 0.570902296336305
153600 0.566676650036008
156160 0.558967318365741
158720 0.557237253195833
161280 0.55776352787625
163840 0.559278841755292
166400 0.552309290913096
168960 0.544734611821786
171520 0.542604900639608
174080 0.543813160575647
176640 0.558963094518082
179200 0.558535535066274
181760 0.56492156489298
184320 0.569627325070349
186880 0.57308125922998
189440 0.577491883306982
192000 0.572086444976284
194560 0.566961133811989
197120 0.575629603764123
199680 0.569629143387711
202240 0.564749562382273
204800 0.567389189477379
207360 0.573150270529641
209920 0.579376910143344
212480 0.58159546912901
215040 0.586456755549442
217600 0.591613163327831
220160 0.589222680328381
222720 0.58602957896221
225280 0.577687037732656
227840 0.570439167292723
230400 0.567561917230118
232960 0.565493225507106
235520 0.547225152956395
238080 0.545367220994089
240640 0.551507582228013
243200 0.547919324005212
245760 0.549898224938024
248320 0.556366735777555
250880 0.562188395533133
253440 0.554146639313153
};
% \addlegendentry{RL}
\addplot [very thick, mycolor2]
table {%
0 0.1640625
2560 0.16796875
5120 0.204296875
7680 0.256783854166667
10240 0.295428385416667
12800 0.336979296875
15360 0.3720313671875
17920 0.40514073046875
20480 0.428689157421875
23040 0.449882741679688
25600 0.468696550845052
28160 0.489014395760547
30720 0.508342122851159
33280 0.529903743899376
35840 0.541236286176105
38400 0.550133490891828
40960 0.562047225135979
43520 0.565738335955714
46080 0.572706169026809
48640 0.584445968790795
51200 0.590063871911716
53760 0.589651234720544
56320 0.58459236124849
58880 0.586289375123641
61440 0.58286877094461
64000 0.579529810516816
66560 0.575222662798467
69120 0.571867063185287
71680 0.583951190200092
74240 0.589618571180083
76800 0.584042130728741
79360 0.574075417655867
81920 0.56119912589028
84480 0.564714629967919
87040 0.561889000304461
89600 0.561950100274014
92160 0.565911340246613
94720 0.566351456221952
97280 0.57195589393309
99840 0.573354054539781
102400 0.568101982419136
104960 0.566239700843889
107520 0.5564907307595
110080 0.55474790768355
112640 0.547710616915195
115200 0.537210388557009
117760 0.529843516367975
120320 0.522432081397844
122880 0.51081387325806
125440 0.501659569265587
128000 0.509306112339028
130560 0.502385917771792
133120 0.49537649266128
135680 0.484120093395152
138240 0.488051834055637
140800 0.495236233983406
143360 0.498577193918399
145920 0.501584057859892
148480 0.508456902073903
151040 0.51646537853318
153600 0.521329257346528
156160 0.535602581611875
158720 0.534386073450688
161280 0.530426632772286
163840 0.523738136161724
166400 0.513812239212218
168960 0.516597681957663
171520 0.52248999709523
174080 0.524147247385707
176640 0.52694085598047
179200 0.517215520382423
181760 0.518098135010847
184320 0.519673738176429
186880 0.519529281025453
189440 0.508982602922908
192000 0.507303092630617
194560 0.502926950034222
197120 0.503936338364133
199680 0.503282287861053
202240 0.497224892408281
204800 0.501929486500786
207360 0.512413621184041
209920 0.523932675732304
212480 0.527789408159073
215040 0.530218800676499
217600 0.519384420608849
220160 0.514581395214631
222720 0.527967005693168
225280 0.536107805123851
227840 0.540830357944799
230400 0.541695238816986
232960 0.543775714935287
235520 0.546429393441759
238080 0.554286454097583
240640 0.559534892021158
243200 0.564779319485709
245760 0.559863887537138
248320 0.564554582116757
250880 0.563307457238415
253440 0.555414211514573
};
% \addlegendentry{DRSS (1)}
\addplot [very thick, mycolor3]
table {%
0 0.177083333333333
2560 0.169270833333333
5120 0.163020833333333
7680 0.17796875
10240 0.194286458333333
12800 0.231368229166667
15360 0.281148072916667
17920 0.340272848958333
20480 0.388016397395833
23040 0.423693924322917
25600 0.461012031890625
28160 0.490952495368229
30720 0.523107245831406
33280 0.555171521248266
35840 0.578039785790106
38400 0.604089973877762
40960 0.624149726489986
43520 0.64350558717432
46080 0.663530028456888
48640 0.656031192277866
51200 0.668292656383413
53760 0.681671724078405
56320 0.684598301670564
58880 0.686450971503508
61440 0.688899624353157
64000 0.691363828584508
66560 0.706862862392724
69120 0.721332826153452
71680 0.728105793538106
74240 0.746180630850962
76800 0.749687567765866
79360 0.75128131098928
81920 0.756621929890352
84480 0.76273057023465
87040 0.758853346544518
89600 0.762915928556733
92160 0.775426419034393
94720 0.783560860464287
97280 0.784111024417858
99840 0.781481171976072
102400 0.784583054778465
104960 0.786593499300619
107520 0.781371649370557
110080 0.773807401100168
112640 0.775853744323484
115200 0.783164203224469
117760 0.784535282902022
120320 0.776915087945154
122880 0.767192329150638
125440 0.758181429568908
128000 0.760488286612017
130560 0.759699874617482
133120 0.7675840538224
135680 0.774679815106827
138240 0.777941000262811
140800 0.780876066903197
143360 0.78924679354621
145920 0.802770030858256
148480 0.81077427777243
151040 0.81537393332852
153600 0.818471956662335
156160 0.822041427662768
158720 0.825514368229825
161280 0.833067098073509
163840 0.827104138266158
166400 0.824602057772876
168960 0.825996018662255
171520 0.832198500129362
174080 0.83856198344976
176640 0.838820368438117
179200 0.840354998260972
181760 0.840434081768208
184320 0.834255256924721
186880 0.838850564565582
189440 0.845590508109024
192000 0.849052290631455
194560 0.844876228234976
197120 0.846065688744812
199680 0.852084119870331
202240 0.850209041216631
204800 0.856333970428301
207360 0.856117240052138
209920 0.865557599380257
212480 0.873793506108898
215040 0.870268322164675
217600 0.870481073281541
220160 0.87223504928672
222720 0.874855294358048
225280 0.87669268158891
227840 0.879908830096686
230400 0.87915753042035
232960 0.877960527378315
235520 0.877664474640484
238080 0.877918860509769
240640 0.870335307792125
243200 0.872885110346246
245760 0.877523682644955
248320 0.877531731047126
250880 0.882747307942413
253440 0.889524660481505
};
% \addlegendentry{DRSS (10)}
\addplot [very thick, mycolor4]
table {%
0 0.151041666666667
2560 0.146354166666667
5120 0.147083333333333
7680 0.158416666666667
10240 0.15585625
12800 0.184020625
15360 0.2304623125
17920 0.266530664583333
20480 0.306283848125
23040 0.350915879979167
25600 0.381188875314583
28160 0.421455404449792
30720 0.459778614004813
33280 0.498696585937665
35840 0.533722760677231
38400 0.566548401276175
40960 0.596091477815224
43520 0.626846913367035
46080 0.645672638696998
48640 0.667303291493965
51200 0.688593795677902
53760 0.697598999443445
56320 0.714037016165767
58880 0.722060397882524
61440 0.730583524760938
64000 0.724452255618177
66560 0.717371613389693
69120 0.707353202050724
71680 0.714222048512318
74240 0.71597692699442
76800 0.718337567628311
79360 0.72384756086548
81920 0.733233638112265
84480 0.711212357634372
87040 0.720559871870935
89600 0.721420551350508
92160 0.731049329548791
94720 0.741798563260578
97280 0.74730620693452
99840 0.742106836241068
102400 0.745239902616961
104960 0.757434662355265
107520 0.765284946119739
110080 0.772089784841098
112640 0.774568306356988
115200 0.76976772572129
117760 0.755290953149161
120320 0.756584774500911
122880 0.760874213717487
125440 0.764213875679072
128000 0.775292488111164
130560 0.780575739300048
133120 0.78637233203671
135680 0.789245515499705
138240 0.799904297283068
140800 0.801163867554762
143360 0.802557897465952
145920 0.800687524386023
148480 0.801868771947421
151040 0.804754811419346
153600 0.815425163610744
156160 0.820861813916337
158720 0.828619382524703
161280 0.834038694272233
163840 0.838655658178343
166400 0.843071342360508
168960 0.841576708124458
171520 0.845700287312012
174080 0.849671925247477
176640 0.844913066056063
179200 0.829953009450457
181760 0.827947291838744
184320 0.82249631265487
186880 0.80456959805605
189440 0.803800138250445
192000 0.802065957758734
194560 0.799463528649527
197120 0.806756759117908
199680 0.80941441653945
202240 0.818056308218838
204800 0.827656927396955
207360 0.832912067990592
209920 0.845454194524866
212480 0.854137941739046
215040 0.857786647565142
217600 0.860289232808628
220160 0.863583226194432
222720 0.861599903574989
225280 0.865023246550823
227840 0.864198005229074
230400 0.851215704706167
232960 0.854635800902217
235520 0.856932637478662
238080 0.853531040397462
240640 0.860365436357716
243200 0.869901809388611
245760 0.877963711783083
248320 0.885219423938108
250880 0.893051648210964
253440 0.898538150056534
};
% \addlegendentry{DRSS (50)}
\addplot [very thick, mycolor5]
table {%
0 0.166666666666667
2560 0.159635416666667
5120 0.148619791666667
7680 0.1415703125
10240 0.138871614583333
12800 0.178109453125
15360 0.2243610078125
17920 0.271976990364583
20480 0.314050124661458
23040 0.346186778861979
25600 0.378234767642448
28160 0.424786290878203
30720 0.448974328457049
33280 0.482722728944678
35840 0.502158789383543
38400 0.517307493778522
40960 0.552035077734003
43520 0.578862819960603
46080 0.586601537964543
48640 0.599555967501422
51200 0.61225662075128
53760 0.634364292009485
56320 0.651396612808537
58880 0.666204868194349
61440 0.671719798041581
64000 0.680068651570756
66560 0.678728453080348
69120 0.676480607772313
71680 0.691384630328415
74240 0.700892000628907
76800 0.706063217232683
79360 0.710977728842748
81920 0.719307039291806
84480 0.717168002029292
87040 0.707690785159696
89600 0.713484206643727
92160 0.707239952646021
94720 0.715943040714752
97280 0.718827903309944
99840 0.725070112978949
102400 0.739021435014388
104960 0.745588041512949
107520 0.755664654028321
110080 0.765254438625489
112640 0.776749828096273
115200 0.793866511953312
117760 0.801198610757981
120320 0.81040166634885
122880 0.811392749713965
125440 0.819315974742568
128000 0.817332293934978
130560 0.824921981208147
133120 0.826804783087332
135680 0.831884721445266
138240 0.828644165967406
140800 0.828592249370665
143360 0.821774691100265
145920 0.824232638656905
148480 0.821496874791215
151040 0.81929510397876
153600 0.819396843580884
156160 0.818967575889462
158720 0.817279151633849
161280 0.815759569803798
163840 0.815954446156752
166400 0.814046501541076
168960 0.817537684720302
171520 0.813908916248272
174080 0.815070107956778
176640 0.813771430494433
179200 0.813123454111657
181760 0.820873608700491
184320 0.822640414497109
186880 0.822147206380731
189440 0.824047069075991
192000 0.822371528835059
194560 0.82555104261822
197120 0.833360521689731
199680 0.838305719520758
202240 0.841975147568682
204800 0.851267216145147
207360 0.855723827863966
209920 0.862859778410903
212480 0.872407133903146
215040 0.873187253846164
217600 0.874149778461548
220160 0.877880633948727
222720 0.881759237220521
225280 0.881604146831802
227840 0.886412482148622
230400 0.89308373393376
232960 0.89622327720705
235520 0.901653032819679
238080 0.903935646204377
240640 0.90182333158394
243200 0.901484748425546
245760 0.901961273582991
248320 0.904994312891359
250880 0.907724048268889
253440 0.912264143442
};
% \addlegendentry{DRSS (200)}
\end{axis}

\end{tikzpicture}


==> figs/eval_3_reward.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{mycolor2}{rgb}{0.23529,0.72941,0.32941}%
\definecolor{mycolor3}{rgb}{0.95686,0.76078,0.05098}%
\definecolor{mycolor5}{rgb}{0.85882,0.19608,0.21176}%
\definecolor{mycolor1}{rgb}{0.28235,0.52157,0.92941}%
\definecolor{mycolor4}{rgb}{1.00000,0.54902,0.00000}%

\begin{axis}[
width=0.85\linewidth,
height=0.8\linewidth,
scale only axis,
scaled ticks=false, 
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
xmin=0, xmax=2560000,
% xtick={500000, 1000000, 1500000, 2000000, 2500000},
% xticklabels={0.5M, 1M, 1.5M, 2M, 2.5M},
xtick={1000000, 2000000},
xticklabels={1M, 2M},
% title={under noisy observations $(4\sigma)$},
title={noisy $(3\sigma)$},
% xlabel={steps},
ymin=0, ymax=0.88,
ytick={0, 0.4, 0.8},
minor y tick num=4,
ylabel={\phantom{reward}},
% yticklabels={},
title style={font=\bfseries\small},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, legend columns = 3, fill=none, draw=none, at={(0.97,0.2)},anchor=east},
]
\path [fill=mycolor1, fill opacity=0.3]
(axis cs:0,0.0855776305569323)
--(axis cs:0,0.0504577050037074)
--(axis cs:25600,0.0683353386439376)
--(axis cs:51200,0.101889918507414)
--(axis cs:76800,0.1061361695646)
--(axis cs:102400,0.129525434168321)
--(axis cs:128000,0.153794823455906)
--(axis cs:153600,0.190820005800822)
--(axis cs:179200,0.229552890304558)
--(axis cs:204800,0.252744492571258)
--(axis cs:230400,0.279495932967893)
--(axis cs:256000,0.309019294302233)
--(axis cs:281600,0.330683364277054)
--(axis cs:307200,0.356875994824196)
--(axis cs:332800,0.363071156602687)
--(axis cs:358400,0.37376986994303)
--(axis cs:384000,0.374767938776095)
--(axis cs:409600,0.379760741081262)
--(axis cs:435200,0.402226834569707)
--(axis cs:460800,0.414544678928203)
--(axis cs:486400,0.426941652341526)
--(axis cs:512000,0.44216132876735)
--(axis cs:537600,0.45967915370103)
--(axis cs:563200,0.472274825367717)
--(axis cs:588800,0.484800107134968)
--(axis cs:614400,0.491418478552107)
--(axis cs:640000,0.501823257444417)
--(axis cs:665600,0.50109212743997)
--(axis cs:691200,0.510471473769798)
--(axis cs:716800,0.517827021283496)
--(axis cs:742400,0.529879764600818)
--(axis cs:768000,0.53936538965688)
--(axis cs:793600,0.533428498999876)
--(axis cs:819200,0.538886007052857)
--(axis cs:844800,0.541924696937215)
--(axis cs:870400,0.540983333858563)
--(axis cs:896000,0.533797979949405)
--(axis cs:921600,0.537971124906001)
--(axis cs:947200,0.544920413654233)
--(axis cs:972800,0.543611375062449)
--(axis cs:998400,0.543346633796453)
--(axis cs:1024000,0.542083051937872)
--(axis cs:1049600,0.540896113688566)
--(axis cs:1075200,0.541691742014944)
--(axis cs:1100800,0.54032927109377)
--(axis cs:1126400,0.53044782842481)
--(axis cs:1152000,0.530645583164343)
--(axis cs:1177600,0.534272709576635)
--(axis cs:1203200,0.540616598355799)
--(axis cs:1228800,0.547191195824834)
--(axis cs:1254400,0.548839585007774)
--(axis cs:1280000,0.552862717704973)
--(axis cs:1305600,0.557881890817284)
--(axis cs:1331200,0.561735503958723)
--(axis cs:1356800,0.565163092799358)
--(axis cs:1382400,0.562383072281925)
--(axis cs:1408000,0.561343921322901)
--(axis cs:1433600,0.553998174374553)
--(axis cs:1459200,0.544726868017087)
--(axis cs:1484800,0.545087816428819)
--(axis cs:1510400,0.53284525162169)
--(axis cs:1536000,0.530883127848356)
--(axis cs:1561600,0.529549518272024)
--(axis cs:1587200,0.53288950100579)
--(axis cs:1612800,0.531895747906598)
--(axis cs:1638400,0.527575670330884)
--(axis cs:1664000,0.531026819305661)
--(axis cs:1689600,0.527727620976199)
--(axis cs:1715200,0.519084318518042)
--(axis cs:1740800,0.523520650881757)
--(axis cs:1766400,0.532357126181217)
--(axis cs:1792000,0.541017272593552)
--(axis cs:1817600,0.541739721122538)
--(axis cs:1843200,0.53944782234466)
--(axis cs:1868800,0.541171088911467)
--(axis cs:1894400,0.546153449464006)
--(axis cs:1920000,0.549830348966127)
--(axis cs:1945600,0.543672018647071)
--(axis cs:1971200,0.544267753833509)
--(axis cs:1996800,0.542052147758638)
--(axis cs:2022400,0.5443995284647)
--(axis cs:2048000,0.548887425431884)
--(axis cs:2073600,0.550959580103772)
--(axis cs:2099200,0.555641245606539)
--(axis cs:2124800,0.554009992781066)
--(axis cs:2150400,0.554613032832634)
--(axis cs:2176000,0.550701751611345)
--(axis cs:2201600,0.549641825125228)
--(axis cs:2227200,0.549097788910094)
--(axis cs:2252800,0.546985523674366)
--(axis cs:2278400,0.549608323670756)
--(axis cs:2304000,0.552712810134597)
--(axis cs:2329600,0.551737542332757)
--(axis cs:2355200,0.511231726869981)
--(axis cs:2380800,0.514987549796449)
--(axis cs:2406400,0.522595174100334)
--(axis cs:2432000,0.531319107856801)
--(axis cs:2457600,0.536151365974704)
--(axis cs:2483200,0.545458033304133)
--(axis cs:2508800,0.548607976719565)
--(axis cs:2534400,0.528372567090353)
--(axis cs:2534400,0.571694458324946)
--(axis cs:2534400,0.571694458324946)
--(axis cs:2508800,0.576861988235241)
--(axis cs:2483200,0.574293925866933)
--(axis cs:2457600,0.57373552437284)
--(axis cs:2432000,0.570363071311334)
--(axis cs:2406400,0.576845236075773)
--(axis cs:2380800,0.572980895071026)
--(axis cs:2355200,0.568761671279324)
--(axis cs:2329600,0.558761108325697)
--(axis cs:2304000,0.554784197390288)
--(axis cs:2278400,0.553986490378026)
--(axis cs:2252800,0.561613331470716)
--(axis cs:2227200,0.578950106750245)
--(axis cs:2201600,0.583759750040913)
--(axis cs:2176000,0.58380754524537)
--(axis cs:2150400,0.57967936400682)
--(axis cs:2124800,0.577196511872928)
--(axis cs:2099200,0.572208134735521)
--(axis cs:2073600,0.566455733449037)
--(axis cs:2048000,0.560068982882238)
--(axis cs:2022400,0.561186902972604)
--(axis cs:1996800,0.558071670530239)
--(axis cs:1971200,0.556945314566355)
--(axis cs:1945600,0.558920938189548)
--(axis cs:1920000,0.557806989998456)
--(axis cs:1894400,0.563447921392096)
--(axis cs:1868800,0.565582684650796)
--(axis cs:1843200,0.564851258327593)
--(axis cs:1817600,0.565167465896021)
--(axis cs:1792000,0.562916783761083)
--(axis cs:1766400,0.563508325217686)
--(axis cs:1740800,0.560707669486611)
--(axis cs:1715200,0.559375990113482)
--(axis cs:1689600,0.561026967522103)
--(axis cs:1664000,0.56445900276004)
--(axis cs:1638400,0.566938725797981)
--(axis cs:1612800,0.565319529643592)
--(axis cs:1587200,0.564311111880922)
--(axis cs:1561600,0.570741928864075)
--(axis cs:1536000,0.568421906159156)
--(axis cs:1510400,0.563520739200143)
--(axis cs:1484800,0.566540745324342)
--(axis cs:1459200,0.567196611948493)
--(axis cs:1433600,0.569355165557205)
--(axis cs:1408000,0.565873490342432)
--(axis cs:1382400,0.570673824056066)
--(axis cs:1356800,0.572330188001184)
--(axis cs:1331200,0.575489042483001)
--(axis cs:1305600,0.577040683554136)
--(axis cs:1280000,0.575213171611253)
--(axis cs:1254400,0.57354699367465)
--(axis cs:1228800,0.573517199068354)
--(axis cs:1203200,0.568764729503076)
--(axis cs:1177600,0.571577609304803)
--(axis cs:1152000,0.575361144907036)
--(axis cs:1126400,0.573895054361172)
--(axis cs:1100800,0.573812432610986)
--(axis cs:1075200,0.573073426391139)
--(axis cs:1049600,0.564122008836023)
--(axis cs:1024000,0.561649537866118)
--(axis cs:998400,0.559682864465927)
--(axis cs:972800,0.580240775028058)
--(axis cs:947200,0.585613979656281)
--(axis cs:921600,0.59263425342151)
--(axis cs:896000,0.59061238284365)
--(axis cs:870400,0.588482903714096)
--(axis cs:844800,0.587975500193259)
--(axis cs:819200,0.586488129030835)
--(axis cs:793600,0.580683743188147)
--(axis cs:768000,0.574095780413784)
--(axis cs:742400,0.570883072280767)
--(axis cs:716800,0.564203408322705)
--(axis cs:691200,0.559107185063267)
--(axis cs:665600,0.547972349065457)
--(axis cs:640000,0.53963041667718)
--(axis cs:614400,0.531832073338225)
--(axis cs:588800,0.519881184126236)
--(axis cs:563200,0.506514051694383)
--(axis cs:537600,0.496135654389605)
--(axis cs:512000,0.481561469836321)
--(axis cs:486400,0.462958682089427)
--(axis cs:460800,0.457446495991777)
--(axis cs:435200,0.445792612473917)
--(axis cs:409600,0.439896779057388)
--(axis cs:384000,0.426846009837784)
--(axis cs:358400,0.414550688956475)
--(axis cs:332800,0.392887640748239)
--(axis cs:307200,0.372646630577313)
--(axis cs:281600,0.354991890071079)
--(axis cs:256000,0.336722944240551)
--(axis cs:230400,0.311134709805316)
--(axis cs:204800,0.279916791108874)
--(axis cs:179200,0.251569387834252)
--(axis cs:153600,0.232729660609214)
--(axis cs:128000,0.203632882208803)
--(axis cs:102400,0.179228680295356)
--(axis cs:76800,0.143262951767072)
--(axis cs:51200,0.103384253594998)
--(axis cs:25600,0.0871466681741185)
--(axis cs:0,0.0855776305569323)
--cycle;

\path [fill=mycolor2, fill opacity=0.3]
(axis cs:0,0.0512565944095846)
--(axis cs:0,-0.0127186227341886)
--(axis cs:25600,-0.00165456777730002)
--(axis cs:51200,0.0324302773618098)
--(axis cs:76800,0.0717942422040527)
--(axis cs:102400,0.11452083061746)
--(axis cs:128000,0.15814666998502)
--(axis cs:153600,0.193164726903191)
--(axis cs:179200,0.226192548000698)
--(axis cs:204800,0.252841592268187)
--(axis cs:230400,0.283876910320987)
--(axis cs:256000,0.309182021454767)
--(axis cs:281600,0.334635802037553)
--(axis cs:307200,0.356543407111166)
--(axis cs:332800,0.379280574151005)
--(axis cs:358400,0.39783166599922)
--(axis cs:384000,0.418368714094344)
--(axis cs:409600,0.435851390084682)
--(axis cs:435200,0.452149557072664)
--(axis cs:460800,0.463830578109667)
--(axis cs:486400,0.479106063032801)
--(axis cs:512000,0.491313476175556)
--(axis cs:537600,0.50352251273729)
--(axis cs:563200,0.51770880355335)
--(axis cs:588800,0.530919020815252)
--(axis cs:614400,0.540620090007868)
--(axis cs:640000,0.548282024009272)
--(axis cs:665600,0.547701256213154)
--(axis cs:691200,0.552731624829996)
--(axis cs:716800,0.5549729178303)
--(axis cs:742400,0.558839389973602)
--(axis cs:768000,0.56199605908558)
--(axis cs:793600,0.56351048232863)
--(axis cs:819200,0.566395456132447)
--(axis cs:844800,0.570049832719276)
--(axis cs:870400,0.568569435856134)
--(axis cs:896000,0.566704304159509)
--(axis cs:921600,0.569024707419159)
--(axis cs:947200,0.567144810498866)
--(axis cs:972800,0.565889033146551)
--(axis cs:998400,0.569007383496311)
--(axis cs:1024000,0.572746491740135)
--(axis cs:1049600,0.563978920817832)
--(axis cs:1075200,0.547931850359402)
--(axis cs:1100800,0.543863156724466)
--(axis cs:1126400,0.549068973631411)
--(axis cs:1152000,0.55083992530041)
--(axis cs:1177600,0.549939892715531)
--(axis cs:1203200,0.538504394999962)
--(axis cs:1228800,0.533964919679067)
--(axis cs:1254400,0.537244676879284)
--(axis cs:1280000,0.544491437098637)
--(axis cs:1305600,0.549450754147928)
--(axis cs:1331200,0.551418395154113)
--(axis cs:1356800,0.543727550609034)
--(axis cs:1382400,0.547907624280592)
--(axis cs:1408000,0.54643965275853)
--(axis cs:1433600,0.53883309858473)
--(axis cs:1459200,0.53707000054158)
--(axis cs:1484800,0.531830707468468)
--(axis cs:1510400,0.529822804189168)
--(axis cs:1536000,0.533667562693929)
--(axis cs:1561600,0.536178056026839)
--(axis cs:1587200,0.539944919472084)
--(axis cs:1612800,0.536902029158559)
--(axis cs:1638400,0.539135260176435)
--(axis cs:1664000,0.530138009678334)
--(axis cs:1689600,0.526713409735051)
--(axis cs:1715200,0.529948997743254)
--(axis cs:1740800,0.524364674597185)
--(axis cs:1766400,0.527109522284757)
--(axis cs:1792000,0.524308045897002)
--(axis cs:1817600,0.51947084429699)
--(axis cs:1843200,0.518605556119965)
--(axis cs:1868800,0.517548464456079)
--(axis cs:1894400,0.503019574115714)
--(axis cs:1920000,0.503663913893428)
--(axis cs:1945600,0.505567994832427)
--(axis cs:1971200,0.510061062134491)
--(axis cs:1996800,0.504516815429486)
--(axis cs:2022400,0.507006721362804)
--(axis cs:2048000,0.505714150775777)
--(axis cs:2073600,0.509727216367838)
--(axis cs:2099200,0.515601216532226)
--(axis cs:2124800,0.515572839052687)
--(axis cs:2150400,0.514943134709241)
--(axis cs:2176000,0.512017364398168)
--(axis cs:2201600,0.506095517650533)
--(axis cs:2227200,0.508872220249981)
--(axis cs:2252800,0.507444872450237)
--(axis cs:2278400,0.514596088496839)
--(axis cs:2304000,0.523755999959517)
--(axis cs:2329600,0.53119330300169)
--(axis cs:2355200,0.535346181913748)
--(axis cs:2380800,0.540067025003417)
--(axis cs:2406400,0.542092405537512)
--(axis cs:2432000,0.540626843966443)
--(axis cs:2457600,0.536750562321781)
--(axis cs:2483200,0.538792799017788)
--(axis cs:2508800,0.535661775407817)
--(axis cs:2534400,0.539012969227289)
--(axis cs:2534400,0.566382824240817)
--(axis cs:2534400,0.566382824240817)
--(axis cs:2508800,0.572828496900405)
--(axis cs:2483200,0.571109604894084)
--(axis cs:2457600,0.567360118100433)
--(axis cs:2432000,0.566280000986179)
--(axis cs:2406400,0.564147339128948)
--(axis cs:2380800,0.564285803131944)
--(axis cs:2355200,0.565570362980927)
--(axis cs:2329600,0.565851023970719)
--(axis cs:2304000,0.568081991330492)
--(axis cs:2278400,0.568550418506641)
--(axis cs:2252800,0.570463103129145)
--(axis cs:2227200,0.572182617437257)
--(axis cs:2201600,0.574450213716719)
--(axis cs:2176000,0.578767154388524)
--(axis cs:2150400,0.581884430665424)
--(axis cs:2124800,0.582417319194701)
--(axis cs:2099200,0.581272569130687)
--(axis cs:2073600,0.578260084726013)
--(axis cs:2048000,0.579925649788798)
--(axis cs:2022400,0.579282799183578)
--(axis cs:1996800,0.580485526861509)
--(axis cs:1971200,0.58055578155192)
--(axis cs:1945600,0.576185671464625)
--(axis cs:1920000,0.576814945380445)
--(axis cs:1894400,0.576125442740261)
--(axis cs:1868800,0.57545777398126)
--(axis cs:1843200,0.586906121472635)
--(axis cs:1817600,0.585385724420972)
--(axis cs:1792000,0.580199310040255)
--(axis cs:1766400,0.584861322965195)
--(axis cs:1740800,0.585967544415902)
--(axis cs:1715200,0.590330725230463)
--(axis cs:1689600,0.59033998154165)
--(axis cs:1664000,0.591756519605711)
--(axis cs:1638400,0.593076441363501)
--(axis cs:1612800,0.599156752239868)
--(axis cs:1587200,0.598420552170344)
--(axis cs:1561600,0.600077235056741)
--(axis cs:1536000,0.596607332447732)
--(axis cs:1510400,0.591709427722451)
--(axis cs:1484800,0.589090125422245)
--(axis cs:1459200,0.586734873280822)
--(axis cs:1433600,0.585436151338269)
--(axis cs:1408000,0.585877889042702)
--(axis cs:1382400,0.58197866158438)
--(axis cs:1356800,0.579275954730924)
--(axis cs:1331200,0.584142294735319)
--(axis cs:1305600,0.597720507563371)
--(axis cs:1280000,0.60011026868583)
--(axis cs:1254400,0.60317711004146)
--(axis cs:1228800,0.608494802919898)
--(axis cs:1203200,0.607645576132598)
--(axis cs:1177600,0.601842913607092)
--(axis cs:1152000,0.602825528563671)
--(axis cs:1126400,0.602912069602442)
--(axis cs:1100800,0.604319190597907)
--(axis cs:1075200,0.602659636669537)
--(axis cs:1049600,0.600508033061832)
--(axis cs:1024000,0.594981311191321)
--(axis cs:998400,0.594375732540551)
--(axis cs:972800,0.595227083110305)
--(axis cs:947200,0.597584988899079)
--(axis cs:921600,0.598098267647872)
--(axis cs:896000,0.595862091745478)
--(axis cs:870400,0.590683265464304)
--(axis cs:844800,0.591415849776455)
--(axis cs:819200,0.587243279732662)
--(axis cs:793600,0.589451005192605)
--(axis cs:768000,0.586577325099504)
--(axis cs:742400,0.580718101323864)
--(axis cs:716800,0.570938166268585)
--(axis cs:691200,0.561408606782957)
--(axis cs:665600,0.555804628067352)
--(axis cs:640000,0.548835438271124)
--(axis cs:614400,0.54520120579548)
--(axis cs:588800,0.536685332243483)
--(axis cs:563200,0.532788880691847)
--(axis cs:537600,0.525999563362698)
--(axis cs:512000,0.51735405780699)
--(axis cs:486400,0.503873664408439)
--(axis cs:460800,0.490883133644558)
--(axis cs:435200,0.478800110592746)
--(axis cs:409600,0.46755741055817)
--(axis cs:384000,0.450365949278627)
--(axis cs:358400,0.436470725880579)
--(axis cs:332800,0.418886378901676)
--(axis cs:307200,0.39621804354774)
--(axis cs:281600,0.37542904981456)
--(axis cs:256000,0.348888802881195)
--(axis cs:230400,0.318053961606032)
--(axis cs:204800,0.292482759037329)
--(axis cs:179200,0.257558495030641)
--(axis cs:153600,0.226945419687462)
--(axis cs:128000,0.191632684645317)
--(axis cs:102400,0.157817479264873)
--(axis cs:76800,0.131144010922986)
--(axis cs:51200,0.0855111755238577)
--(axis cs:25600,0.0564414130739213)
--(axis cs:0,0.0512565944095846)
--cycle;

\path [fill=mycolor3, fill opacity=0.3]
(axis cs:0,0.0442793844532821)
--(axis cs:0,-0.0115033397716138)
--(axis cs:25600,0.000741890559321886)
--(axis cs:51200,0.0263863557806697)
--(axis cs:76800,0.0471331994868417)
--(axis cs:102400,0.0764442864607183)
--(axis cs:128000,0.111262120555986)
--(axis cs:153600,0.155235036932813)
--(axis cs:179200,0.196406210443885)
--(axis cs:204800,0.235025655756345)
--(axis cs:230400,0.263627608499822)
--(axis cs:256000,0.295264243986337)
--(axis cs:281600,0.325909499810375)
--(axis cs:307200,0.350824179932536)
--(axis cs:332800,0.378227225246029)
--(axis cs:358400,0.400398483434439)
--(axis cs:384000,0.418414246517558)
--(axis cs:409600,0.440250323802378)
--(axis cs:435200,0.462915331223404)
--(axis cs:460800,0.484475721923557)
--(axis cs:486400,0.499624706049464)
--(axis cs:512000,0.508228102163709)
--(axis cs:537600,0.517733602542197)
--(axis cs:563200,0.523409272078643)
--(axis cs:588800,0.533553810832897)
--(axis cs:614400,0.543018401821336)
--(axis cs:640000,0.551334309557207)
--(axis cs:665600,0.561653006056931)
--(axis cs:691200,0.565523940454304)
--(axis cs:716800,0.564965700510846)
--(axis cs:742400,0.57197708508471)
--(axis cs:768000,0.573536672594885)
--(axis cs:793600,0.577006760233016)
--(axis cs:819200,0.578125005105675)
--(axis cs:844800,0.580294656285154)
--(axis cs:870400,0.57958827590155)
--(axis cs:896000,0.580437396907945)
--(axis cs:921600,0.584502253382849)
--(axis cs:947200,0.587354260663373)
--(axis cs:972800,0.59036806551057)
--(axis cs:998400,0.594099849454735)
--(axis cs:1024000,0.600258011694756)
--(axis cs:1049600,0.601328295484135)
--(axis cs:1075200,0.597195391192487)
--(axis cs:1100800,0.598203334000556)
--(axis cs:1126400,0.603453669394481)
--(axis cs:1152000,0.610495796316865)
--(axis cs:1177600,0.609878042871581)
--(axis cs:1203200,0.608592168411991)
--(axis cs:1228800,0.61031867156687)
--(axis cs:1254400,0.608841056148061)
--(axis cs:1280000,0.608329968500287)
--(axis cs:1305600,0.611084856849544)
--(axis cs:1331200,0.614832736081046)
--(axis cs:1356800,0.615338824714243)
--(axis cs:1382400,0.618641615359524)
--(axis cs:1408000,0.623708750772045)
--(axis cs:1433600,0.62532776351006)
--(axis cs:1459200,0.628320643823092)
--(axis cs:1484800,0.626785512746326)
--(axis cs:1510400,0.628911556201508)
--(axis cs:1536000,0.628948356792905)
--(axis cs:1561600,0.628204851601736)
--(axis cs:1587200,0.628520370397129)
--(axis cs:1612800,0.629519392456334)
--(axis cs:1638400,0.627969866915425)
--(axis cs:1664000,0.629756606190869)
--(axis cs:1689600,0.627925401304373)
--(axis cs:1715200,0.628800881787451)
--(axis cs:1740800,0.63301877321775)
--(axis cs:1766400,0.633806765809916)
--(axis cs:1792000,0.632114862646917)
--(axis cs:1817600,0.633172521313484)
--(axis cs:1843200,0.632812749462091)
--(axis cs:1868800,0.633407243747196)
--(axis cs:1894400,0.635685795789291)
--(axis cs:1920000,0.634165336879774)
--(axis cs:1945600,0.630056959632126)
--(axis cs:1971200,0.632685950813133)
--(axis cs:1996800,0.635197823772322)
--(axis cs:2022400,0.636622716111277)
--(axis cs:2048000,0.637398710540749)
--(axis cs:2073600,0.635524945386693)
--(axis cs:2099200,0.641711400640921)
--(axis cs:2124800,0.643401457846923)
--(axis cs:2150400,0.641564811398864)
--(axis cs:2176000,0.641277091206626)
--(axis cs:2201600,0.644020805909562)
--(axis cs:2227200,0.645807738448978)
--(axis cs:2252800,0.642203148572604)
--(axis cs:2278400,0.641506719708277)
--(axis cs:2304000,0.642928406402052)
--(axis cs:2329600,0.64610463791083)
--(axis cs:2355200,0.64663327440737)
--(axis cs:2380800,0.642911292005756)
--(axis cs:2406400,0.635576245617115)
--(axis cs:2432000,0.635017963566149)
--(axis cs:2457600,0.638793131036278)
--(axis cs:2483200,0.643741601321877)
--(axis cs:2508800,0.64635028523988)
--(axis cs:2534400,0.648569288867242)
--(axis cs:2534400,0.670879443688959)
--(axis cs:2534400,0.670879443688959)
--(axis cs:2508800,0.66950071793598)
--(axis cs:2483200,0.667066084006852)
--(axis cs:2457600,0.665012560489841)
--(axis cs:2432000,0.663479296631059)
--(axis cs:2406400,0.661986354209854)
--(axis cs:2380800,0.661995527312553)
--(axis cs:2355200,0.65899727047429)
--(axis cs:2329600,0.660067220908317)
--(axis cs:2304000,0.660877801961036)
--(axis cs:2278400,0.660724652567464)
--(axis cs:2252800,0.659943123820454)
--(axis cs:2227200,0.660566043766306)
--(axis cs:2201600,0.661931375793695)
--(axis cs:2176000,0.659953748114731)
--(axis cs:2150400,0.663703519781529)
--(axis cs:2124800,0.664916145832111)
--(axis cs:2099200,0.66183862419913)
--(axis cs:2073600,0.657327072242027)
--(axis cs:2048000,0.658358041583317)
--(axis cs:2022400,0.6586737838283)
--(axis cs:1996800,0.657796443430664)
--(axis cs:1971200,0.656929466660242)
--(axis cs:1945600,0.659624471635819)
--(axis cs:1920000,0.659472208818763)
--(axis cs:1894400,0.659805131149355)
--(axis cs:1868800,0.65773179646397)
--(axis cs:1843200,0.658099200785424)
--(axis cs:1817600,0.658571770002023)
--(axis cs:1792000,0.656538122018618)
--(axis cs:1766400,0.655230881665553)
--(axis cs:1740800,0.652203971977466)
--(axis cs:1715200,0.654149714067364)
--(axis cs:1689600,0.655751403837633)
--(axis cs:1664000,0.652274702578693)
--(axis cs:1638400,0.651377428271027)
--(axis cs:1612800,0.654229126767297)
--(axis cs:1587200,0.653063552264658)
--(axis cs:1561600,0.652099091950005)
--(axis cs:1536000,0.651545110587878)
--(axis cs:1510400,0.652182325249009)
--(axis cs:1484800,0.657012649751996)
--(axis cs:1459200,0.66044653542569)
--(axis cs:1433600,0.659912087962552)
--(axis cs:1408000,0.665156228263098)
--(axis cs:1382400,0.663887059779961)
--(axis cs:1356800,0.664025894213629)
--(axis cs:1331200,0.660978938264301)
--(axis cs:1305600,0.658515514834439)
--(axis cs:1280000,0.658826098400147)
--(axis cs:1254400,0.662084296166982)
--(axis cs:1228800,0.65970358531516)
--(axis cs:1203200,0.658107132141011)
--(axis cs:1177600,0.653644650914332)
--(axis cs:1152000,0.651433889303256)
--(axis cs:1126400,0.652695828727845)
--(axis cs:1100800,0.650460426442301)
--(axis cs:1075200,0.64913012950323)
--(axis cs:1049600,0.64520391513685)
--(axis cs:1024000,0.644484294503198)
--(axis cs:998400,0.640362093992052)
--(axis cs:972800,0.63638289569953)
--(axis cs:947200,0.636110086224259)
--(axis cs:921600,0.630892505091056)
--(axis cs:896000,0.631409280654839)
--(axis cs:870400,0.627973376075785)
--(axis cs:844800,0.624736968385707)
--(axis cs:819200,0.621560364531644)
--(axis cs:793600,0.615137208405109)
--(axis cs:768000,0.613698607610196)
--(axis cs:742400,0.608393360883412)
--(axis cs:716800,0.601164325583947)
--(axis cs:691200,0.594651837697004)
--(axis cs:665600,0.585895772884032)
--(axis cs:640000,0.576538007467447)
--(axis cs:614400,0.570382266071873)
--(axis cs:588800,0.5622403172002)
--(axis cs:563200,0.551833532798072)
--(axis cs:537600,0.540504744157842)
--(axis cs:512000,0.527859882482283)
--(axis cs:486400,0.517126250861859)
--(axis cs:460800,0.51710849595427)
--(axis cs:435200,0.503849363815702)
--(axis cs:409600,0.489996266210058)
--(axis cs:384000,0.472422657304119)
--(axis cs:358400,0.452414541187156)
--(axis cs:332800,0.429875297821883)
--(axis cs:307200,0.406508214344322)
--(axis cs:281600,0.38011675158826)
--(axis cs:256000,0.349558312989602)
--(axis cs:230400,0.319363871448295)
--(axis cs:204800,0.28773333268916)
--(axis cs:179200,0.248997012136318)
--(axis cs:153600,0.208568698927651)
--(axis cs:128000,0.169577322085966)
--(axis cs:102400,0.134759967980431)
--(axis cs:76800,0.109312303541268)
--(axis cs:51200,0.0763868037319594)
--(axis cs:25600,0.0482784238435564)
--(axis cs:0,0.0442793844532821)
--cycle;

\path [fill=mycolor4, fill opacity=0.3]
(axis cs:0,0.0487939666739642)
--(axis cs:0,-0.00555717086111901)
--(axis cs:25600,-0.00246311608440723)
--(axis cs:51200,0.0120484196689045)
--(axis cs:76800,0.0407249917769257)
--(axis cs:102400,0.072989697424284)
--(axis cs:128000,0.104615928595095)
--(axis cs:153600,0.14321713156717)
--(axis cs:179200,0.180453288787086)
--(axis cs:204800,0.219132542599705)
--(axis cs:230400,0.255258074995358)
--(axis cs:256000,0.286959834651341)
--(axis cs:281600,0.31506233390204)
--(axis cs:307200,0.34202826560556)
--(axis cs:332800,0.366041347974274)
--(axis cs:358400,0.389160328902983)
--(axis cs:384000,0.415488122447424)
--(axis cs:409600,0.436481773255267)
--(axis cs:435200,0.458878713254781)
--(axis cs:460800,0.4756343905885)
--(axis cs:486400,0.489644486586399)
--(axis cs:512000,0.504234137815781)
--(axis cs:537600,0.512852703922756)
--(axis cs:563200,0.527263743223942)
--(axis cs:588800,0.538642219663785)
--(axis cs:614400,0.547643104611354)
--(axis cs:640000,0.548662285824458)
--(axis cs:665600,0.552965463415466)
--(axis cs:691200,0.556099285548326)
--(axis cs:716800,0.556374333189341)
--(axis cs:742400,0.565640625878789)
--(axis cs:768000,0.573297749709533)
--(axis cs:793600,0.578783227269589)
--(axis cs:819200,0.583276806077465)
--(axis cs:844800,0.585454545925503)
--(axis cs:870400,0.592985423009985)
--(axis cs:896000,0.5960143148929)
--(axis cs:921600,0.598349387420436)
--(axis cs:947200,0.601043554857177)
--(axis cs:972800,0.603065526938949)
--(axis cs:998400,0.601837365915705)
--(axis cs:1024000,0.606496921381541)
--(axis cs:1049600,0.60675857802847)
--(axis cs:1075200,0.603506441900815)
--(axis cs:1100800,0.608726474632871)
--(axis cs:1126400,0.612443865246073)
--(axis cs:1152000,0.613407280835205)
--(axis cs:1177600,0.607292652033601)
--(axis cs:1203200,0.608361753883271)
--(axis cs:1228800,0.612150945832241)
--(axis cs:1254400,0.614424694418044)
--(axis cs:1280000,0.619378982266017)
--(axis cs:1305600,0.616959944021131)
--(axis cs:1331200,0.620056506582765)
--(axis cs:1356800,0.620622776791306)
--(axis cs:1382400,0.623203952772299)
--(axis cs:1408000,0.619546924304828)
--(axis cs:1433600,0.615780710753191)
--(axis cs:1459200,0.613061658637415)
--(axis cs:1484800,0.612576710815376)
--(axis cs:1510400,0.617599802231269)
--(axis cs:1536000,0.621128933983946)
--(axis cs:1561600,0.622129782932561)
--(axis cs:1587200,0.627276288408416)
--(axis cs:1612800,0.632549796097175)
--(axis cs:1638400,0.635829649780271)
--(axis cs:1664000,0.634393233370245)
--(axis cs:1689600,0.63329112996861)
--(axis cs:1715200,0.632044882141215)
--(axis cs:1740800,0.633791352031505)
--(axis cs:1766400,0.630713694232638)
--(axis cs:1792000,0.625313152179825)
--(axis cs:1817600,0.626168244921456)
--(axis cs:1843200,0.619962761428843)
--(axis cs:1868800,0.613074766384226)
--(axis cs:1894400,0.614732195525205)
--(axis cs:1920000,0.610692936230335)
--(axis cs:1945600,0.606012640941075)
--(axis cs:1971200,0.609847712551733)
--(axis cs:1996800,0.614631746181364)
--(axis cs:2022400,0.620423030919243)
--(axis cs:2048000,0.621665299846409)
--(axis cs:2073600,0.621833068430475)
--(axis cs:2099200,0.62304952287282)
--(axis cs:2124800,0.624778094751831)
--(axis cs:2150400,0.623911988828486)
--(axis cs:2176000,0.623515164454665)
--(axis cs:2201600,0.623834633645563)
--(axis cs:2227200,0.620238841682973)
--(axis cs:2252800,0.623540029251312)
--(axis cs:2278400,0.624121955382636)
--(axis cs:2304000,0.622014476332727)
--(axis cs:2329600,0.623041747159696)
--(axis cs:2355200,0.626864941892009)
--(axis cs:2380800,0.626252741640359)
--(axis cs:2406400,0.626967427179059)
--(axis cs:2432000,0.631084882619028)
--(axis cs:2457600,0.633588173405766)
--(axis cs:2483200,0.635485166093452)
--(axis cs:2508800,0.639585390748688)
--(axis cs:2534400,0.640331862323013)
--(axis cs:2534400,0.645651407367984)
--(axis cs:2534400,0.645651407367984)
--(axis cs:2508800,0.643318953032437)
--(axis cs:2483200,0.642424171251922)
--(axis cs:2457600,0.643270300813093)
--(axis cs:2432000,0.644312600672437)
--(axis cs:2406400,0.643713004547006)
--(axis cs:2380800,0.642537945155183)
--(axis cs:2355200,0.638712529661641)
--(axis cs:2329600,0.640611597748954)
--(axis cs:2304000,0.638428543312681)
--(axis cs:2278400,0.635880953254485)
--(axis cs:2252800,0.638002628241019)
--(axis cs:2227200,0.638752778899338)
--(axis cs:2201600,0.641485391067724)
--(axis cs:2176000,0.641202151537506)
--(axis cs:2150400,0.641287821835875)
--(axis cs:2124800,0.643251884671967)
--(axis cs:2099200,0.640558715952401)
--(axis cs:2073600,0.634706702120848)
--(axis cs:2048000,0.628935078521006)
--(axis cs:2022400,0.629393904069333)
--(axis cs:1996800,0.629883002521831)
--(axis cs:1971200,0.638245443524134)
--(axis cs:1945600,0.636825551990287)
--(axis cs:1920000,0.637248594129282)
--(axis cs:1894400,0.639247951665276)
--(axis cs:1868800,0.637365799523717)
--(axis cs:1843200,0.639694361222879)
--(axis cs:1817600,0.642582680893194)
--(axis cs:1792000,0.644127851923752)
--(axis cs:1766400,0.648588412185527)
--(axis cs:1740800,0.653051976662944)
--(axis cs:1715200,0.654656983651)
--(axis cs:1689600,0.656336090706121)
--(axis cs:1664000,0.653765733555582)
--(axis cs:1638400,0.656133925091798)
--(axis cs:1612800,0.659013336844164)
--(axis cs:1587200,0.656671770518658)
--(axis cs:1561600,0.654720744199454)
--(axis cs:1536000,0.649615497481323)
--(axis cs:1510400,0.646999468555573)
--(axis cs:1484800,0.644943990414198)
--(axis cs:1459200,0.644388014357376)
--(axis cs:1433600,0.641496537746135)
--(axis cs:1408000,0.63840000204781)
--(axis cs:1382400,0.636041811550841)
--(axis cs:1356800,0.634170954478778)
--(axis cs:1331200,0.629059031018557)
--(axis cs:1305600,0.629249636565455)
--(axis cs:1280000,0.625957632985411)
--(axis cs:1254400,0.626270494253225)
--(axis cs:1228800,0.622674703064893)
--(axis cs:1203200,0.626707792588036)
--(axis cs:1177600,0.628188050960743)
--(axis cs:1152000,0.627540426082801)
--(axis cs:1126400,0.632222052640649)
--(axis cs:1100800,0.630781581492756)
--(axis cs:1075200,0.629060589705209)
--(axis cs:1049600,0.626635607037737)
--(axis cs:1024000,0.629183945036503)
--(axis cs:998400,0.627054580931822)
--(axis cs:972800,0.623625610895097)
--(axis cs:947200,0.620891575063083)
--(axis cs:921600,0.619722705509615)
--(axis cs:896000,0.614560343376864)
--(axis cs:870400,0.612095739128222)
--(axis cs:844800,0.609159918873423)
--(axis cs:819200,0.607219734388771)
--(axis cs:793600,0.600483636570222)
--(axis cs:768000,0.596475393794957)
--(axis cs:742400,0.593898387090225)
--(axis cs:716800,0.587130388907488)
--(axis cs:691200,0.582578738861008)
--(axis cs:665600,0.58156403248399)
--(axis cs:640000,0.57628606196545)
--(axis cs:614400,0.563738710026166)
--(axis cs:588800,0.552985940811506)
--(axis cs:563200,0.541460300055499)
--(axis cs:537600,0.5299502691242)
--(axis cs:512000,0.516324042215133)
--(axis cs:486400,0.501828638077443)
--(axis cs:460800,0.488536950849277)
--(axis cs:435200,0.470277090552222)
--(axis cs:409600,0.451550315518318)
--(axis cs:384000,0.430440411973279)
--(axis cs:358400,0.410548726865549)
--(axis cs:332800,0.387029074863949)
--(axis cs:307200,0.363965842415801)
--(axis cs:281600,0.337015118770925)
--(axis cs:256000,0.312653889648204)
--(axis cs:230400,0.283135009817992)
--(axis cs:204800,0.252963362599603)
--(axis cs:179200,0.223587567104816)
--(axis cs:153600,0.206232521448363)
--(axis cs:128000,0.174924802898978)
--(axis cs:102400,0.129350530144797)
--(axis cs:76800,0.107898660377654)
--(axis cs:51200,0.0744647032411083)
--(axis cs:25600,0.0566991898142998)
--(axis cs:0,0.0487939666739642)
--cycle;

\path [fill=mycolor5, fill opacity=0.3]
(axis cs:0,0.0396043648011735)
--(axis cs:0,-0.00223486147197591)
--(axis cs:25600,-0.00194906754357855)
--(axis cs:51200,0.0130789621857455)
--(axis cs:76800,0.0320688880148011)
--(axis cs:102400,0.0411849843956027)
--(axis cs:128000,0.0861996936526487)
--(axis cs:153600,0.132743580678124)
--(axis cs:179200,0.177240340985585)
--(axis cs:204800,0.216160417120936)
--(axis cs:230400,0.248508307463516)
--(axis cs:256000,0.279956530440195)
--(axis cs:281600,0.31589296551672)
--(axis cs:307200,0.344707184670045)
--(axis cs:332800,0.375659340557315)
--(axis cs:358400,0.400076916796693)
--(axis cs:384000,0.421171426586187)
--(axis cs:409600,0.444294877845099)
--(axis cs:435200,0.463143558450022)
--(axis cs:460800,0.476999264095695)
--(axis cs:486400,0.484652871869143)
--(axis cs:512000,0.496164772771339)
--(axis cs:537600,0.509199257463182)
--(axis cs:563200,0.521254829531411)
--(axis cs:588800,0.534920631902439)
--(axis cs:614400,0.549605261681355)
--(axis cs:640000,0.560668125346568)
--(axis cs:665600,0.567565221229068)
--(axis cs:691200,0.576430816851401)
--(axis cs:716800,0.580688157914577)
--(axis cs:742400,0.588688170700097)
--(axis cs:768000,0.593867140798491)
--(axis cs:793600,0.598681520372876)
--(axis cs:819200,0.603546130186267)
--(axis cs:844800,0.609572628909871)
--(axis cs:870400,0.610347183973318)
--(axis cs:896000,0.616730868896204)
--(axis cs:921600,0.611941542561068)
--(axis cs:947200,0.615383198785243)
--(axis cs:972800,0.620291859493458)
--(axis cs:998400,0.626477237241094)
--(axis cs:1024000,0.629966873977257)
--(axis cs:1049600,0.630768206001608)
--(axis cs:1075200,0.635787735951484)
--(axis cs:1100800,0.640977480431609)
--(axis cs:1126400,0.646085111422834)
--(axis cs:1152000,0.645835393923409)
--(axis cs:1177600,0.645158028647045)
--(axis cs:1203200,0.649577951542408)
--(axis cs:1228800,0.650627033245435)
--(axis cs:1254400,0.653188705337587)
--(axis cs:1280000,0.651893365121525)
--(axis cs:1305600,0.653668303586365)
--(axis cs:1331200,0.653668619320236)
--(axis cs:1356800,0.651186785667683)
--(axis cs:1382400,0.649187614348883)
--(axis cs:1408000,0.649428872478969)
--(axis cs:1433600,0.650366688678387)
--(axis cs:1459200,0.652651561313023)
--(axis cs:1484800,0.650554210276683)
--(axis cs:1510400,0.652631972385887)
--(axis cs:1536000,0.65296909341439)
--(axis cs:1561600,0.65249650159792)
--(axis cs:1587200,0.65407265248877)
--(axis cs:1612800,0.657286235278685)
--(axis cs:1638400,0.656666268037331)
--(axis cs:1664000,0.654102667204623)
--(axis cs:1689600,0.653009960191949)
--(axis cs:1715200,0.645075879273713)
--(axis cs:1740800,0.639618562135649)
--(axis cs:1766400,0.636624501574381)
--(axis cs:1792000,0.632852289974914)
--(axis cs:1817600,0.631193135975783)
--(axis cs:1843200,0.627662915352926)
--(axis cs:1868800,0.620445903905509)
--(axis cs:1894400,0.623064592188764)
--(axis cs:1920000,0.61989256587999)
--(axis cs:1945600,0.618576595997147)
--(axis cs:1971200,0.623650523209706)
--(axis cs:1996800,0.626524859590514)
--(axis cs:2022400,0.632931404520209)
--(axis cs:2048000,0.634014395810335)
--(axis cs:2073600,0.637568027391141)
--(axis cs:2099200,0.640578300649491)
--(axis cs:2124800,0.647482277980273)
--(axis cs:2150400,0.645856344758516)
--(axis cs:2176000,0.645730670798188)
--(axis cs:2201600,0.645571143760229)
--(axis cs:2227200,0.645189928080862)
--(axis cs:2252800,0.64842105400491)
--(axis cs:2278400,0.65283699926624)
--(axis cs:2304000,0.656686715409584)
--(axis cs:2329600,0.655670604987005)
--(axis cs:2355200,0.65699956717339)
--(axis cs:2380800,0.65649190621144)
--(axis cs:2406400,0.653778724887855)
--(axis cs:2432000,0.653579357777712)
--(axis cs:2457600,0.654469315457256)
--(axis cs:2483200,0.657005926976594)
--(axis cs:2508800,0.659155047147411)
--(axis cs:2534400,0.66171474218573)
--(axis cs:2534400,0.66934988286315)
--(axis cs:2534400,0.66934988286315)
--(axis cs:2508800,0.671176917990269)
--(axis cs:2483200,0.674268123110319)
--(axis cs:2457600,0.678375561797021)
--(axis cs:2432000,0.681331291075215)
--(axis cs:2406400,0.682980257132919)
--(axis cs:2380800,0.684156589142769)
--(axis cs:2355200,0.68690938207588)
--(axis cs:2329600,0.686204232395279)
--(axis cs:2304000,0.685114817035157)
--(axis cs:2278400,0.684469610966336)
--(axis cs:2252800,0.683655583260932)
--(axis cs:2227200,0.681205438196833)
--(axis cs:2201600,0.6796304401268)
--(axis cs:2176000,0.678043526772393)
--(axis cs:2150400,0.678492200837045)
--(axis cs:2124800,0.681334887055127)
--(axis cs:2099200,0.679809486792356)
--(axis cs:2073600,0.678434662540469)
--(axis cs:2048000,0.678543543363464)
--(axis cs:2022400,0.675461305063962)
--(axis cs:1996800,0.671100830104914)
--(axis cs:1971200,0.671523348075845)
--(axis cs:1945600,0.6694979280598)
--(axis cs:1920000,0.668211741828967)
--(axis cs:1894400,0.668382897224986)
--(axis cs:1868800,0.667261858628503)
--(axis cs:1843200,0.666880687173913)
--(axis cs:1817600,0.666838488249392)
--(axis cs:1792000,0.666899760075401)
--(axis cs:1766400,0.66857717613678)
--(axis cs:1740800,0.671578140617692)
--(axis cs:1715200,0.668611275305047)
--(axis cs:1689600,0.669272615626832)
--(axis cs:1664000,0.670640342350367)
--(axis cs:1638400,0.672485875568714)
--(axis cs:1612800,0.672236021890953)
--(axis cs:1587200,0.676047355945148)
--(axis cs:1561600,0.678315278480689)
--(axis cs:1536000,0.678543986237027)
--(axis cs:1510400,0.677670496382229)
--(axis cs:1484800,0.676534463446675)
--(axis cs:1459200,0.675556531770123)
--(axis cs:1433600,0.673186728046439)
--(axis cs:1408000,0.670680748317148)
--(axis cs:1382400,0.668572172259681)
--(axis cs:1356800,0.669704888871596)
--(axis cs:1331200,0.668019812159994)
--(axis cs:1305600,0.668053124360587)
--(axis cs:1280000,0.667934956756665)
--(axis cs:1254400,0.666003777407702)
--(axis cs:1228800,0.661979369561932)
--(axis cs:1203200,0.659461602096478)
--(axis cs:1177600,0.65734895312822)
--(axis cs:1152000,0.657514165565926)
--(axis cs:1126400,0.652835048649375)
--(axis cs:1100800,0.654421145120119)
--(axis cs:1075200,0.65129261028301)
--(axis cs:1049600,0.648359394774055)
--(axis cs:1024000,0.646421748000381)
--(axis cs:998400,0.645663217841154)
--(axis cs:972800,0.644838055314804)
--(axis cs:947200,0.64102103654243)
--(axis cs:921600,0.636285084996774)
--(axis cs:896000,0.632572168307223)
--(axis cs:870400,0.626290702256254)
--(axis cs:844800,0.626698924508741)
--(axis cs:819200,0.621934189187402)
--(axis cs:793600,0.614289634158918)
--(axis cs:768000,0.609935025011067)
--(axis cs:742400,0.605556061105976)
--(axis cs:716800,0.598736046322215)
--(axis cs:691200,0.586617006576079)
--(axis cs:665600,0.578890535945558)
--(axis cs:640000,0.571381687254812)
--(axis cs:614400,0.563628381566078)
--(axis cs:588800,0.552844317226969)
--(axis cs:563200,0.540148032768386)
--(axis cs:537600,0.527703648183466)
--(axis cs:512000,0.511326216621973)
--(axis cs:486400,0.494276476505062)
--(axis cs:460800,0.477812599875059)
--(axis cs:435200,0.465677595623408)
--(axis cs:409600,0.445633767310455)
--(axis cs:384000,0.425768722462474)
--(axis cs:358400,0.409745423104188)
--(axis cs:332800,0.393990428961403)
--(axis cs:307200,0.375623302746744)
--(axis cs:281600,0.350879111662461)
--(axis cs:256000,0.321974045566628)
--(axis cs:230400,0.28919560558964)
--(axis cs:204800,0.2553361975828)
--(axis cs:179200,0.222370647411926)
--(axis cs:153600,0.189143135496859)
--(axis cs:128000,0.148578249075357)
--(axis cs:102400,0.112849589802903)
--(axis cs:76800,0.0829552833329287)
--(axis cs:51200,0.0596976132287183)
--(axis cs:25600,0.043102265061818)
--(axis cs:0,0.0396043648011735)
--cycle;

\addplot [very thick, mycolor1]
table {%
0 0.0680176677803199
25600 0.0777410034090281
51200 0.102637086051206
76800 0.124699560665836
102400 0.154377057231838
128000 0.178713852832355
153600 0.211774833205018
179200 0.240561139069405
204800 0.266330641840066
230400 0.295315321386605
256000 0.322871119271392
281600 0.342837627174066
307200 0.364761312700754
332800 0.377979398675463
358400 0.394160279449752
384000 0.400806974306939
409600 0.409828760069325
435200 0.424009723521812
460800 0.43599558745999
486400 0.444950167215476
512000 0.461861399301836
537600 0.477907404045317
563200 0.48939443853105
588800 0.502340645630602
614400 0.511625275945166
640000 0.520726837060799
665600 0.524532238252714
691200 0.534789329416532
716800 0.541015214803101
742400 0.550381418440792
768000 0.556730585035332
793600 0.557056121094011
819200 0.562687068041846
844800 0.564950098565237
870400 0.56473311878633
896000 0.562205181396527
921600 0.565302689163755
947200 0.565267196655257
972800 0.561926075045253
998400 0.55151474913119
1024000 0.551866294901995
1049600 0.552509061262295
1075200 0.557382584203041
1100800 0.557070851852378
1126400 0.552171441392991
1152000 0.55300336403569
1177600 0.552925159440719
1203200 0.554690663929438
1228800 0.560354197446594
1254400 0.561193289341212
1280000 0.564037944658113
1305600 0.56746128718571
1331200 0.568612273220862
1356800 0.568746640400271
1382400 0.566528448168996
1408000 0.563608705832666
1433600 0.561676669965879
1459200 0.55596173998279
1484800 0.55581428087658
1510400 0.548182995410916
1536000 0.549652517003756
1561600 0.550145723568049
1587200 0.548600306443356
1612800 0.548607638775095
1638400 0.547257198064433
1664000 0.547742911032851
1689600 0.544377294249151
1715200 0.539230154315762
1740800 0.542114160184184
1766400 0.547932725699452
1792000 0.551967028177318
1817600 0.55345359350928
1843200 0.552149540336127
1868800 0.553376886781131
1894400 0.554800685428051
1920000 0.553818669482292
1945600 0.551296478418309
1971200 0.550606534199932
1996800 0.550061909144438
2022400 0.552793215718652
2048000 0.554478204157061
2073600 0.558707656776404
2099200 0.56392469017103
2124800 0.565603252326997
2150400 0.567146198419727
2176000 0.567254648428358
2201600 0.56670078758307
2227200 0.56402394783017
2252800 0.554299427572541
2278400 0.551797407024391
2304000 0.553748503762442
2329600 0.555249325329227
2355200 0.539996699074652
2380800 0.543984222433738
2406400 0.549720205088054
2432000 0.550841089584068
2457600 0.554943445173772
2483200 0.559875979585533
2508800 0.562734982477403
2534400 0.550033512707649
};
% \addlegendentry{RL}
\addplot [very thick, mycolor2]
table {%
0 0.019268985837698
25600 0.0273934226483107
51200 0.0589707264428337
76800 0.101469126563519
102400 0.136169154941166
128000 0.174889677315168
153600 0.210055073295326
179200 0.24187552151567
204800 0.272662175652758
230400 0.30096543596351
256000 0.329035412167981
281600 0.355032425926056
307200 0.376380725329453
332800 0.399083476526341
358400 0.417151195939899
384000 0.434367331686486
409600 0.451704400321426
435200 0.465474833832705
460800 0.477356855877112
486400 0.49148986372062
512000 0.504333766991273
537600 0.514761038049994
563200 0.525248842122599
588800 0.533802176529368
614400 0.542910647901674
640000 0.548558731140198
665600 0.551752942140253
691200 0.557070115806477
716800 0.562955542049443
742400 0.569778745648733
768000 0.574286692092542
793600 0.576480743760617
819200 0.576819367932555
844800 0.580732841247865
870400 0.579626350660219
896000 0.581283197952494
921600 0.583561487533516
947200 0.582364899698972
972800 0.580558058128428
998400 0.581691558018431
1024000 0.583863901465728
1049600 0.582243476939832
1075200 0.57529574351447
1100800 0.574091173661187
1126400 0.575990521616927
1152000 0.57683272693204
1177600 0.575891403161312
1203200 0.57307498556628
1228800 0.571229861299483
1254400 0.570210893460372
1280000 0.572300852892233
1305600 0.57358563085565
1331200 0.567780344944716
1356800 0.561501752669979
1382400 0.564943142932486
1408000 0.566158770900616
1433600 0.562134624961499
1459200 0.561902436911201
1484800 0.560460416445356
1510400 0.560766115955809
1536000 0.56513744757083
1561600 0.56812764554179
1587200 0.569182735821214
1612800 0.568029390699214
1638400 0.566105850769968
1664000 0.560947264642022
1689600 0.558526695638351
1715200 0.560139861486859
1740800 0.555166109506544
1766400 0.555985422624976
1792000 0.552253677968629
1817600 0.552428284358981
1843200 0.5527558387963
1868800 0.54650311921867
1894400 0.539572508427988
1920000 0.540239429636936
1945600 0.540876833148526
1971200 0.545308421843205
1996800 0.542501171145498
2022400 0.543144760273191
2048000 0.542819900282287
2073600 0.543993650546926
2099200 0.548436892831456
2124800 0.548995079123694
2150400 0.548413782687333
2176000 0.545392259393346
2201600 0.540272865683626
2227200 0.540527418843619
2252800 0.538953987789691
2278400 0.54157325350174
2304000 0.545918995645004
2329600 0.548522163486205
2355200 0.550458272447338
2380800 0.55217641406768
2406400 0.55311987233323
2432000 0.553453422476311
2457600 0.552055340211107
2483200 0.554951201955936
2508800 0.554245136154111
2534400 0.552697896734053
};
% \addlegendentry{DRSS (1)}
\addplot [very thick, mycolor3]
table {%
0 0.0163880223408341
25600 0.0245101572014391
51200 0.0513865797563145
76800 0.0782227515140548
102400 0.105602127220575
128000 0.140419721320976
153600 0.181901867930232
179200 0.222701611290102
204800 0.261379494222752
230400 0.291495739974059
256000 0.32241127848797
281600 0.353013125699318
307200 0.378666197138429
332800 0.404051261533956
358400 0.426406512310797
384000 0.445418451910839
409600 0.465123295006218
435200 0.483382347519553
460800 0.500792108938913
486400 0.508375478455661
512000 0.518043992322996
537600 0.52911917335002
563200 0.537621402438357
588800 0.547897064016548
614400 0.556700333946604
640000 0.563936158512327
665600 0.573774389470481
691200 0.580087889075654
716800 0.583065013047397
742400 0.590185222984061
768000 0.59361764010254
793600 0.596071984319062
819200 0.59984268481866
844800 0.602515812335431
870400 0.603780825988667
896000 0.605923338781392
921600 0.607697379236952
947200 0.611732173443816
972800 0.61337548060505
998400 0.617230971723393
1024000 0.622371153098977
1049600 0.623266105310492
1075200 0.623162760347858
1100800 0.624331880221428
1126400 0.628074749061163
1152000 0.630964842810061
1177600 0.631761346892956
1203200 0.633349650276501
1228800 0.635011128441015
1254400 0.635462676157521
1280000 0.633578033450217
1305600 0.634800185841991
1331200 0.637905837172673
1356800 0.639682359463936
1382400 0.641264337569743
1408000 0.644432489517572
1433600 0.642619925736306
1459200 0.644383589624391
1484800 0.641899081249161
1510400 0.640546940725258
1536000 0.640246733690391
1561600 0.640151971775871
1587200 0.640791961330894
1612800 0.641874259611816
1638400 0.639673647593226
1664000 0.641015654384781
1689600 0.641838402571003
1715200 0.641475297927408
1740800 0.642611372597608
1766400 0.644518823737735
1792000 0.644326492332767
1817600 0.645872145657754
1843200 0.645455975123757
1868800 0.645569520105583
1894400 0.647745463469323
1920000 0.646818772849268
1945600 0.644840715633973
1971200 0.644807708736688
1996800 0.646497133601493
2022400 0.647648249969788
2048000 0.647878376062033
2073600 0.64642600881436
2099200 0.651775012420025
2124800 0.654158801839517
2150400 0.652634165590196
2176000 0.650615419660678
2201600 0.652976090851628
2227200 0.653186891107642
2252800 0.651073136196529
2278400 0.65111568613787
2304000 0.651903104181544
2329600 0.653085929409574
2355200 0.65281527244083
2380800 0.652453409659155
2406400 0.648781299913484
2432000 0.649248630098604
2457600 0.65190284576306
2483200 0.655403842664364
2508800 0.65792550158793
2534400 0.659724366278101
};
% \addlegendentry{DRSS (10)}
\addplot [very thick, mycolor4]
table {%
0 0.0216183979064226
25600 0.0271180368649463
51200 0.0432565614550064
76800 0.0743118260772899
102400 0.10117011378454
128000 0.139770365747036
153600 0.174724826507767
179200 0.202020427945951
204800 0.236047952599654
230400 0.269196542406675
256000 0.299806862149772
281600 0.326038726336483
307200 0.35299705401068
332800 0.376535211419111
358400 0.399854527884266
384000 0.422964267210352
409600 0.444016044386793
435200 0.464577901903502
460800 0.482085670718889
486400 0.495736562331921
512000 0.510279090015457
537600 0.521401486523478
563200 0.534362021639721
588800 0.545814080237646
614400 0.55569090731876
640000 0.562474173894954
665600 0.567264747949728
691200 0.569339012204667
716800 0.571752361048414
742400 0.579769506484507
768000 0.584886571752245
793600 0.589633431919906
819200 0.595248270233118
844800 0.597307232399463
870400 0.602540581069103
896000 0.605287329134882
921600 0.609036046465026
947200 0.61096756496013
972800 0.613345568917023
998400 0.614445973423763
1024000 0.617840433209022
1049600 0.616697092533104
1075200 0.616283515803012
1100800 0.619754028062814
1126400 0.622332958943361
1152000 0.620473853459003
1177600 0.617740351497172
1203200 0.617534773235654
1228800 0.617412824448567
1254400 0.620347594335635
1280000 0.622668307625714
1305600 0.623104790293293
1331200 0.624557768800661
1356800 0.627396865635042
1382400 0.62962288216157
1408000 0.628973463176319
1433600 0.628638624249663
1459200 0.628724836497396
1484800 0.628760350614787
1510400 0.632299635393421
1536000 0.635372215732635
1561600 0.638425263566008
1587200 0.641974029463537
1612800 0.645781566470669
1638400 0.645981787436034
1664000 0.644079483462913
1689600 0.644813610337366
1715200 0.643350932896108
1740800 0.643421664347225
1766400 0.639651053209082
1792000 0.634720502051789
1817600 0.634375462907325
1843200 0.629828561325861
1868800 0.625220282953972
1894400 0.62699007359524
1920000 0.623970765179808
1945600 0.621419096465681
1971200 0.624046578037934
1996800 0.622257374351598
2022400 0.624908467494288
2048000 0.625300189183707
2073600 0.628269885275662
2099200 0.631804119412611
2124800 0.634014989711899
2150400 0.632599905332181
2176000 0.632358657996086
2201600 0.632660012356644
2227200 0.629495810291155
2252800 0.630771328746166
2278400 0.63000145431856
2304000 0.630221509822704
2329600 0.631826672454325
2355200 0.632788735776825
2380800 0.634395343397771
2406400 0.635340215863032
2432000 0.637698741645732
2457600 0.63842923710943
2483200 0.638954668672687
2508800 0.641452171890563
2534400 0.642991634845498
};
% \addlegendentry{DRSS (50)}
\addplot [very thick, mycolor5]
table {%
0 0.0186847516645988
25600 0.0205765987591197
51200 0.0363882877072319
76800 0.0575120856738649
102400 0.0770172870992527
128000 0.117388971364003
153600 0.160943358087491
179200 0.199805494198756
204800 0.235748307351868
230400 0.268851956526578
256000 0.300965288003411
281600 0.333386038589591
307200 0.360165243708394
332800 0.384824884759359
358400 0.40491116995044
384000 0.423470074524331
409600 0.444964322577777
435200 0.464410577036715
460800 0.477405931985377
486400 0.489464674187103
512000 0.503745494696656
537600 0.518451452823324
563200 0.530701431149899
588800 0.543882474564704
614400 0.556616821623717
640000 0.56602490630069
665600 0.573227878587313
691200 0.58152391171374
716800 0.589712102118396
742400 0.597122115903036
768000 0.601901082904779
793600 0.606485577265897
819200 0.612740159686834
844800 0.618135776709306
870400 0.618318943114786
896000 0.624651518601714
921600 0.624113313778921
947200 0.628202117663836
972800 0.632564957404131
998400 0.636070227541124
1024000 0.638194310988819
1049600 0.639563800387831
1075200 0.643540173117247
1100800 0.647699312775864
1126400 0.649460080036104
1152000 0.651674779744667
1177600 0.651253490887632
1203200 0.654519776819443
1228800 0.656303201403683
1254400 0.659596241372644
1280000 0.659914160939095
1305600 0.660860713973476
1331200 0.660844215740115
1356800 0.660445837269639
1382400 0.658879893304282
1408000 0.660054810398058
1433600 0.661776708362413
1459200 0.664104046541573
1484800 0.663544336861679
1510400 0.665151234384058
1536000 0.665756539825708
1561600 0.665405890039304
1587200 0.665060004216959
1612800 0.664761128584819
1638400 0.664576071803022
1664000 0.662371504777495
1689600 0.66114128790939
1715200 0.65684357728938
1740800 0.65559835137667
1766400 0.652600838855581
1792000 0.649876025025158
1817600 0.649015812112587
1843200 0.64727180126342
1868800 0.643853881267006
1894400 0.645723744706875
1920000 0.644052153854478
1945600 0.644037262028474
1971200 0.647586935642775
1996800 0.648812844847714
2022400 0.654196354792086
2048000 0.656278969586899
2073600 0.658001344965805
2099200 0.660193893720923
2124800 0.6644085825177
2150400 0.66217427279778
2176000 0.661887098785291
2201600 0.662600791943515
2227200 0.663197683138847
2252800 0.666038318632921
2278400 0.668653305116288
2304000 0.67090076622237
2329600 0.670937418691142
2355200 0.671954474624635
2380800 0.670324247677105
2406400 0.668379491010387
2432000 0.667455324426464
2457600 0.666422438627138
2483200 0.665637025043457
2508800 0.66516598256884
2534400 0.66553231252444
};
% \addlegendentry{DRSS (200)}
\end{axis}

\end{tikzpicture}


==> figs/eval_3_success.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{mycolor2}{rgb}{0.23529,0.72941,0.32941}%
\definecolor{mycolor3}{rgb}{0.95686,0.76078,0.05098}%
\definecolor{mycolor5}{rgb}{0.85882,0.19608,0.21176}%
\definecolor{mycolor1}{rgb}{0.28235,0.52157,0.92941}%
\definecolor{mycolor4}{rgb}{1.00000,0.54902,0.00000}%

\begin{axis}[
width=0.85\columnwidth,
height=0.8\columnwidth,
scale only axis,
scaled ticks=false, 
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
xmin=0, xmax=2560000,
% xtick={500000, 1000000, 1500000, 2000000, 2500000},
% xticklabels={0.5M, 1M, 1.5M, 2M, 2.5M},
xtick={1000000, 2000000},
xticklabels={1M, 2M},
xlabel={steps},
ymin=0, ymax=1.1,
ytick={0, 0.5, 1.0},
minor y tick num=4,
ylabel={\phantom{success rate}},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, legend columns = 3, fill=none, draw=none, at={(0.97,0.2)},anchor=east}
]
\path [fill=mycolor1, fill opacity=0.3]
(axis cs:0,0.198824138615494)
--(axis cs:0,0.160550861384506)
--(axis cs:25600,0.166949549754614)
--(axis cs:51200,0.195103720051881)
--(axis cs:76800,0.198236804115767)
--(axis cs:102400,0.224014762674338)
--(axis cs:128000,0.240082650434904)
--(axis cs:153600,0.269837333904854)
--(axis cs:179200,0.294286496625737)
--(axis cs:204800,0.318776691878029)
--(axis cs:230400,0.335359251869536)
--(axis cs:256000,0.355213453165259)
--(axis cs:281600,0.358200022870389)
--(axis cs:307200,0.37450235981106)
--(axis cs:332800,0.382893846459496)
--(axis cs:358400,0.38938806626943)
--(axis cs:384000,0.381553184752476)
--(axis cs:409600,0.373809140540624)
--(axis cs:435200,0.391418301175803)
--(axis cs:460800,0.388265575171428)
--(axis cs:486400,0.377999685138812)
--(axis cs:512000,0.371485930466196)
--(axis cs:537600,0.384987284915586)
--(axis cs:563200,0.393010987453754)
--(axis cs:588800,0.400789315912242)
--(axis cs:614400,0.39983538142674)
--(axis cs:640000,0.406899166199621)
--(axis cs:665600,0.401283092893086)
--(axis cs:691200,0.410920108187074)
--(axis cs:716800,0.418328680362823)
--(axis cs:742400,0.431444002487149)
--(axis cs:768000,0.436578756123895)
--(axis cs:793600,0.427536106161778)
--(axis cs:819200,0.423899598836659)
--(axis cs:844800,0.429688885610809)
--(axis cs:870400,0.439759327450465)
--(axis cs:896000,0.426389758914443)
--(axis cs:921600,0.43136791027446)
--(axis cs:947200,0.444516474434405)
--(axis cs:972800,0.437680013558512)
--(axis cs:998400,0.431085735598233)
--(axis cs:1024000,0.419247846989375)
--(axis cs:1049600,0.417400800795879)
--(axis cs:1075200,0.405237132504633)
--(axis cs:1100800,0.396238731900773)
--(axis cs:1126400,0.372003575412647)
--(axis cs:1152000,0.361405926487088)
--(axis cs:1177600,0.359873579835372)
--(axis cs:1203200,0.363768760310339)
--(axis cs:1228800,0.367772086609882)
--(axis cs:1254400,0.358897720092189)
--(axis cs:1280000,0.358342130516512)
--(axis cs:1305600,0.356448744058545)
--(axis cs:1331200,0.359349691023768)
--(axis cs:1356800,0.358174984804369)
--(axis cs:1382400,0.36504792683898)
--(axis cs:1408000,0.369847009424858)
--(axis cs:1433600,0.365953530486389)
--(axis cs:1459200,0.347825219345085)
--(axis cs:1484800,0.334197395693995)
--(axis cs:1510400,0.32815707453598)
--(axis cs:1536000,0.320791125215874)
--(axis cs:1561600,0.31348990672617)
--(axis cs:1587200,0.315436780697296)
--(axis cs:1612800,0.324279063900954)
--(axis cs:1638400,0.322298845186681)
--(axis cs:1664000,0.326299173360878)
--(axis cs:1689600,0.316285452398211)
--(axis cs:1715200,0.321748281388175)
--(axis cs:1740800,0.32966369717278)
--(axis cs:1766400,0.352826572181699)
--(axis cs:1792000,0.356764138633883)
--(axis cs:1817600,0.363962706554207)
--(axis cs:1843200,0.367575045540966)
--(axis cs:1868800,0.367752624685192)
--(axis cs:1894400,0.379369748303003)
--(axis cs:1920000,0.374485306781105)
--(axis cs:1945600,0.37173123057002)
--(axis cs:1971200,0.375019249473638)
--(axis cs:1996800,0.363349338398622)
--(axis cs:2022400,0.351758887865538)
--(axis cs:2048000,0.348326383049413)
--(axis cs:2073600,0.343375986932044)
--(axis cs:2099200,0.348293409595776)
--(axis cs:2124800,0.349917244477977)
--(axis cs:2150400,0.354803370986281)
--(axis cs:2176000,0.354470387282237)
--(axis cs:2201600,0.350145431568546)
--(axis cs:2227200,0.350805673401705)
--(axis cs:2252800,0.344204630630694)
--(axis cs:2278400,0.347155975805002)
--(axis cs:2304000,0.344345029344557)
--(axis cs:2329600,0.342293758294365)
--(axis cs:2355200,0.31988646033572)
--(axis cs:2380800,0.316259440155657)
--(axis cs:2406400,0.32402102884336)
--(axis cs:2432000,0.3290437945047)
--(axis cs:2457600,0.328979651019305)
--(axis cs:2483200,0.334036078322168)
--(axis cs:2508800,0.337224859528525)
--(axis cs:2534400,0.319468763767352)
--(axis cs:2534400,0.420141847056226)
--(axis cs:2534400,0.420141847056226)
--(axis cs:2508800,0.40991193027545)
--(axis cs:2483200,0.404102021460026)
--(axis cs:2457600,0.39684508947943)
--(axis cs:2432000,0.399303139382783)
--(axis cs:2406400,0.405970934735325)
--(axis cs:2380800,0.395884408265104)
--(axis cs:2355200,0.388051149020681)
--(axis cs:2329600,0.388169326175711)
--(axis cs:2304000,0.382211175622193)
--(axis cs:2278400,0.389526844528424)
--(axis cs:2252800,0.39678554011015)
--(axis cs:2227200,0.408280627421455)
--(axis cs:2201600,0.422681939716447)
--(axis cs:2176000,0.422629469701089)
--(axis cs:2150400,0.413733507143339)
--(axis cs:2124800,0.406211694184564)
--(axis cs:2099200,0.403308188918158)
--(axis cs:2073600,0.401459122527884)
--(axis cs:2048000,0.392462627461617)
--(axis cs:2022400,0.386270568257829)
--(axis cs:1996800,0.39244727951623)
--(axis cs:1971200,0.391259400061383)
--(axis cs:1945600,0.386518194839263)
--(axis cs:1920000,0.395097388118098)
--(axis cs:1894400,0.40164806084426)
--(axis cs:1868800,0.400507903996952)
--(axis cs:1843200,0.395191282624379)
--(axis cs:1817600,0.396171176592473)
--(axis cs:1792000,0.39118554634391)
--(axis cs:1766400,0.385636040756589)
--(axis cs:1740800,0.373952169054947)
--(axis cs:1715200,0.379028607013004)
--(axis cs:1689600,0.386545349529025)
--(axis cs:1664000,0.392702643595309)
--(axis cs:1638400,0.407147618097972)
--(axis cs:1612800,0.410406821230141)
--(axis cs:1587200,0.41407531389281)
--(axis cs:1561600,0.420690198373948)
--(axis cs:1536000,0.420890473043516)
--(axis cs:1510400,0.423595627233712)
--(axis cs:1484800,0.425851902568627)
--(axis cs:1459200,0.418549000946716)
--(axis cs:1433600,0.420179862430427)
--(axis cs:1408000,0.409884538260494)
--(axis cs:1382400,0.413357496515116)
--(axis cs:1356800,0.431488448552032)
--(axis cs:1331200,0.442243938631493)
--(axis cs:1305600,0.455507140743597)
--(axis cs:1280000,0.45760422296735)
--(axis cs:1254400,0.462639894889879)
--(axis cs:1228800,0.458820633740564)
--(axis cs:1203200,0.446450003042009)
--(axis cs:1177600,0.446619490556126)
--(axis cs:1152000,0.454836373947909)
--(axis cs:1126400,0.460858239885498)
--(axis cs:1100800,0.463769766578648)
--(axis cs:1075200,0.473360273213242)
--(axis cs:1049600,0.461017612964723)
--(axis cs:1024000,0.460707797929812)
--(axis cs:998400,0.457522388386049)
--(axis cs:972800,0.474430864942542)
--(axis cs:947200,0.482713205381581)
--(axis cs:921600,0.494141919150709)
--(axis cs:896000,0.498366533039449)
--(axis cs:870400,0.505571737683489)
--(axis cs:844800,0.500887297871362)
--(axis cs:819200,0.502435049476864)
--(axis cs:793600,0.498136651223618)
--(axis cs:768000,0.496460418748768)
--(axis cs:742400,0.494733784408402)
--(axis cs:716800,0.503118860632234)
--(axis cs:691200,0.518581789214841)
--(axis cs:665600,0.503603274590523)
--(axis cs:640000,0.516932908782167)
--(axis cs:614400,0.515533590775247)
--(axis cs:588800,0.497074356904781)
--(axis cs:563200,0.490031982342937)
--(axis cs:537600,0.483903051895553)
--(axis cs:512000,0.470105184509143)
--(axis cs:486400,0.450620072241194)
--(axis cs:460800,0.451983229324876)
--(axis cs:435200,0.457122037153423)
--(axis cs:409600,0.456166235380738)
--(axis cs:384000,0.433581492197186)
--(axis cs:358400,0.43414120441538)
--(axis cs:332800,0.430286824671774)
--(axis cs:307200,0.419656719223685)
--(axis cs:281600,0.418874879760809)
--(axis cs:256000,0.399406809017554)
--(axis cs:230400,0.386788261666922)
--(axis cs:204800,0.363239063903221)
--(axis cs:179200,0.345453232020096)
--(axis cs:153600,0.322350327553479)
--(axis cs:128000,0.288852714148429)
--(axis cs:102400,0.267626383158995)
--(axis cs:76800,0.241549654217567)
--(axis cs:51200,0.214844196614785)
--(axis cs:25600,0.197112950245386)
--(axis cs:0,0.198824138615494)
--cycle;

\path [fill=mycolor2, fill opacity=0.3]
(axis cs:0,0.187061877256062)
--(axis cs:0,0.141063122743938)
--(axis cs:25600,0.147715523210761)
--(axis cs:51200,0.177499274265212)
--(axis cs:76800,0.213521104827394)
--(axis cs:102400,0.252776560615448)
--(axis cs:128000,0.277973282470855)
--(axis cs:153600,0.302224768265853)
--(axis cs:179200,0.326373373165734)
--(axis cs:204800,0.3428236785533)
--(axis cs:230400,0.343827430753417)
--(axis cs:256000,0.344126977922743)
--(axis cs:281600,0.357125052391502)
--(axis cs:307200,0.371070543861273)
--(axis cs:332800,0.392470661602397)
--(axis cs:358400,0.388163061374881)
--(axis cs:384000,0.388359196141047)
--(axis cs:409600,0.389368115548367)
--(axis cs:435200,0.390841052526418)
--(axis cs:460800,0.388821000642988)
--(axis cs:486400,0.401675234720548)
--(axis cs:512000,0.408464569500488)
--(axis cs:537600,0.406302654362059)
--(axis cs:563200,0.40971704545675)
--(axis cs:588800,0.412814238450095)
--(axis cs:614400,0.404631506421131)
--(axis cs:640000,0.404151850760061)
--(axis cs:665600,0.403486962779127)
--(axis cs:691200,0.390793466779852)
--(axis cs:716800,0.391791419051598)
--(axis cs:742400,0.392935843632988)
--(axis cs:768000,0.382019426776679)
--(axis cs:793600,0.368580761116885)
--(axis cs:819200,0.366822986452191)
--(axis cs:844800,0.36364168905826)
--(axis cs:870400,0.338371353999452)
--(axis cs:896000,0.328552977598575)
--(axis cs:921600,0.323274276069374)
--(axis cs:947200,0.318142466495446)
--(axis cs:972800,0.316740095361595)
--(axis cs:998400,0.307236261186806)
--(axis cs:1024000,0.299460311302757)
--(axis cs:1049600,0.287029173079856)
--(axis cs:1075200,0.276389134858165)
--(axis cs:1100800,0.271178110343628)
--(axis cs:1126400,0.256479454961105)
--(axis cs:1152000,0.242084959135041)
--(axis cs:1177600,0.239681261417964)
--(axis cs:1203200,0.230638129020163)
--(axis cs:1228800,0.217591263849728)
--(axis cs:1254400,0.212758714717965)
--(axis cs:1280000,0.226320339836941)
--(axis cs:1305600,0.226903169839483)
--(axis cs:1331200,0.230798518065003)
--(axis cs:1356800,0.221220202502633)
--(axis cs:1382400,0.212253575823447)
--(axis cs:1408000,0.20368621851053)
--(axis cs:1433600,0.193159047273411)
--(axis cs:1459200,0.185636838196705)
--(axis cs:1484800,0.182861352877668)
--(axis cs:1510400,0.183762358473005)
--(axis cs:1536000,0.185029105429699)
--(axis cs:1561600,0.193257734499391)
--(axis cs:1587200,0.204375308411193)
--(axis cs:1612800,0.208406549294013)
--(axis cs:1638400,0.212396631174614)
--(axis cs:1664000,0.199452987445292)
--(axis cs:1689600,0.201495383180063)
--(axis cs:1715200,0.203873371830039)
--(axis cs:1740800,0.204936100944391)
--(axis cs:1766400,0.205690662392319)
--(axis cs:1792000,0.215074685367705)
--(axis cs:1817600,0.211172823882448)
--(axis cs:1843200,0.214392954890885)
--(axis cs:1868800,0.216062838031214)
--(axis cs:1894400,0.200714634911946)
--(axis cs:1920000,0.201254363215659)
--(axis cs:1945600,0.208069214797813)
--(axis cs:1971200,0.212953106527207)
--(axis cs:1996800,0.215548896174288)
--(axis cs:2022400,0.221414285766835)
--(axis cs:2048000,0.228738346153374)
--(axis cs:2073600,0.238633452315494)
--(axis cs:2099200,0.246841898812148)
--(axis cs:2124800,0.247742889804703)
--(axis cs:2150400,0.248288278676163)
--(axis cs:2176000,0.23331027524373)
--(axis cs:2201600,0.22350050838836)
--(axis cs:2227200,0.231895584747216)
--(axis cs:2252800,0.25049960867593)
--(axis cs:2278400,0.26336776298166)
--(axis cs:2304000,0.273501414071299)
--(axis cs:2329600,0.281277261950486)
--(axis cs:2355200,0.290861583664239)
--(axis cs:2380800,0.303408004825933)
--(axis cs:2406400,0.306326467652935)
--(axis cs:2432000,0.30538552175436)
--(axis cs:2457600,0.295658463386105)
--(axis cs:2483200,0.292339241283701)
--(axis cs:2508800,0.292150556202895)
--(axis cs:2534400,0.295059949482279)
--(axis cs:2534400,0.422543748540457)
--(axis cs:2534400,0.422543748540457)
--(axis cs:2508800,0.432848923081627)
--(axis cs:2483200,0.426988883847249)
--(axis cs:2457600,0.416210749722357)
--(axis cs:2432000,0.421922863180969)
--(axis cs:2406400,0.417303219312245)
--(axis cs:2380800,0.419606462172415)
--(axis cs:2355200,0.419316527815407)
--(axis cs:2329600,0.425633602656529)
--(axis cs:2304000,0.425728250306865)
--(axis cs:2278400,0.434271678920004)
--(axis cs:2252800,0.440164586029622)
--(axis cs:2227200,0.446388705666361)
--(axis cs:2201600,0.444500555034133)
--(axis cs:2176000,0.446991832262743)
--(axis cs:2150400,0.442209433368067)
--(axis cs:2124800,0.436143456911108)
--(axis cs:2099200,0.427962375316531)
--(axis cs:2073600,0.419713889308964)
--(axis cs:2048000,0.421161477873801)
--(axis cs:2022400,0.424307740930027)
--(axis cs:1996800,0.437105207562965)
--(axis cs:1971200,0.446824601329001)
--(axis cs:1945600,0.45152175689427)
--(axis cs:1920000,0.456971716442211)
--(axis cs:1894400,0.451943972115317)
--(axis cs:1868800,0.46108098459167)
--(axis cs:1843200,0.463336292467875)
--(axis cs:1817600,0.463734673182841)
--(axis cs:1792000,0.461327163223357)
--(axis cs:1766400,0.487996576782935)
--(axis cs:1740800,0.48538768332441)
--(axis cs:1715200,0.494287314394555)
--(axis cs:1689600,0.493798897810226)
--(axis cs:1664000,0.49960084328466)
--(axis cs:1638400,0.502987254821628)
--(axis cs:1612800,0.521649620331441)
--(axis cs:1587200,0.530409324505978)
--(axis cs:1561600,0.538100190964133)
--(axis cs:1536000,0.534998219159402)
--(axis cs:1510400,0.52541152070007)
--(axis cs:1484800,0.511938327685007)
--(axis cs:1459200,0.504765584650712)
--(axis cs:1433600,0.493514941075571)
--(axis cs:1408000,0.490419138914264)
--(axis cs:1382400,0.484321821315213)
--(axis cs:1356800,0.463632090614397)
--(axis cs:1331200,0.466491066879846)
--(axis cs:1305600,0.480733406025163)
--(axis cs:1280000,0.488183262975629)
--(axis cs:1254400,0.487384177296002)
--(axis cs:1228800,0.494951764313939)
--(axis cs:1203200,0.500312457828356)
--(axis cs:1177600,0.500726798043353)
--(axis cs:1152000,0.510567514340496)
--(axis cs:1126400,0.514407552604307)
--(axis cs:1100800,0.511867638803126)
--(axis cs:1075200,0.500490401230821)
--(axis cs:1049600,0.507304570722722)
--(axis cs:1024000,0.493433663292699)
--(axis cs:998400,0.499682969845183)
--(axis cs:972800,0.499397013192466)
--(axis cs:947200,0.501292283749807)
--(axis cs:921600,0.494037483462389)
--(axis cs:896000,0.482348977436717)
--(axis cs:870400,0.467144707150873)
--(axis cs:844800,0.441677082590249)
--(axis cs:819200,0.433068241305411)
--(axis cs:793600,0.453057640095265)
--(axis cs:768000,0.449893611607192)
--(axis cs:742400,0.448657347163906)
--(axis cs:716800,0.443775089241247)
--(axis cs:691200,0.427660060952939)
--(axis cs:665600,0.421993808775826)
--(axis cs:640000,0.434345302819516)
--(axis cs:614400,0.443698664222843)
--(axis cs:588800,0.449913728932099)
--(axis cs:563200,0.449911251634577)
--(axis cs:537600,0.456826009072748)
--(axis cs:512000,0.459710797278928)
--(axis cs:486400,0.453010357997322)
--(axis cs:460800,0.446246324599089)
--(axis cs:435200,0.445576345890705)
--(axis cs:409600,0.445655845655844)
--(axis cs:384000,0.437014649641409)
--(axis cs:358400,0.430539359864885)
--(axis cs:332800,0.430393139775121)
--(axis cs:307200,0.424588309521154)
--(axis cs:281600,0.411778303218602)
--(axis cs:256000,0.396205454236632)
--(axis cs:230400,0.372861382757)
--(axis cs:204800,0.360325929050867)
--(axis cs:179200,0.339163227875933)
--(axis cs:153600,0.31457515881748)
--(axis cs:128000,0.285253488362479)
--(axis cs:102400,0.261341147717886)
--(axis cs:76800,0.251239311839273)
--(axis cs:51200,0.209271559068122)
--(axis cs:25600,0.187701143455905)
--(axis cs:0,0.187061877256062)
--cycle;

\path [fill=mycolor3, fill opacity=0.3]
(axis cs:0,0.23461125529785)
--(axis cs:0,0.119555411368816)
--(axis cs:25600,0.116241829194444)
--(axis cs:51200,0.115370135068155)
--(axis cs:76800,0.113293081038779)
--(axis cs:102400,0.121729052378878)
--(axis cs:128000,0.143404329135808)
--(axis cs:153600,0.184307708274558)
--(axis cs:179200,0.233526419291256)
--(axis cs:204800,0.269565233676163)
--(axis cs:230400,0.293472197555433)
--(axis cs:256000,0.324321570451691)
--(axis cs:281600,0.344826313217339)
--(axis cs:307200,0.369877942386913)
--(axis cs:332800,0.40096201958068)
--(axis cs:358400,0.425162148964601)
--(axis cs:384000,0.441726353674355)
--(axis cs:409600,0.466591622640843)
--(axis cs:435200,0.495373083471295)
--(axis cs:460800,0.521584120967113)
--(axis cs:486400,0.523035165345391)
--(axis cs:512000,0.534899633595577)
--(axis cs:537600,0.534233679989372)
--(axis cs:563200,0.527200275653656)
--(axis cs:588800,0.518075680677651)
--(axis cs:614400,0.517030343571923)
--(axis cs:640000,0.513750200964112)
--(axis cs:665600,0.527006843880042)
--(axis cs:691200,0.538468926163878)
--(axis cs:716800,0.547658551235198)
--(axis cs:742400,0.567694413735068)
--(axis cs:768000,0.566152984369197)
--(axis cs:793600,0.571369781109929)
--(axis cs:819200,0.571393079457733)
--(axis cs:844800,0.589912886004356)
--(axis cs:870400,0.572254442586609)
--(axis cs:896000,0.571873338005655)
--(axis cs:921600,0.592391659073227)
--(axis cs:947200,0.592681043093226)
--(axis cs:972800,0.589690990043199)
--(axis cs:998400,0.592975976785531)
--(axis cs:1024000,0.598729664075711)
--(axis cs:1049600,0.588712723473197)
--(axis cs:1075200,0.559409512832761)
--(axis cs:1100800,0.530323048152154)
--(axis cs:1126400,0.529681594574913)
--(axis cs:1152000,0.539384321455819)
--(axis cs:1177600,0.525237737537832)
--(axis cs:1203200,0.500459670754652)
--(axis cs:1228800,0.485217063092591)
--(axis cs:1254400,0.46782700472225)
--(axis cs:1280000,0.465612860517679)
--(axis cs:1305600,0.469186370186697)
--(axis cs:1331200,0.482200202481873)
--(axis cs:1356800,0.489436363236511)
--(axis cs:1382400,0.497056805691547)
--(axis cs:1408000,0.504048413806532)
--(axis cs:1433600,0.51643075369953)
--(axis cs:1459200,0.535281085252188)
--(axis cs:1484800,0.550916797009668)
--(axis cs:1510400,0.561205412310487)
--(axis cs:1536000,0.568008739367539)
--(axis cs:1561600,0.573597392726217)
--(axis cs:1587200,0.57773013228866)
--(axis cs:1612800,0.590607758411587)
--(axis cs:1638400,0.586722760951947)
--(axis cs:1664000,0.576120000991227)
--(axis cs:1689600,0.5725054793298)
--(axis cs:1715200,0.584061575437196)
--(axis cs:1740800,0.602566800854374)
--(axis cs:1766400,0.604725561486189)
--(axis cs:1792000,0.603921068760033)
--(axis cs:1817600,0.605076424068995)
--(axis cs:1843200,0.5928938487929)
--(axis cs:1868800,0.597182097983426)
--(axis cs:1894400,0.607037317463336)
--(axis cs:1920000,0.607432503365656)
--(axis cs:1945600,0.605303794726576)
--(axis cs:1971200,0.602758206515939)
--(axis cs:1996800,0.611709615938552)
--(axis cs:2022400,0.616125113105343)
--(axis cs:2048000,0.629639205386118)
--(axis cs:2073600,0.635030347859593)
--(axis cs:2099200,0.657352258380122)
--(axis cs:2124800,0.674482973973546)
--(axis cs:2150400,0.653976552717781)
--(axis cs:2176000,0.64091117461272)
--(axis cs:2201600,0.645645355590609)
--(axis cs:2227200,0.637295787221489)
--(axis cs:2252800,0.636857420170582)
--(axis cs:2278400,0.63972984157895)
--(axis cs:2304000,0.643859355696563)
--(axis cs:2329600,0.643421428717633)
--(axis cs:2355200,0.648704897251368)
--(axis cs:2380800,0.647299592744132)
--(axis cs:2406400,0.637411358898915)
--(axis cs:2432000,0.647138022312211)
--(axis cs:2457600,0.660623388743526)
--(axis cs:2483200,0.663798124813273)
--(axis cs:2508800,0.673826835227904)
--(axis cs:2534400,0.691014482802384)
--(axis cs:2534400,0.765727700202643)
--(axis cs:2534400,0.765727700202643)
--(axis cs:2508800,0.759590405148052)
--(axis cs:2483200,0.756433994122974)
--(axis cs:2457600,0.762319706370823)
--(axis cs:2432000,0.75624782411114)
--(axis cs:2406400,0.756396988978882)
--(axis cs:2380800,0.754964312305272)
--(axis cs:2355200,0.760060552803526)
--(axis cs:2329600,0.771410552824841)
--(axis cs:2304000,0.79218080898026)
--(axis cs:2278400,0.799620341395299)
--(axis cs:2252800,0.80211963498599)
--(axis cs:2227200,0.797794459248776)
--(axis cs:2201600,0.779917881228204)
--(axis cs:2176000,0.765385940371146)
--(axis cs:2150400,0.757534130597627)
--(axis cs:2124800,0.749186303784314)
--(axis cs:2099200,0.7422108280175)
--(axis cs:2073600,0.729067525915543)
--(axis cs:2048000,0.731511209919588)
--(axis cs:2022400,0.735963311308404)
--(axis cs:1996800,0.741305300076723)
--(axis cs:1971200,0.742605589056588)
--(axis cs:1945600,0.753549496650307)
--(axis cs:1920000,0.765251709275325)
--(axis cs:1894400,0.765968289174791)
--(axis cs:1868800,0.757083390873752)
--(axis cs:1843200,0.756174286974335)
--(axis cs:1817600,0.759628911968673)
--(axis cs:1792000,0.759640415726265)
--(axis cs:1766400,0.760458495350438)
--(axis cs:1740800,0.759211780815952)
--(axis cs:1715200,0.76293777456687)
--(axis cs:1689600,0.762123428082126)
--(axis cs:1664000,0.759231562799802)
--(axis cs:1638400,0.758112309926973)
--(axis cs:1612800,0.769394172194621)
--(axis cs:1587200,0.763822938755275)
--(axis cs:1561600,0.760767130655932)
--(axis cs:1536000,0.758947212538554)
--(axis cs:1510400,0.76099101573332)
--(axis cs:1484800,0.766569974890858)
--(axis cs:1459200,0.773500513155804)
--(axis cs:1433600,0.772840466753794)
--(axis cs:1408000,0.777433497808273)
--(axis cs:1382400,0.775191614621198)
--(axis cs:1356800,0.771973918592466)
--(axis cs:1331200,0.759065851402175)
--(axis cs:1305600,0.750854615610393)
--(axis cs:1280000,0.749941938516125)
--(axis cs:1254400,0.745057957167162)
--(axis cs:1228800,0.739169005673422)
--(axis cs:1203200,0.732075776022399)
--(axis cs:1177600,0.723297018140374)
--(axis cs:1152000,0.712459851519964)
--(axis cs:1126400,0.703270264287068)
--(axis cs:1100800,0.692632720953752)
--(axis cs:1075200,0.691212638025652)
--(axis cs:1049600,0.675867444147263)
--(axis cs:1024000,0.667470522169244)
--(axis cs:998400,0.666922378301456)
--(axis cs:972800,0.674200700794195)
--(axis cs:947200,0.678541205985359)
--(axis cs:921600,0.664984913977052)
--(axis cs:896000,0.659702483902063)
--(axis cs:870400,0.652065915088633)
--(axis cs:844800,0.630975474375543)
--(axis cs:819200,0.628320839482895)
--(axis cs:793600,0.630279943638917)
--(axis cs:768000,0.637647635722113)
--(axis cs:742400,0.632709053033054)
--(axis cs:716800,0.610775856284938)
--(axis cs:691200,0.608634119228866)
--(axis cs:665600,0.601718762111896)
--(axis cs:640000,0.588190287175078)
--(axis cs:614400,0.586977606212363)
--(axis cs:588800,0.585914633897481)
--(axis cs:563200,0.579085259059454)
--(axis cs:537600,0.574023395617787)
--(axis cs:512000,0.558765635597563)
--(axis cs:486400,0.556731800424764)
--(axis cs:460800,0.590772692851578)
--(axis cs:435200,0.581435413364288)
--(axis cs:409600,0.582292818287583)
--(axis cs:384000,0.573237839949822)
--(axis cs:358400,0.557321214321521)
--(axis cs:332800,0.536172272959456)
--(axis cs:307200,0.508187938213238)
--(axis cs:281600,0.475131146708754)
--(axis cs:256000,0.43743671835508)
--(axis cs:230400,0.404777752970608)
--(axis cs:204800,0.36795785950092)
--(axis cs:179200,0.331892758312911)
--(axis cs:153600,0.283056192767109)
--(axis cs:128000,0.246259264614192)
--(axis cs:102400,0.226161051787788)
--(axis cs:76800,0.218274627294554)
--(axis cs:51200,0.209056948265178)
--(axis cs:25600,0.222820670805556)
--(axis cs:0,0.23461125529785)
--cycle;

\path [fill=mycolor4, fill opacity=0.3]
(axis cs:0,0.192095893386024)
--(axis cs:0,0.115195773280642)
--(axis cs:25600,0.107023009791371)
--(axis cs:51200,0.102559606613762)
--(axis cs:76800,0.107188906838291)
--(axis cs:102400,0.109999366059847)
--(axis cs:128000,0.113889156903901)
--(axis cs:153600,0.151034710086547)
--(axis cs:179200,0.19383769176283)
--(axis cs:204800,0.219571721016426)
--(axis cs:230400,0.247523534097127)
--(axis cs:256000,0.25657149906831)
--(axis cs:281600,0.287705137053475)
--(axis cs:307200,0.307245540100604)
--(axis cs:332800,0.338783684788217)
--(axis cs:358400,0.367927730241158)
--(axis cs:384000,0.410964843103257)
--(axis cs:409600,0.432637653192404)
--(axis cs:435200,0.466005874450065)
--(axis cs:460800,0.479244280893543)
--(axis cs:486400,0.499212974316597)
--(axis cs:512000,0.526656893364114)
--(axis cs:537600,0.533307910209667)
--(axis cs:563200,0.550570608031268)
--(axis cs:588800,0.553341158571034)
--(axis cs:614400,0.571736761289548)
--(axis cs:640000,0.578474653622539)
--(axis cs:665600,0.57419418379788)
--(axis cs:691200,0.552846007853835)
--(axis cs:716800,0.544583293770845)
--(axis cs:742400,0.537693822227559)
--(axis cs:768000,0.526073539830619)
--(axis cs:793600,0.524649081253776)
--(axis cs:819200,0.53347500295571)
--(axis cs:844800,0.536619131305636)
--(axis cs:870400,0.537184205345871)
--(axis cs:896000,0.524608861818583)
--(axis cs:921600,0.52474707312106)
--(axis cs:947200,0.526314455892792)
--(axis cs:972800,0.543000540665375)
--(axis cs:998400,0.530729906894275)
--(axis cs:1024000,0.542646415777165)
--(axis cs:1049600,0.556557030641086)
--(axis cs:1075200,0.57085926165406)
--(axis cs:1100800,0.574967236868898)
--(axis cs:1126400,0.572120633023044)
--(axis cs:1152000,0.553155338957545)
--(axis cs:1177600,0.546540994366406)
--(axis cs:1203200,0.551606262321307)
--(axis cs:1228800,0.54887947213129)
--(axis cs:1254400,0.545674496397868)
--(axis cs:1280000,0.559516800325878)
--(axis cs:1305600,0.564155586630817)
--(axis cs:1331200,0.578333712922136)
--(axis cs:1356800,0.590326996092709)
--(axis cs:1382400,0.609503089189385)
--(axis cs:1408000,0.625027842256739)
--(axis cs:1433600,0.62120649130962)
--(axis cs:1459200,0.625009296854841)
--(axis cs:1484800,0.616293984351685)
--(axis cs:1510400,0.62377342767024)
--(axis cs:1536000,0.638502584410746)
--(axis cs:1561600,0.655062099686544)
--(axis cs:1587200,0.653622538700422)
--(axis cs:1612800,0.655724535692579)
--(axis cs:1638400,0.651884688323226)
--(axis cs:1664000,0.650592402898874)
--(axis cs:1689600,0.657928623872406)
--(axis cs:1715200,0.659937060455817)
--(axis cs:1740800,0.657215511335797)
--(axis cs:1766400,0.652302307892222)
--(axis cs:1792000,0.638050122033387)
--(axis cs:1817600,0.635788157033959)
--(axis cs:1843200,0.617466817745621)
--(axis cs:1868800,0.591543464085106)
--(axis cs:1894400,0.597604426649927)
--(axis cs:1920000,0.581188758174519)
--(axis cs:1945600,0.578643503816305)
--(axis cs:1971200,0.582937498923414)
--(axis cs:1996800,0.58255834086671)
--(axis cs:2022400,0.587034526453424)
--(axis cs:2048000,0.587058817535151)
--(axis cs:2073600,0.586300476576049)
--(axis cs:2099200,0.60411104130792)
--(axis cs:2124800,0.606542290967442)
--(axis cs:2150400,0.610476054257237)
--(axis cs:2176000,0.610791271143524)
--(axis cs:2201600,0.614636667249938)
--(axis cs:2227200,0.610594534202458)
--(axis cs:2252800,0.617474739773709)
--(axis cs:2278400,0.617827041751036)
--(axis cs:2304000,0.59903720373294)
--(axis cs:2329600,0.605061124060823)
--(axis cs:2355200,0.610930721799213)
--(axis cs:2380800,0.60447405225255)
--(axis cs:2406400,0.622617537207449)
--(axis cs:2432000,0.651575161129088)
--(axis cs:2457600,0.674745978413792)
--(axis cs:2483200,0.68893155217423)
--(axis cs:2508800,0.705418233466019)
--(axis cs:2534400,0.718503742862715)
--(axis cs:2534400,0.776920647389086)
--(axis cs:2534400,0.776920647389086)
--(axis cs:2508800,0.773872755702648)
--(axis cs:2483200,0.762595472827993)
--(axis cs:2457600,0.765029419736826)
--(axis cs:2432000,0.76414750348271)
--(axis cs:2406400,0.758856719768624)
--(axis cs:2380800,0.746469566609752)
--(axis cs:2355200,0.743705706566309)
--(axis cs:2329600,0.747312685234201)
--(axis cs:2304000,0.745035547335605)
--(axis cs:2278400,0.75811027425105)
--(axis cs:2252800,0.769562092821202)
--(axis cs:2227200,0.767941761273369)
--(axis cs:2201600,0.783968475871352)
--(axis cs:2176000,0.790436665657908)
--(axis cs:2150400,0.782670727373984)
--(axis cs:2124800,0.778782836770952)
--(axis cs:2099200,0.760949285808814)
--(axis cs:2073600,0.740618405405507)
--(axis cs:2048000,0.722943643925838)
--(axis cs:2022400,0.701857097392119)
--(axis cs:1996800,0.685770315257968)
--(axis cs:1971200,0.672381378252153)
--(axis cs:1945600,0.658169137489881)
--(axis cs:1920000,0.663996584017539)
--(axis cs:1894400,0.666143175785693)
--(axis cs:1868800,0.680097390472991)
--(axis cs:1843200,0.702874872504116)
--(axis cs:1817600,0.695841498799082)
--(axis cs:1792000,0.702649495558881)
--(axis cs:1766400,0.726252822765853)
--(axis cs:1740800,0.731572596802805)
--(axis cs:1715200,0.718808985624111)
--(axis cs:1689600,0.709659575475663)
--(axis cs:1664000,0.717329670450832)
--(axis cs:1638400,0.713514837620891)
--(axis cs:1612800,0.699927715356441)
--(axis cs:1587200,0.683676258761452)
--(axis cs:1561600,0.66184397156739)
--(axis cs:1536000,0.659217124389921)
--(axis cs:1510400,0.645104952478649)
--(axis cs:1484800,0.638478289887821)
--(axis cs:1459200,0.641867304152018)
--(axis cs:1433600,0.655068435735038)
--(axis cs:1408000,0.652430410015104)
--(axis cs:1382400,0.660589413334885)
--(axis cs:1356800,0.659428562267592)
--(axis cs:1331200,0.665607648218938)
--(axis cs:1305600,0.674482962785191)
--(axis cs:1280000,0.67496584717339)
--(axis cs:1254400,0.66798677860132)
--(axis cs:1228800,0.654957129719659)
--(axis cs:1203200,0.651151998994563)
--(axis cs:1177600,0.655597814503078)
--(axis cs:1152000,0.68012389311966)
--(axis cs:1126400,0.679555365581258)
--(axis cs:1100800,0.681524613432178)
--(axis cs:1075200,0.678252053495283)
--(axis cs:1049600,0.682038875080407)
--(axis cs:1024000,0.67327033132079)
--(axis cs:998400,0.67156184914049)
--(axis cs:972800,0.660934743817697)
--(axis cs:947200,0.666136786125435)
--(axis cs:921600,0.657837640232527)
--(axis cs:896000,0.637753782648365)
--(axis cs:870400,0.625278918135923)
--(axis cs:844800,0.62016859848895)
--(axis cs:819200,0.652886363482718)
--(axis cs:793600,0.634965399974108)
--(axis cs:768000,0.624076809681845)
--(axis cs:742400,0.617565825378882)
--(axis cs:716800,0.597834833199274)
--(axis cs:691200,0.596715799890743)
--(axis cs:665600,0.58504115814054)
--(axis cs:640000,0.593823874457187)
--(axis cs:614400,0.613919010650888)
--(axis cs:588800,0.618220810251672)
--(axis cs:563200,0.602438061030999)
--(axis cs:537600,0.591562833192851)
--(axis cs:512000,0.587204117823869)
--(axis cs:486400,0.574637223299681)
--(axis cs:460800,0.56461704979121)
--(axis cs:435200,0.54164097445892)
--(axis cs:409600,0.515673660410172)
--(axis cs:384000,0.48357087571442)
--(axis cs:358400,0.476116586963668)
--(axis cs:332800,0.442214630624553)
--(axis cs:307200,0.423377588135807)
--(axis cs:281600,0.382894635061056)
--(axis cs:256000,0.360067136614503)
--(axis cs:230400,0.326519394439331)
--(axis cs:204800,0.29267505143149)
--(axis cs:179200,0.257848536883004)
--(axis cs:153600,0.247829618038453)
--(axis cs:128000,0.216446207679432)
--(axis cs:102400,0.181808446440152)
--(axis cs:76800,0.194472551495042)
--(axis cs:51200,0.188638310052905)
--(axis cs:25600,0.189331156875295)
--(axis cs:0,0.192095893386024)
--cycle;

\path [fill=mycolor5, fill opacity=0.3]
(axis cs:0,0.193224059966629)
--(axis cs:0,0.140109273366704)
--(axis cs:25600,0.140843284505565)
--(axis cs:51200,0.135949245523457)
--(axis cs:76800,0.134534415064205)
--(axis cs:102400,0.127007823264075)
--(axis cs:128000,0.142164635331402)
--(axis cs:153600,0.176648239100687)
--(axis cs:179200,0.215457942253321)
--(axis cs:204800,0.253505992621746)
--(axis cs:230400,0.272143414633576)
--(axis cs:256000,0.295539217993701)
--(axis cs:281600,0.329095413098537)
--(axis cs:307200,0.330508938932198)
--(axis cs:332800,0.3559113456726)
--(axis cs:358400,0.361259970532274)
--(axis cs:384000,0.36275647296479)
--(axis cs:409600,0.399800098616478)
--(axis cs:435200,0.427270044747094)
--(axis cs:460800,0.422502288118851)
--(axis cs:486400,0.426072715871865)
--(axis cs:512000,0.433233698917236)
--(axis cs:537600,0.449185141348408)
--(axis cs:563200,0.467420633190325)
--(axis cs:588800,0.478396890176413)
--(axis cs:614400,0.4879365872255)
--(axis cs:640000,0.49795691751046)
--(axis cs:665600,0.488590427857208)
--(axis cs:691200,0.481627336682324)
--(axis cs:716800,0.487860245654171)
--(axis cs:742400,0.515881455084787)
--(axis cs:768000,0.518790159845649)
--(axis cs:793600,0.516620321800504)
--(axis cs:819200,0.52909486558467)
--(axis cs:844800,0.51626277380617)
--(axis cs:870400,0.514078823295809)
--(axis cs:896000,0.51727603577975)
--(axis cs:921600,0.51132397723069)
--(axis cs:947200,0.519445833338778)
--(axis cs:972800,0.516607196135539)
--(axis cs:998400,0.51076213971083)
--(axis cs:1024000,0.517744142858086)
--(axis cs:1049600,0.521120029728532)
--(axis cs:1075200,0.529815427405107)
--(axis cs:1100800,0.55310556696984)
--(axis cs:1126400,0.563155751755724)
--(axis cs:1152000,0.581459924133181)
--(axis cs:1177600,0.588469796280963)
--(axis cs:1203200,0.599284313974775)
--(axis cs:1228800,0.594947015901042)
--(axis cs:1254400,0.608523572655203)
--(axis cs:1280000,0.607978722552937)
--(axis cs:1305600,0.620472892429652)
--(axis cs:1331200,0.613388517679366)
--(axis cs:1356800,0.616420102241891)
--(axis cs:1382400,0.61378736693488)
--(axis cs:1408000,0.609380167852188)
--(axis cs:1433600,0.592382832041668)
--(axis cs:1459200,0.591393630861972)
--(axis cs:1484800,0.581216414542661)
--(axis cs:1510400,0.579921019992509)
--(axis cs:1536000,0.577063618783372)
--(axis cs:1561600,0.57342197028207)
--(axis cs:1587200,0.566439702817532)
--(axis cs:1612800,0.552534873193586)
--(axis cs:1638400,0.542279844843446)
--(axis cs:1664000,0.531845944994764)
--(axis cs:1689600,0.529452591063783)
--(axis cs:1715200,0.515705684567839)
--(axis cs:1740800,0.506217056563152)
--(axis cs:1766400,0.507753696078878)
--(axis cs:1792000,0.502873344267851)
--(axis cs:1817600,0.509605985131354)
--(axis cs:1843200,0.514145589244021)
--(axis cs:1868800,0.513640861894171)
--(axis cs:1894400,0.515398045524756)
--(axis cs:1920000,0.514383832750358)
--(axis cs:1945600,0.515146658870325)
--(axis cs:1971200,0.529708500010251)
--(axis cs:1996800,0.541362674871079)
--(axis cs:2022400,0.556025116530176)
--(axis cs:2048000,0.565921942491031)
--(axis cs:2073600,0.575485819587794)
--(axis cs:2099200,0.590519885745229)
--(axis cs:2124800,0.616847978966109)
--(axis cs:2150400,0.622142487518931)
--(axis cs:2176000,0.624023707997036)
--(axis cs:2201600,0.631087659878945)
--(axis cs:2227200,0.635798443804149)
--(axis cs:2252800,0.636871011281679)
--(axis cs:2278400,0.639441696357561)
--(axis cs:2304000,0.660233259432142)
--(axis cs:2329600,0.657299007756692)
--(axis cs:2355200,0.672830030245524)
--(axis cs:2380800,0.680584743816648)
--(axis cs:2406400,0.681766099276364)
--(axis cs:2432000,0.694591428549282)
--(axis cs:2457600,0.701117182994339)
--(axis cs:2483200,0.711802619885972)
--(axis cs:2508800,0.724914433630358)
--(axis cs:2534400,0.734709687863407)
--(axis cs:2534400,0.811006765598894)
--(axis cs:2534400,0.811006765598894)
--(axis cs:2508800,0.807941810957384)
--(axis cs:2483200,0.818338577804111)
--(axis cs:2457600,0.817326740365013)
--(axis cs:2432000,0.827059227035183)
--(axis cs:2406400,0.833609629150819)
--(axis cs:2380800,0.856754028509851)
--(axis cs:2355200,0.866342679746883)
--(axis cs:2329600,0.86828641075339)
--(axis cs:2304000,0.865880168542024)
--(axis cs:2278400,0.86411026065077)
--(axis cs:2252800,0.856080237246097)
--(axis cs:2227200,0.845952943448935)
--(axis cs:2201600,0.836483325957815)
--(axis cs:2176000,0.826633868858624)
--(axis cs:2150400,0.829977042320691)
--(axis cs:2124800,0.835738535670508)
--(axis cs:2099200,0.827863278665827)
--(axis cs:2073600,0.82746306679486)
--(axis cs:2048000,0.826822190526733)
--(axis cs:2022400,0.814385031267339)
--(axis cs:1996800,0.80481063749653)
--(axis cs:1971200,0.821363698916723)
--(axis cs:1945600,0.825743747344831)
--(axis cs:1920000,0.820401803785001)
--(axis cs:1894400,0.817234143218235)
--(axis cs:1868800,0.815441199672115)
--(axis cs:1843200,0.822565960644445)
--(axis cs:1817600,0.826902218448423)
--(axis cs:1792000,0.828200585635605)
--(axis cs:1766400,0.831171040850887)
--(axis cs:1740800,0.844324317803254)
--(axis cs:1715200,0.836747694357798)
--(axis cs:1689600,0.828018755890628)
--(axis cs:1664000,0.822520366436063)
--(axis cs:1638400,0.835256797487103)
--(axis cs:1612800,0.829913247914431)
--(axis cs:1587200,0.833618394709894)
--(axis cs:1561600,0.832313878822478)
--(axis cs:1536000,0.825142880221681)
--(axis cs:1510400,0.817206571494587)
--(axis cs:1484800,0.810846650072631)
--(axis cs:1459200,0.805458848340204)
--(axis cs:1433600,0.791272700405195)
--(axis cs:1408000,0.77928801634803)
--(axis cs:1382400,0.781607837732028)
--(axis cs:1356800,0.792236606647266)
--(axis cs:1331200,0.788012455160439)
--(axis cs:1305600,0.777495781096056)
--(axis cs:1280000,0.776917025808961)
--(axis cs:1254400,0.780365221820981)
--(axis cs:1228800,0.777545163146569)
--(axis cs:1203200,0.772929218300348)
--(axis cs:1177600,0.763758202543249)
--(axis cs:1152000,0.762450815301128)
--(axis cs:1126400,0.745471921689804)
--(axis cs:1100800,0.732522403525192)
--(axis cs:1075200,0.733150836107891)
--(axis cs:1049600,0.719560077878503)
--(axis cs:1024000,0.708011532260842)
--(axis cs:998400,0.688572869680571)
--(axis cs:972800,0.674783555040091)
--(axis cs:947200,0.660224445745256)
--(axis cs:921600,0.64548559212194)
--(axis cs:896000,0.641910522760209)
--(axis cs:870400,0.63154513063748)
--(axis cs:844800,0.645541619453039)
--(axis cs:819200,0.63216927507371)
--(axis cs:793600,0.624367612264363)
--(axis cs:768000,0.615293655781981)
--(axis cs:742400,0.609373710427395)
--(axis cs:716800,0.624113086396401)
--(axis cs:691200,0.60980136559609)
--(axis cs:665600,0.602001648748437)
--(axis cs:640000,0.599228723162479)
--(axis cs:614400,0.597478013522209)
--(axis cs:588800,0.586415629172894)
--(axis cs:563200,0.568134943864461)
--(axis cs:537600,0.552705314638391)
--(axis cs:512000,0.526042733660688)
--(axis cs:486400,0.511317764770273)
--(axis cs:460800,0.502144542224266)
--(axis cs:435200,0.498263470448962)
--(axis cs:409600,0.479264918268028)
--(axis cs:384000,0.45599632357355)
--(axis cs:358400,0.444298692288103)
--(axis cs:332800,0.431514946350041)
--(axis cs:307200,0.399154533685552)
--(axis cs:281600,0.372266778698963)
--(axis cs:256000,0.330974328447965)
--(axis cs:230400,0.29956145178309)
--(axis cs:204800,0.269453118211588)
--(axis cs:179200,0.250445699413346)
--(axis cs:153600,0.221809510899313)
--(axis cs:128000,0.191191198001931)
--(axis cs:102400,0.149058843402592)
--(axis cs:76800,0.150215584935795)
--(axis cs:51200,0.161342421143209)
--(axis cs:25600,0.177906715494435)
--(axis cs:0,0.193224059966629)
--cycle;

\addplot [very thick, mycolor1]
table {%
0 0.1796875
25600 0.18203125
51200 0.204973958333333
76800 0.219893229166667
102400 0.245820572916667
128000 0.264467682291667
153600 0.296093830729167
179200 0.319869864322917
204800 0.341007877890625
230400 0.361073756768229
256000 0.377310131091406
281600 0.388537451315599
307200 0.397079539517372
332800 0.406590335565635
358400 0.411764635342405
384000 0.407567338474831
409600 0.414987687960681
435200 0.424270169164613
460800 0.420124402248152
486400 0.414309878690003
512000 0.42079555748767
537600 0.434445168405569
563200 0.441521484898346
588800 0.448931836408511
614400 0.457684486100993
640000 0.461916037490894
665600 0.452443183741805
691200 0.464750948700958
716800 0.460723770497528
742400 0.463088893447776
768000 0.466519587436331
793600 0.462836378692698
819200 0.463167324156762
844800 0.465288091741086
870400 0.472665532566977
896000 0.462378145976946
921600 0.462754914712585
947200 0.463614839907993
972800 0.456055439250527
998400 0.444304061992141
1024000 0.439977822459594
1049600 0.439209206880301
1075200 0.439298702858937
1100800 0.43000424923971
1126400 0.416430907649073
1152000 0.408121150217499
1177600 0.403246535195749
1203200 0.405109381676174
1228800 0.413296360175223
1254400 0.410768807491034
1280000 0.407973176741931
1305600 0.405977942401071
1331200 0.400796814827631
1356800 0.394831716678201
1382400 0.389202711677048
1408000 0.389865773842676
1433600 0.393066696458408
1459200 0.383187110145901
1484800 0.380024649131311
1510400 0.375876350884846
1536000 0.370840799129695
1561600 0.367090052550059
1587200 0.364756047295053
1612800 0.367342942565548
1638400 0.364723231642326
1664000 0.359500908478094
1689600 0.351415400963618
1715200 0.350388444200589
1740800 0.351807933113864
1766400 0.369231306469144
1792000 0.373974842488896
1817600 0.38006694157334
1843200 0.381383164082673
1868800 0.384130264341072
1894400 0.390508904573631
1920000 0.384791347449602
1945600 0.379124712704641
1971200 0.383139324767511
1996800 0.377898308957426
2022400 0.369014728061684
2048000 0.370394505255515
2073600 0.372417554729964
2099200 0.375800799256967
2124800 0.378064469331271
2150400 0.38426843906481
2176000 0.388549928491663
2201600 0.386413685642496
2227200 0.37954315041158
2252800 0.370495085370422
2278400 0.368341410166713
2304000 0.363278102483375
2329600 0.365231542235038
2355200 0.353968804678201
2380800 0.35607192421038
2406400 0.364995981789342
2432000 0.364173466943742
2457600 0.362912370249367
2483200 0.369069049891097
2508800 0.373568394901988
2534400 0.369805305411789
};
% \addlegendentry{RL}
\addplot [very thick, mycolor2]
table {%
0 0.1640625
25600 0.167708333333333
51200 0.193385416666667
76800 0.232380208333333
102400 0.257058854166667
128000 0.281613385416667
153600 0.308399963541667
179200 0.332768300520833
204800 0.351574803802083
230400 0.358344406755208
256000 0.370166216079687
281600 0.384451677805052
307200 0.397829426691214
332800 0.411431900688759
358400 0.409351210619883
384000 0.412686922891228
409600 0.417511980602105
435200 0.418208699208561
460800 0.417533662621038
486400 0.427342796358935
512000 0.434087683389708
537600 0.431564331717404
563200 0.429814148545663
588800 0.431363983691097
614400 0.424165085321987
640000 0.419248576789789
665600 0.412740385777476
691200 0.409226763866396
716800 0.417783254146423
742400 0.420796595398447
768000 0.415956519191936
793600 0.410819200606075
819200 0.399945613878801
844800 0.402659385824254
870400 0.402758030575162
896000 0.405450977517646
921600 0.408655879765881
947200 0.409717375122627
972800 0.408068554277031
998400 0.403459615515994
1024000 0.396446987297728
1049600 0.397166871901289
1075200 0.388439768044493
1100800 0.391522874573377
1126400 0.385443503782706
1152000 0.376326236737769
1177600 0.370204029730659
1203200 0.365475293424259
1228800 0.356271514081834
1254400 0.350071446006983
1280000 0.357251801406285
1305600 0.353818287932323
1331200 0.348644792472424
1356800 0.342426146558515
1382400 0.34828769856933
1408000 0.347052678712397
1433600 0.343336994174491
1459200 0.345201211423708
1484800 0.347399840281338
1510400 0.354586939586537
1536000 0.36001366229455
1561600 0.365678962731762
1587200 0.367392316458586
1612800 0.365028084812727
1638400 0.357691942998121
1664000 0.349526915364976
1689600 0.347647140495145
1715200 0.349080343112297
1740800 0.3451618921344
1766400 0.346843619587627
1792000 0.338200924295531
1817600 0.337453748532645
1843200 0.33886462367938
1868800 0.338571911311442
1894400 0.326329303513631
1920000 0.329113039828935
1945600 0.329795485846041
1971200 0.329888853928104
1996800 0.326327051868627
2022400 0.322861013348431
2048000 0.324949912013588
2073600 0.329173670812229
2099200 0.337402137064339
2124800 0.341943173357905
2150400 0.345248856022115
2176000 0.340151053753237
2201600 0.334000531711246
2227200 0.339142145206788
2252800 0.345332097352776
2278400 0.348819720950832
2304000 0.349614832189082
2329600 0.353455432303507
2355200 0.355089055739823
2380800 0.361507233499174
2406400 0.36181484348259
2432000 0.363654192467664
2457600 0.355934606554231
2483200 0.359664062565475
2508800 0.362499739642261
2534400 0.358801849011368
};
% \addlegendentry{DRSS (1)}
\addplot [very thick, mycolor3]
table {%
0 0.177083333333333
25600 0.16953125
51200 0.162213541666667
76800 0.165783854166667
102400 0.173945052083333
128000 0.194831796875
153600 0.233681950520833
179200 0.282709588802083
204800 0.318761546588542
230400 0.349124975263021
256000 0.380879144403385
281600 0.409978729963047
307200 0.439032940300075
332800 0.468567146270068
358400 0.491241681643061
384000 0.507482096812088
409600 0.524442220464213
435200 0.538404248417791
460800 0.556178406909346
486400 0.539883482885078
512000 0.54683263459657
537600 0.55412853780358
563200 0.553142767356555
588800 0.551995157287566
614400 0.552003974892143
640000 0.550970244069595
665600 0.564362802995969
691200 0.573551522696372
716800 0.579217203760068
742400 0.600201733384061
768000 0.601900310045655
793600 0.600824862374423
819200 0.599856959470314
844800 0.610444180189949
870400 0.612160178837621
896000 0.615787910953859
921600 0.62868828652514
947200 0.635611124539292
972800 0.631945845418697
998400 0.629949177543494
1024000 0.633100093122478
1049600 0.63229008381023
1075200 0.625311075429207
1100800 0.611477884552953
1126400 0.616475929430991
1152000 0.625922086487892
1177600 0.624267377839103
1203200 0.616267723388526
1228800 0.612193034383007
1254400 0.606442480944706
1280000 0.607777399516902
1305600 0.610020492898545
1331200 0.620633026942024
1356800 0.630705140914488
1382400 0.636124210156373
1408000 0.640740955807402
1433600 0.644635610226662
1459200 0.654390799203996
1484800 0.658743385950263
1510400 0.661098214021903
1536000 0.663477975953046
1561600 0.667182261691075
1587200 0.670776535521968
1612800 0.680000965303104
1638400 0.67241753543946
1664000 0.667675781895514
1689600 0.667314453705963
1715200 0.673499675002033
1740800 0.680889290835163
1766400 0.682592028418314
1792000 0.681780742243149
1817600 0.682352668018834
1843200 0.674534067883617
1868800 0.677132744428589
1894400 0.686502803319063
1920000 0.68634210632049
1945600 0.679426645688441
1971200 0.672681897786264
1996800 0.676507458007637
2022400 0.676044212206874
2048000 0.680575207652853
2073600 0.682048936887568
2099200 0.699781543198811
2124800 0.71183463887893
2150400 0.705755341657704
2176000 0.703148557491933
2201600 0.712781618409407
2227200 0.717545123235133
2252800 0.719488527578286
2278400 0.719675091487124
2304000 0.718020082338412
2329600 0.707415990771237
2355200 0.704382725027447
2380800 0.701131952524702
2406400 0.696904173938898
2432000 0.701692923211675
2457600 0.711471547557175
2483200 0.710116059468124
2508800 0.716708620187978
2534400 0.728371091502514
};
% \addlegendentry{DRSS (10)}
\addplot [very thick, mycolor4]
table {%
0 0.153645833333333
25600 0.148177083333333
51200 0.145598958333333
76800 0.150830729166667
102400 0.14590390625
128000 0.165167682291667
153600 0.1994321640625
179200 0.225843114322917
204800 0.256123386223958
230400 0.287021464268229
256000 0.308319317841406
281600 0.335299886057266
307200 0.365311564118206
332800 0.390499157706385
358400 0.422022158602413
384000 0.447267859408839
409600 0.474155656801288
435200 0.503823424454492
460800 0.521930665342377
486400 0.536925098808139
512000 0.556930505593992
537600 0.562435371701259
563200 0.576504334531133
588800 0.585780984411353
614400 0.592827885970218
640000 0.586149264039863
665600 0.57961767096921
691200 0.574780903872289
716800 0.57120906348506
742400 0.577629823803221
768000 0.575075174756232
793600 0.579807240613942
819200 0.593180683219214
844800 0.578393864897293
870400 0.581231561740897
896000 0.581181322233474
921600 0.591292356676793
947200 0.596225621009114
972800 0.601967642241536
998400 0.601145878017382
1024000 0.607958373548978
1049600 0.619297952860746
1075200 0.624555657574672
1100800 0.628245925150538
1126400 0.625837999302151
1152000 0.616639616038602
1177600 0.601069404434742
1203200 0.601379130657935
1228800 0.601918300925474
1254400 0.606830637499594
1280000 0.617241323749634
1305600 0.619319274708004
1331200 0.621970680570537
1356800 0.62487777918015
1382400 0.635046251262135
1408000 0.638729126135921
1433600 0.638137463522329
1459200 0.63343830050343
1484800 0.627386137119753
1510400 0.634439190074445
1536000 0.648859854400334
1561600 0.658453035626967
1587200 0.668649398730937
1612800 0.67782612552451
1638400 0.682699762972059
1664000 0.683961036674853
1689600 0.683794099674034
1715200 0.689373023039964
1740800 0.694394054069301
1766400 0.689277565329038
1792000 0.670349808796134
1817600 0.66581482791652
1843200 0.660170845124869
1868800 0.635820427279048
1894400 0.63187380121781
1920000 0.622592671096029
1945600 0.618406320653093
1971200 0.627659438587784
1996800 0.634164328062339
2022400 0.644445811922771
2048000 0.655001230730494
2073600 0.663459440990778
2099200 0.682530163558367
2124800 0.692662563869197
2150400 0.696573390815611
2176000 0.700613968400716
2201600 0.699302571560645
2227200 0.689268147737914
2252800 0.693518416297456
2278400 0.687968658001043
2304000 0.672036375534272
2329600 0.676186904647512
2355200 0.677318214182761
2380800 0.675471809431151
2406400 0.690737128488036
2432000 0.707861332305899
2457600 0.719887699075309
2483200 0.725763512501111
2508800 0.739645494584334
2534400 0.7477121951259
};
% \addlegendentry{DRSS (50)}
\addplot [very thick, mycolor5]
table {%
0 0.166666666666667
25600 0.159375
51200 0.148645833333333
76800 0.142375
102400 0.138033333333333
128000 0.166677916666667
153600 0.199228875
179200 0.232951820833333
204800 0.261479555416667
230400 0.285852433208333
256000 0.313256773220833
281600 0.35068109589875
307200 0.364831736308875
332800 0.393713146011321
358400 0.402779331410189
384000 0.40937639826917
409600 0.439532508442253
435200 0.462766757598028
460800 0.462323415171558
486400 0.468695240321069
512000 0.479638216288962
537600 0.500945227993399
563200 0.517777788527393
588800 0.532406259674653
614400 0.542707300373855
640000 0.548592820336469
665600 0.545296038302822
691200 0.545714351139207
716800 0.555986666025286
742400 0.562627582756091
768000 0.567041907813815
793600 0.570493967032434
819200 0.58063207032919
844800 0.580902196629605
870400 0.572811976966644
896000 0.57959327926998
921600 0.578404784676315
947200 0.589835139542017
972800 0.595695375587815
998400 0.5996675046957
1024000 0.612877837559464
1049600 0.620340053803517
1075200 0.631483131756499
1100800 0.642813985247516
1126400 0.654313836722764
1152000 0.671955369717154
1177600 0.676113999412106
1203200 0.686106766137562
1228800 0.686246089523806
1254400 0.694444397238092
1280000 0.692447874180949
1305600 0.698984336762854
1331200 0.700700486419902
1356800 0.704328354444579
1382400 0.697697602333454
1408000 0.694334092100109
1433600 0.691827766223431
1459200 0.698426239601088
1484800 0.696031532307646
1510400 0.698563795743548
1536000 0.701103249502527
1561600 0.702867924552274
1587200 0.700029048763713
1612800 0.691224060554009
1638400 0.688768321165274
1664000 0.677183155715414
1689600 0.678735673477206
1715200 0.676226689462818
1740800 0.675270687183203
1766400 0.669462368464883
1792000 0.665536964951728
1817600 0.668254101789889
1843200 0.668355774944233
1868800 0.664541030783143
1894400 0.666316094371495
1920000 0.667392818267679
1945600 0.670445203107578
1971200 0.675536099463487
1996800 0.673086656183805
2022400 0.685205073898758
2048000 0.696372066508882
2073600 0.701474443191327
2099200 0.709191582205528
2124800 0.726293257318308
2150400 0.726059764919811
2176000 0.72532878842783
2201600 0.73378549291838
2227200 0.740875693626542
2252800 0.746475624263888
2278400 0.751775978504166
2304000 0.763056713987083
2329600 0.762792709255041
2355200 0.769586354996203
2380800 0.76866938616325
2406400 0.757687864213591
2432000 0.760825327792232
2457600 0.759221961679676
2483200 0.765070598845042
2508800 0.766428122293871
2534400 0.77285822673115
};
% \addlegendentry{DRSS (200)}
\end{axis}

\end{tikzpicture}


==> figs/eval_4_reward.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{mycolor2}{rgb}{0.23529,0.72941,0.32941}%
\definecolor{mycolor3}{rgb}{0.95686,0.76078,0.05098}%
\definecolor{mycolor5}{rgb}{0.85882,0.19608,0.21176}%
\definecolor{mycolor1}{rgb}{0.28235,0.52157,0.92941}%
\definecolor{mycolor4}{rgb}{1.00000,0.54902,0.00000}%

\begin{axis}[
width=0.85\linewidth,
height=0.8\linewidth,
scale only axis,
scaled ticks=false, 
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
xmin=0, xmax=2560000,
% xtick={500000, 1000000, 1500000, 2000000, 2500000},
% xticklabels={0.5M, 1M, 1.5M, 2M, 2.5M},
xtick={1000000, 2000000},
xticklabels={1M, 2M},
% title={under noisy observations $(4\sigma)$},
title={noisy $(4\sigma)$},
% xlabel={steps},
ymin=0, ymax=0.88,
ytick={0, 0.4, 0.8},
minor y tick num=4,
ylabel={\phantom{reward}},
% yticklabels={},
title style={font=\bfseries\small},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, legend columns = 3, fill=none, draw=none, at={(0.97,0.2)},anchor=east},
]
\path [fill=mycolor1, fill opacity=0.3]
(axis cs:0,0.0852795677210021)
--(axis cs:0,0.0506741616303595)
--(axis cs:25600,0.0674740225454594)
--(axis cs:51200,0.0935684404761147)
--(axis cs:76800,0.0927851992919776)
--(axis cs:102400,0.10882134753252)
--(axis cs:128000,0.127451740062403)
--(axis cs:153600,0.158783455542704)
--(axis cs:179200,0.19242862513341)
--(axis cs:204800,0.212259939429292)
--(axis cs:230400,0.233422846312127)
--(axis cs:256000,0.256463874465429)
--(axis cs:281600,0.271671226739396)
--(axis cs:307200,0.295656605276889)
--(axis cs:332800,0.299848305675713)
--(axis cs:358400,0.307650411905422)
--(axis cs:384000,0.306056656511418)
--(axis cs:409600,0.304447152121899)
--(axis cs:435200,0.328044925157165)
--(axis cs:460800,0.336225079082339)
--(axis cs:486400,0.342667344459055)
--(axis cs:512000,0.356559167863774)
--(axis cs:537600,0.373814167831909)
--(axis cs:563200,0.386400587618934)
--(axis cs:588800,0.400206054224467)
--(axis cs:614400,0.407659660488045)
--(axis cs:640000,0.418167739989328)
--(axis cs:665600,0.416082794129212)
--(axis cs:691200,0.425707821973753)
--(axis cs:716800,0.433654929631247)
--(axis cs:742400,0.44749188260081)
--(axis cs:768000,0.45883799379804)
--(axis cs:793600,0.451629675452984)
--(axis cs:819200,0.454368865540204)
--(axis cs:844800,0.459805184698574)
--(axis cs:870400,0.456189868534944)
--(axis cs:896000,0.448758814223722)
--(axis cs:921600,0.455355440210583)
--(axis cs:947200,0.460161930660443)
--(axis cs:972800,0.455147426084146)
--(axis cs:998400,0.454355733616783)
--(axis cs:1024000,0.452263435920442)
--(axis cs:1049600,0.451294733791713)
--(axis cs:1075200,0.450818493123959)
--(axis cs:1100800,0.449518909268281)
--(axis cs:1126400,0.439363071424319)
--(axis cs:1152000,0.440293313380522)
--(axis cs:1177600,0.445303432782646)
--(axis cs:1203200,0.452392200817336)
--(axis cs:1228800,0.458893011417948)
--(axis cs:1254400,0.458779089902084)
--(axis cs:1280000,0.465315582283442)
--(axis cs:1305600,0.471106652120929)
--(axis cs:1331200,0.473781403890642)
--(axis cs:1356800,0.469498400837706)
--(axis cs:1382400,0.464535618920849)
--(axis cs:1408000,0.459761758245326)
--(axis cs:1433600,0.448374302002421)
--(axis cs:1459200,0.437677680499406)
--(axis cs:1484800,0.445688634991544)
--(axis cs:1510400,0.427027119343745)
--(axis cs:1536000,0.422121321756088)
--(axis cs:1561600,0.415736403164636)
--(axis cs:1587200,0.417117825558798)
--(axis cs:1612800,0.413306793964058)
--(axis cs:1638400,0.406994256515672)
--(axis cs:1664000,0.407551449148191)
--(axis cs:1689600,0.402852156873447)
--(axis cs:1715200,0.395327623718772)
--(axis cs:1740800,0.400286833873479)
--(axis cs:1766400,0.411667512703839)
--(axis cs:1792000,0.426761226779452)
--(axis cs:1817600,0.432885196769043)
--(axis cs:1843200,0.429381202227098)
--(axis cs:1868800,0.429064497852075)
--(axis cs:1894400,0.439757151624692)
--(axis cs:1920000,0.440869206131413)
--(axis cs:1945600,0.434825143344652)
--(axis cs:1971200,0.442535041477955)
--(axis cs:1996800,0.441311015833768)
--(axis cs:2022400,0.440687801013135)
--(axis cs:2048000,0.435634619587453)
--(axis cs:2073600,0.443766761968482)
--(axis cs:2099200,0.448379539095073)
--(axis cs:2124800,0.450020101268502)
--(axis cs:2150400,0.449861457636469)
--(axis cs:2176000,0.443583152002174)
--(axis cs:2201600,0.443105293667616)
--(axis cs:2227200,0.440452430924655)
--(axis cs:2252800,0.43657247832498)
--(axis cs:2278400,0.43318333980149)
--(axis cs:2304000,0.432556654366617)
--(axis cs:2329600,0.43117058943212)
--(axis cs:2355200,0.396061197403896)
--(axis cs:2380800,0.399312283228681)
--(axis cs:2406400,0.405759509197395)
--(axis cs:2432000,0.417716929478412)
--(axis cs:2457600,0.423921542133809)
--(axis cs:2483200,0.433572514566711)
--(axis cs:2508800,0.436394063710149)
--(axis cs:2534400,0.417729516307245)
--(axis cs:2534400,0.474932654664849)
--(axis cs:2534400,0.474932654664849)
--(axis cs:2508800,0.476767414338706)
--(axis cs:2483200,0.474914403165552)
--(axis cs:2457600,0.47504203190271)
--(axis cs:2432000,0.472096760204425)
--(axis cs:2406400,0.479638808393464)
--(axis cs:2380800,0.473557008800403)
--(axis cs:2355200,0.466639385392153)
--(axis cs:2329600,0.458141693604448)
--(axis cs:2304000,0.45133694125543)
--(axis cs:2278400,0.444686008466295)
--(axis cs:2252800,0.447683611446334)
--(axis cs:2227200,0.466738994686395)
--(axis cs:2201600,0.474936979820109)
--(axis cs:2176000,0.47452748483045)
--(axis cs:2150400,0.467304137394216)
--(axis cs:2124800,0.46607944898741)
--(axis cs:2099200,0.465609861248444)
--(axis cs:2073600,0.457523323034209)
--(axis cs:2048000,0.453979165631861)
--(axis cs:2022400,0.44858547808876)
--(axis cs:1996800,0.445929858923873)
--(axis cs:1971200,0.44963208520221)
--(axis cs:1945600,0.462104323318758)
--(axis cs:1920000,0.461184127895685)
--(axis cs:1894400,0.466361313849188)
--(axis cs:1868800,0.472596550492508)
--(axis cs:1843200,0.471670546467889)
--(axis cs:1817600,0.473998964533307)
--(axis cs:1792000,0.476769165236966)
--(axis cs:1766400,0.480140137232491)
--(axis cs:1740800,0.478794822006394)
--(axis cs:1715200,0.478035031545652)
--(axis cs:1689600,0.479207126760896)
--(axis cs:1664000,0.482840986310131)
--(axis cs:1638400,0.48655486001084)
--(axis cs:1612800,0.487004804189483)
--(axis cs:1587200,0.485082172355955)
--(axis cs:1561600,0.48924686834248)
--(axis cs:1536000,0.485850375348872)
--(axis cs:1510400,0.478719602273845)
--(axis cs:1484800,0.47543654232147)
--(axis cs:1459200,0.482919336057126)
--(axis cs:1433600,0.485206403127536)
--(axis cs:1408000,0.478957892530813)
--(axis cs:1382400,0.483174787716952)
--(axis cs:1356800,0.48384135453915)
--(axis cs:1331200,0.481058863079579)
--(axis cs:1305600,0.481290529102374)
--(axis cs:1280000,0.477903103271211)
--(axis cs:1254400,0.474406312393229)
--(axis cs:1228800,0.471874992466695)
--(axis cs:1203200,0.465550860489946)
--(axis cs:1177600,0.468520358247968)
--(axis cs:1152000,0.473456111769731)
--(axis cs:1126400,0.472847241323303)
--(axis cs:1100800,0.475026623046214)
--(axis cs:1075200,0.472935944914836)
--(axis cs:1049600,0.463299731344957)
--(axis cs:1024000,0.463497471544273)
--(axis cs:998400,0.462700801439001)
--(axis cs:972800,0.482960822064157)
--(axis cs:947200,0.490689726811767)
--(axis cs:921600,0.502963676843382)
--(axis cs:896000,0.503944627979635)
--(axis cs:870400,0.502338186580325)
--(axis cs:844800,0.503158380231264)
--(axis cs:819200,0.502301032114862)
--(axis cs:793600,0.495254575650832)
--(axis cs:768000,0.490189425806617)
--(axis cs:742400,0.487948068860741)
--(axis cs:716800,0.481381522673184)
--(axis cs:691200,0.476716076947336)
--(axis cs:665600,0.466472413089819)
--(axis cs:640000,0.459220011711713)
--(axis cs:614400,0.451941125838685)
--(axis cs:588800,0.439251665143942)
--(axis cs:563200,0.425910122204867)
--(axis cs:537600,0.418120216705755)
--(axis cs:512000,0.405459421792807)
--(axis cs:486400,0.386898651782768)
--(axis cs:460800,0.378577789098747)
--(axis cs:435200,0.368472411005668)
--(axis cs:409600,0.367365549757827)
--(axis cs:384000,0.355133818690614)
--(axis cs:358400,0.34658753526764)
--(axis cs:332800,0.327739159887751)
--(axis cs:307200,0.312547958313275)
--(axis cs:281600,0.297146207894127)
--(axis cs:256000,0.281121979981846)
--(axis cs:230400,0.256082164218103)
--(axis cs:204800,0.228155433777815)
--(axis cs:179200,0.205180391012383)
--(axis cs:153600,0.191820682175452)
--(axis cs:128000,0.169170864002489)
--(axis cs:102400,0.154907193749796)
--(axis cs:76800,0.128561557797121)
--(axis cs:51200,0.0969150970885602)
--(axis cs:25600,0.0848988070706104)
--(axis cs:0,0.0852795677210021)
--cycle;

\path [fill=mycolor2, fill opacity=0.3]
(axis cs:0,0.0510840458822246)
--(axis cs:0,-0.0125496455184615)
--(axis cs:25600,-0.00230999962245927)
--(axis cs:51200,0.0269964069265542)
--(axis cs:76800,0.0592777410083393)
--(axis cs:102400,0.0972076684255979)
--(axis cs:128000,0.13671291616519)
--(axis cs:153600,0.169363076573146)
--(axis cs:179200,0.199482148003199)
--(axis cs:204800,0.222235170603736)
--(axis cs:230400,0.249007550638692)
--(axis cs:256000,0.269376895071301)
--(axis cs:281600,0.29230730068577)
--(axis cs:307200,0.311305295813894)
--(axis cs:332800,0.331132200049981)
--(axis cs:358400,0.345586640458026)
--(axis cs:384000,0.363451515671314)
--(axis cs:409600,0.3770037652153)
--(axis cs:435200,0.389441847780654)
--(axis cs:460800,0.395030638857625)
--(axis cs:486400,0.408624422613996)
--(axis cs:512000,0.419688688158605)
--(axis cs:537600,0.430257857355724)
--(axis cs:563200,0.443947950794039)
--(axis cs:588800,0.456496978426654)
--(axis cs:614400,0.4676433109263)
--(axis cs:640000,0.475726206061437)
--(axis cs:665600,0.479589957434513)
--(axis cs:691200,0.48230889184529)
--(axis cs:716800,0.486202840835446)
--(axis cs:742400,0.490551166912803)
--(axis cs:768000,0.491739950014102)
--(axis cs:793600,0.49076867711081)
--(axis cs:819200,0.494577471940179)
--(axis cs:844800,0.49761439604942)
--(axis cs:870400,0.494709615468076)
--(axis cs:896000,0.488771803350245)
--(axis cs:921600,0.491304588557836)
--(axis cs:947200,0.487627563235143)
--(axis cs:972800,0.482016776751711)
--(axis cs:998400,0.485105976086441)
--(axis cs:1024000,0.48819266752258)
--(axis cs:1049600,0.481779163634402)
--(axis cs:1075200,0.464538565492673)
--(axis cs:1100800,0.458814817447814)
--(axis cs:1126400,0.463785417267777)
--(axis cs:1152000,0.462547769512901)
--(axis cs:1177600,0.46029767296818)
--(axis cs:1203200,0.446199808261804)
--(axis cs:1228800,0.439839397875597)
--(axis cs:1254400,0.445079619397622)
--(axis cs:1280000,0.454845768147802)
--(axis cs:1305600,0.460624503301972)
--(axis cs:1331200,0.463085964485556)
--(axis cs:1356800,0.450860824632341)
--(axis cs:1382400,0.451968160057599)
--(axis cs:1408000,0.448801805112087)
--(axis cs:1433600,0.438992642630747)
--(axis cs:1459200,0.436229365079447)
--(axis cs:1484800,0.430013206181158)
--(axis cs:1510400,0.426834590458843)
--(axis cs:1536000,0.432032862864045)
--(axis cs:1561600,0.43606170585637)
--(axis cs:1587200,0.441861052400378)
--(axis cs:1612800,0.439759468987704)
--(axis cs:1638400,0.439758585185612)
--(axis cs:1664000,0.430574478427414)
--(axis cs:1689600,0.425394064362446)
--(axis cs:1715200,0.428192642396127)
--(axis cs:1740800,0.422418517932689)
--(axis cs:1766400,0.425916489031054)
--(axis cs:1792000,0.425505929739648)
--(axis cs:1817600,0.420860227010762)
--(axis cs:1843200,0.417607707921274)
--(axis cs:1868800,0.415314527510824)
--(axis cs:1894400,0.398861982909341)
--(axis cs:1920000,0.398615122524846)
--(axis cs:1945600,0.401661124988573)
--(axis cs:1971200,0.404695582635783)
--(axis cs:1996800,0.401171516560167)
--(axis cs:2022400,0.403541305878409)
--(axis cs:2048000,0.400632142109514)
--(axis cs:2073600,0.400441069005321)
--(axis cs:2099200,0.405044563032788)
--(axis cs:2124800,0.403471126350591)
--(axis cs:2150400,0.403052124196831)
--(axis cs:2176000,0.400013925417158)
--(axis cs:2201600,0.392710011500877)
--(axis cs:2227200,0.393358687933888)
--(axis cs:2252800,0.393090586475413)
--(axis cs:2278400,0.400622740277546)
--(axis cs:2304000,0.410676077373825)
--(axis cs:2329600,0.420095351756005)
--(axis cs:2355200,0.424012168882457)
--(axis cs:2380800,0.430213067823247)
--(axis cs:2406400,0.432049708260158)
--(axis cs:2432000,0.429276997730127)
--(axis cs:2457600,0.424183626829969)
--(axis cs:2483200,0.425397490308673)
--(axis cs:2508800,0.420915753073581)
--(axis cs:2534400,0.425186053745814)
--(axis cs:2534400,0.466682767801471)
--(axis cs:2534400,0.466682767801471)
--(axis cs:2508800,0.471161396836214)
--(axis cs:2483200,0.470632344043552)
--(axis cs:2457600,0.464987556723358)
--(axis cs:2432000,0.464670460588951)
--(axis cs:2406400,0.462416532998235)
--(axis cs:2380800,0.465128509594086)
--(axis cs:2355200,0.466424569059663)
--(axis cs:2329600,0.466659725296355)
--(axis cs:2304000,0.468269449888603)
--(axis cs:2278400,0.468078827843546)
--(axis cs:2252800,0.469653370561075)
--(axis cs:2227200,0.473917290959983)
--(axis cs:2201600,0.47451731960194)
--(axis cs:2176000,0.479085579730211)
--(axis cs:2150400,0.47980910922415)
--(axis cs:2124800,0.479336837810794)
--(axis cs:2099200,0.479941839862208)
--(axis cs:2073600,0.475205365780758)
--(axis cs:2048000,0.474936429425082)
--(axis cs:2022400,0.474074314645108)
--(axis cs:1996800,0.472767050360573)
--(axis cs:1971200,0.474262903635986)
--(axis cs:1945600,0.468150342289066)
--(axis cs:1920000,0.469468489099962)
--(axis cs:1894400,0.47078779765701)
--(axis cs:1868800,0.470530869598251)
--(axis cs:1843200,0.483476348900174)
--(axis cs:1817600,0.483878679707181)
--(axis cs:1792000,0.479903993231732)
--(axis cs:1766400,0.485029975920395)
--(axis cs:1740800,0.486873708010556)
--(axis cs:1715200,0.495682123134916)
--(axis cs:1689600,0.496699975969372)
--(axis cs:1664000,0.496963555801486)
--(axis cs:1638400,0.498053234204864)
--(axis cs:1612800,0.504663716109166)
--(axis cs:1587200,0.505575845781116)
--(axis cs:1561600,0.511761056153524)
--(axis cs:1536000,0.510100427459234)
--(axis cs:1510400,0.504220896574177)
--(axis cs:1484800,0.499179673323791)
--(axis cs:1459200,0.496009989357689)
--(axis cs:1433600,0.494714551328392)
--(axis cs:1408000,0.49723088945326)
--(axis cs:1382400,0.492651148505796)
--(axis cs:1356800,0.490727981869157)
--(axis cs:1331200,0.496359341391122)
--(axis cs:1305600,0.511022532125414)
--(axis cs:1280000,0.51184132762177)
--(axis cs:1254400,0.517604021418333)
--(axis cs:1228800,0.524216198690319)
--(axis cs:1203200,0.525318457470892)
--(axis cs:1177600,0.518692863660396)
--(axis cs:1152000,0.519429231538661)
--(axis cs:1126400,0.522020868206763)
--(axis cs:1100800,0.526377840320737)
--(axis cs:1075200,0.525219309291779)
--(axis cs:1049600,0.52281766045703)
--(axis cs:1024000,0.515613564384273)
--(axis cs:998400,0.514902605316614)
--(axis cs:972800,0.516371282214419)
--(axis cs:947200,0.519798891858314)
--(axis cs:921600,0.521374896119737)
--(axis cs:896000,0.517160575410132)
--(axis cs:870400,0.511278165587913)
--(axis cs:844800,0.513756430345295)
--(axis cs:819200,0.509637846500503)
--(axis cs:793600,0.514328087894432)
--(axis cs:768000,0.512411570498235)
--(axis cs:742400,0.506847833614697)
--(axis cs:716800,0.497477908768592)
--(axis cs:691200,0.489865945422697)
--(axis cs:665600,0.485992126422757)
--(axis cs:640000,0.488682875075537)
--(axis cs:614400,0.485195339525236)
--(axis cs:588800,0.476185287528816)
--(axis cs:563200,0.474796474315389)
--(axis cs:537600,0.470415315881346)
--(axis cs:512000,0.461992138593917)
--(axis cs:486400,0.448336841388259)
--(axis cs:460800,0.435132276826857)
--(axis cs:435200,0.424574197570839)
--(axis cs:409600,0.415411126526227)
--(axis cs:384000,0.399530457665327)
--(axis cs:358400,0.388081033702092)
--(axis cs:332800,0.372564890293339)
--(axis cs:307200,0.352771510399878)
--(axis cs:281600,0.335059170501411)
--(axis cs:256000,0.310876282032768)
--(axis cs:230400,0.280792384492109)
--(axis cs:204800,0.26067606615543)
--(axis cs:179200,0.228698091458042)
--(axis cs:153600,0.202275887998606)
--(axis cs:128000,0.170743708517331)
--(axis cs:102400,0.143969517586422)
--(axis cs:76800,0.123123685006461)
--(axis cs:51200,0.0815445909511628)
--(axis cs:25600,0.0551373755013496)
--(axis cs:0,0.0510840458822246)
--cycle;

\path [fill=mycolor3, fill opacity=0.3]
(axis cs:0,0.0445114573465906)
--(axis cs:0,-0.0120102589952074)
--(axis cs:25600,-0.000541325636795348)
--(axis cs:51200,0.0217170737407531)
--(axis cs:76800,0.0393891768248861)
--(axis cs:102400,0.0661613175211279)
--(axis cs:128000,0.0927341578826997)
--(axis cs:153600,0.131376977102561)
--(axis cs:179200,0.168495510293759)
--(axis cs:204800,0.203246128984391)
--(axis cs:230400,0.228876277073399)
--(axis cs:256000,0.258012895064901)
--(axis cs:281600,0.28671963579504)
--(axis cs:307200,0.309830401101551)
--(axis cs:332800,0.337052333317301)
--(axis cs:358400,0.356464049571971)
--(axis cs:384000,0.372396857666145)
--(axis cs:409600,0.392984397450875)
--(axis cs:435200,0.415101210974956)
--(axis cs:460800,0.437134459848998)
--(axis cs:486400,0.452857668547333)
--(axis cs:512000,0.460979445534504)
--(axis cs:537600,0.47021488671781)
--(axis cs:563200,0.474224023590781)
--(axis cs:588800,0.482187493982549)
--(axis cs:614400,0.491982767754483)
--(axis cs:640000,0.499230804841259)
--(axis cs:665600,0.509552668674867)
--(axis cs:691200,0.510626821553173)
--(axis cs:716800,0.507019089973723)
--(axis cs:742400,0.512493117855513)
--(axis cs:768000,0.513822934530257)
--(axis cs:793600,0.514866656238767)
--(axis cs:819200,0.513391070107521)
--(axis cs:844800,0.515467826679839)
--(axis cs:870400,0.51429580295187)
--(axis cs:896000,0.516620095034023)
--(axis cs:921600,0.519008857028087)
--(axis cs:947200,0.521787729847643)
--(axis cs:972800,0.524039423048887)
--(axis cs:998400,0.527927408779565)
--(axis cs:1024000,0.532745096744395)
--(axis cs:1049600,0.533285586528671)
--(axis cs:1075200,0.526708614953654)
--(axis cs:1100800,0.526264797789716)
--(axis cs:1126400,0.531840006874696)
--(axis cs:1152000,0.53880466773623)
--(axis cs:1177600,0.53869598890331)
--(axis cs:1203200,0.537111028928275)
--(axis cs:1228800,0.538753594077596)
--(axis cs:1254400,0.538688495932747)
--(axis cs:1280000,0.538951917636662)
--(axis cs:1305600,0.543157522269548)
--(axis cs:1331200,0.547631227344832)
--(axis cs:1356800,0.548441220482979)
--(axis cs:1382400,0.550887086349946)
--(axis cs:1408000,0.554334612885708)
--(axis cs:1433600,0.555806392638798)
--(axis cs:1459200,0.557661032293532)
--(axis cs:1484800,0.555362843033609)
--(axis cs:1510400,0.556806462574648)
--(axis cs:1536000,0.557467267085904)
--(axis cs:1561600,0.554055361354379)
--(axis cs:1587200,0.55332556227051)
--(axis cs:1612800,0.555066668798427)
--(axis cs:1638400,0.554115795853884)
--(axis cs:1664000,0.554712569324569)
--(axis cs:1689600,0.550399577281923)
--(axis cs:1715200,0.552230771910176)
--(axis cs:1740800,0.554837793306707)
--(axis cs:1766400,0.552879547125649)
--(axis cs:1792000,0.551190103280948)
--(axis cs:1817600,0.55114812790346)
--(axis cs:1843200,0.552856546157924)
--(axis cs:1868800,0.55243991547272)
--(axis cs:1894400,0.555209488256973)
--(axis cs:1920000,0.554506839564775)
--(axis cs:1945600,0.552467600845232)
--(axis cs:1971200,0.556449378660174)
--(axis cs:1996800,0.561508199708788)
--(axis cs:2022400,0.562429418998254)
--(axis cs:2048000,0.564667601987821)
--(axis cs:2073600,0.562328069137567)
--(axis cs:2099200,0.568379875638669)
--(axis cs:2124800,0.571343770535548)
--(axis cs:2150400,0.567253483385524)
--(axis cs:2176000,0.569179753109862)
--(axis cs:2201600,0.575323563877314)
--(axis cs:2227200,0.577597064576326)
--(axis cs:2252800,0.573252271220252)
--(axis cs:2278400,0.572777207538055)
--(axis cs:2304000,0.575046145847487)
--(axis cs:2329600,0.580856457471362)
--(axis cs:2355200,0.578883514321551)
--(axis cs:2380800,0.577319028210637)
--(axis cs:2406400,0.570881521060547)
--(axis cs:2432000,0.57139042957138)
--(axis cs:2457600,0.57489304803756)
--(axis cs:2483200,0.580361870749957)
--(axis cs:2508800,0.580119329919484)
--(axis cs:2534400,0.583558907179018)
--(axis cs:2534400,0.609252823030788)
--(axis cs:2534400,0.609252823030788)
--(axis cs:2508800,0.607905083560014)
--(axis cs:2483200,0.603932008535091)
--(axis cs:2457600,0.60232514324902)
--(axis cs:2432000,0.600138219384195)
--(axis cs:2406400,0.598205663323313)
--(axis cs:2380800,0.597013088183925)
--(axis cs:2355200,0.596437541847193)
--(axis cs:2329600,0.597215303794002)
--(axis cs:2304000,0.60013911083564)
--(axis cs:2278400,0.599182869795501)
--(axis cs:2252800,0.597648419829935)
--(axis cs:2227200,0.597138080305849)
--(axis cs:2201600,0.597509450660327)
--(axis cs:2176000,0.594807005954234)
--(axis cs:2150400,0.598213766384881)
--(axis cs:2124800,0.598400605606656)
--(axis cs:2099200,0.594444715140764)
--(axis cs:2073600,0.589620899185823)
--(axis cs:2048000,0.591450441885578)
--(axis cs:2022400,0.593422828846647)
--(axis cs:1996800,0.593310447255054)
--(axis cs:1971200,0.59372881633114)
--(axis cs:1945600,0.597797219668188)
--(axis cs:1920000,0.597111028577544)
--(axis cs:1894400,0.596439248843558)
--(axis cs:1868800,0.593332074865986)
--(axis cs:1843200,0.592855588988958)
--(axis cs:1817600,0.59508647042281)
--(axis cs:1792000,0.594411229533198)
--(axis cs:1766400,0.594063696032048)
--(axis cs:1740800,0.590562311184907)
--(axis cs:1715200,0.592297362719178)
--(axis cs:1689600,0.595110389777222)
--(axis cs:1664000,0.591588758542244)
--(axis cs:1638400,0.591738119540021)
--(axis cs:1612800,0.594728649933742)
--(axis cs:1587200,0.592934170648656)
--(axis cs:1561600,0.592757081890111)
--(axis cs:1536000,0.592840384173414)
--(axis cs:1510400,0.594900144566024)
--(axis cs:1484800,0.600912127998502)
--(axis cs:1459200,0.604580158007481)
--(axis cs:1433600,0.604579853612635)
--(axis cs:1408000,0.611228575118972)
--(axis cs:1382400,0.611804950552724)
--(axis cs:1356800,0.611123851527826)
--(axis cs:1331200,0.608256244788947)
--(axis cs:1305600,0.605442141549817)
--(axis cs:1280000,0.604447611738191)
--(axis cs:1254400,0.608290386482917)
--(axis cs:1228800,0.605223451343178)
--(axis cs:1203200,0.602662542346588)
--(axis cs:1177600,0.596945360542786)
--(axis cs:1152000,0.595792491458847)
--(axis cs:1126400,0.598898009501239)
--(axis cs:1100800,0.597204837954109)
--(axis cs:1075200,0.597579750731544)
--(axis cs:1049600,0.594098664875197)
--(axis cs:1024000,0.594428527965471)
--(axis cs:998400,0.590402613223933)
--(axis cs:972800,0.586025141216972)
--(axis cs:947200,0.586320205781923)
--(axis cs:921600,0.58037669065652)
--(axis cs:896000,0.579762178585877)
--(axis cs:870400,0.574915229820117)
--(axis cs:844800,0.573068314397753)
--(axis cs:819200,0.571471609974352)
--(axis cs:793600,0.563935793425098)
--(axis cs:768000,0.563441059996151)
--(axis cs:742400,0.559534657581725)
--(axis cs:716800,0.552518507071692)
--(axis cs:691200,0.545890536124174)
--(axis cs:665600,0.537611584995029)
--(axis cs:640000,0.528903581210234)
--(axis cs:614400,0.522267144601079)
--(axis cs:588800,0.515790300839308)
--(axis cs:563200,0.504300331961812)
--(axis cs:537600,0.492498222914522)
--(axis cs:512000,0.479768026535377)
--(axis cs:486400,0.471237825694538)
--(axis cs:460800,0.471732886830015)
--(axis cs:435200,0.459131239522239)
--(axis cs:409600,0.447037755180547)
--(axis cs:384000,0.431356065752867)
--(axis cs:358400,0.411786667937631)
--(axis cs:332800,0.388396246149499)
--(axis cs:307200,0.366955887933023)
--(axis cs:281600,0.342809060453104)
--(axis cs:256000,0.31272116310022)
--(axis cs:230400,0.286349908627635)
--(axis cs:204800,0.256682918244437)
--(axis cs:179200,0.219739791812267)
--(axis cs:153600,0.182783850401133)
--(axis cs:128000,0.146740902185197)
--(axis cs:102400,0.116394164339162)
--(axis cs:76800,0.0962528605990623)
--(axis cs:51200,0.0708314684061283)
--(axis cs:25600,0.0475205972573074)
--(axis cs:0,0.0445114573465906)
--cycle;

\path [fill=mycolor4, fill opacity=0.3]
(axis cs:0,0.0489301246860701)
--(axis cs:0,-0.00553566465368653)
--(axis cs:25600,-0.00286932733381569)
--(axis cs:51200,0.00985255040529288)
--(axis cs:76800,0.0331855205079097)
--(axis cs:102400,0.0596678239731545)
--(axis cs:128000,0.0877391274814138)
--(axis cs:153600,0.122549924076576)
--(axis cs:179200,0.15529490347351)
--(axis cs:204800,0.191191001134358)
--(axis cs:230400,0.22373016856344)
--(axis cs:256000,0.254233927113722)
--(axis cs:281600,0.277094694647978)
--(axis cs:307200,0.29991345473631)
--(axis cs:332800,0.322444353970803)
--(axis cs:358400,0.344956083727815)
--(axis cs:384000,0.366366199936743)
--(axis cs:409600,0.383698701944249)
--(axis cs:435200,0.404581384479831)
--(axis cs:460800,0.422434223459499)
--(axis cs:486400,0.434698971442755)
--(axis cs:512000,0.450740057241349)
--(axis cs:537600,0.460764242123017)
--(axis cs:563200,0.474763212802895)
--(axis cs:588800,0.486588678029959)
--(axis cs:614400,0.498207380594062)
--(axis cs:640000,0.499274711682074)
--(axis cs:665600,0.503004469594515)
--(axis cs:691200,0.504832718123349)
--(axis cs:716800,0.501891631194348)
--(axis cs:742400,0.510854657979719)
--(axis cs:768000,0.517680709902631)
--(axis cs:793600,0.52119670541238)
--(axis cs:819200,0.524579927594145)
--(axis cs:844800,0.527499719591306)
--(axis cs:870400,0.534207206412769)
--(axis cs:896000,0.53598015044395)
--(axis cs:921600,0.536248892334966)
--(axis cs:947200,0.538075260398667)
--(axis cs:972800,0.540153359165168)
--(axis cs:998400,0.536085561486938)
--(axis cs:1024000,0.541108313778175)
--(axis cs:1049600,0.540888340056997)
--(axis cs:1075200,0.537627301166753)
--(axis cs:1100800,0.543498840636655)
--(axis cs:1126400,0.549041764140298)
--(axis cs:1152000,0.547298347676136)
--(axis cs:1177600,0.541353635443303)
--(axis cs:1203200,0.54077624647895)
--(axis cs:1228800,0.544054708889762)
--(axis cs:1254400,0.546682520968195)
--(axis cs:1280000,0.550479848180194)
--(axis cs:1305600,0.548015890693767)
--(axis cs:1331200,0.550071019352829)
--(axis cs:1356800,0.549482468471889)
--(axis cs:1382400,0.552084011159551)
--(axis cs:1408000,0.548696159318196)
--(axis cs:1433600,0.544288769429257)
--(axis cs:1459200,0.539524758261896)
--(axis cs:1484800,0.535774777684278)
--(axis cs:1510400,0.541677616281966)
--(axis cs:1536000,0.546604981286108)
--(axis cs:1561600,0.546048206332501)
--(axis cs:1587200,0.552745546582696)
--(axis cs:1612800,0.559694013065614)
--(axis cs:1638400,0.564272705005895)
--(axis cs:1664000,0.565589752851244)
--(axis cs:1689600,0.562517041614821)
--(axis cs:1715200,0.560170542024874)
--(axis cs:1740800,0.5632450269972)
--(axis cs:1766400,0.558600764651904)
--(axis cs:1792000,0.551246416403475)
--(axis cs:1817600,0.554508894450842)
--(axis cs:1843200,0.552484277927166)
--(axis cs:1868800,0.543494986168319)
--(axis cs:1894400,0.544963962312984)
--(axis cs:1920000,0.53911366388009)
--(axis cs:1945600,0.532436883994645)
--(axis cs:1971200,0.534630844291753)
--(axis cs:1996800,0.539578546818527)
--(axis cs:2022400,0.544223619882875)
--(axis cs:2048000,0.542104048333898)
--(axis cs:2073600,0.542382515872399)
--(axis cs:2099200,0.541374176414915)
--(axis cs:2124800,0.541576976586379)
--(axis cs:2150400,0.540225117529595)
--(axis cs:2176000,0.538732009390479)
--(axis cs:2201600,0.536931698510737)
--(axis cs:2227200,0.533829323904802)
--(axis cs:2252800,0.536845729714799)
--(axis cs:2278400,0.537160826972736)
--(axis cs:2304000,0.532729288575674)
--(axis cs:2329600,0.534138544709481)
--(axis cs:2355200,0.539764006592125)
--(axis cs:2380800,0.539610301583786)
--(axis cs:2406400,0.543009009935458)
--(axis cs:2432000,0.549955580222341)
--(axis cs:2457600,0.553018376062339)
--(axis cs:2483200,0.5556673976574)
--(axis cs:2508800,0.5604682206083)
--(axis cs:2534400,0.56554529499619)
--(axis cs:2534400,0.571567917143183)
--(axis cs:2534400,0.571567917143183)
--(axis cs:2508800,0.570238776873423)
--(axis cs:2483200,0.567968075160969)
--(axis cs:2457600,0.569290008387225)
--(axis cs:2432000,0.57157054526091)
--(axis cs:2406400,0.571259195200091)
--(axis cs:2380800,0.569699037905847)
--(axis cs:2355200,0.566090738634856)
--(axis cs:2329600,0.569997595016587)
--(axis cs:2304000,0.570436512984128)
--(axis cs:2278400,0.568126963540873)
--(axis cs:2252800,0.570769516237381)
--(axis cs:2227200,0.572648212161981)
--(axis cs:2201600,0.576948939444501)
--(axis cs:2176000,0.576493005110193)
--(axis cs:2150400,0.575950400917847)
--(axis cs:2124800,0.579090637748092)
--(axis cs:2099200,0.573475966948878)
--(axis cs:2073600,0.567951217962997)
--(axis cs:2048000,0.559430354785562)
--(axis cs:2022400,0.559656528088586)
--(axis cs:1996800,0.560611307703743)
--(axis cs:1971200,0.570887297891561)
--(axis cs:1945600,0.568952320798521)
--(axis cs:1920000,0.569261990663891)
--(axis cs:1894400,0.571501793791565)
--(axis cs:1868800,0.570157416221791)
--(axis cs:1843200,0.571998859544717)
--(axis cs:1817600,0.57842662196774)
--(axis cs:1792000,0.578715198273245)
--(axis cs:1766400,0.583732147798027)
--(axis cs:1740800,0.590845405069292)
--(axis cs:1715200,0.593522833450856)
--(axis cs:1689600,0.594843928793483)
--(axis cs:1664000,0.593131887778197)
--(axis cs:1638400,0.594154492533106)
--(axis cs:1612800,0.597321318082593)
--(axis cs:1587200,0.593441542038296)
--(axis cs:1561600,0.589417823722488)
--(axis cs:1536000,0.58280857357405)
--(axis cs:1510400,0.580465429109234)
--(axis cs:1484800,0.577958870825125)
--(axis cs:1459200,0.577535085422473)
--(axis cs:1433600,0.574087398346195)
--(axis cs:1408000,0.57028156857321)
--(axis cs:1382400,0.566549628212948)
--(axis cs:1356800,0.563902568178865)
--(axis cs:1331200,0.558593412774842)
--(axis cs:1305600,0.558167910797622)
--(axis cs:1280000,0.555009955945664)
--(axis cs:1254400,0.553703168962624)
--(axis cs:1228800,0.549403356607565)
--(axis cs:1203200,0.555156792518974)
--(axis cs:1177600,0.557814580202685)
--(axis cs:1152000,0.556423408346856)
--(axis cs:1126400,0.565267215946944)
--(axis cs:1100800,0.565527735974857)
--(axis cs:1075200,0.564167592412723)
--(axis cs:1049600,0.56311843719067)
--(axis cs:1024000,0.566638404373395)
--(axis cs:998400,0.563484525026688)
--(axis cs:972800,0.560704846739028)
--(axis cs:947200,0.558705686948407)
--(axis cs:921600,0.55834219487785)
--(axis cs:896000,0.553178841650795)
--(axis cs:870400,0.551556261405674)
--(axis cs:844800,0.549428720994917)
--(axis cs:819200,0.54858595697072)
--(axis cs:793600,0.540966823001909)
--(axis cs:768000,0.536682497353413)
--(axis cs:742400,0.534962823426861)
--(axis cs:716800,0.529305889044089)
--(axis cs:691200,0.526833446078677)
--(axis cs:665600,0.524933479774318)
--(axis cs:640000,0.519953849010085)
--(axis cs:614400,0.506550638506771)
--(axis cs:588800,0.498773002746152)
--(axis cs:563200,0.487285098552297)
--(axis cs:537600,0.475957757569104)
--(axis cs:512000,0.465970954450096)
--(axis cs:486400,0.453598625201225)
--(axis cs:460800,0.440707457927545)
--(axis cs:435200,0.422814365532852)
--(axis cs:409600,0.402224753575214)
--(axis cs:384000,0.37868883798005)
--(axis cs:358400,0.356604910461384)
--(axis cs:332800,0.336809702687342)
--(axis cs:307200,0.316511355759106)
--(axis cs:281600,0.289744964573149)
--(axis cs:256000,0.269795789191608)
--(axis cs:230400,0.24502413230065)
--(axis cs:204800,0.217931827278083)
--(axis cs:179200,0.193574322867812)
--(axis cs:153600,0.180449402360999)
--(axis cs:128000,0.155771177130576)
--(axis cs:102400,0.113264591920706)
--(axis cs:76800,0.0977332799820673)
--(axis cs:51200,0.07120593154502)
--(axis cs:25600,0.0565265567647892)
--(axis cs:0,0.0489301246860701)
--cycle;

\path [fill=mycolor5, fill opacity=0.3]
(axis cs:0,0.0392095924621408)
--(axis cs:0,-0.00235064078922911)
--(axis cs:25600,-0.00252148701394104)
--(axis cs:51200,0.0104366240033391)
--(axis cs:76800,0.0270851833625207)
--(axis cs:102400,0.0342351282884141)
--(axis cs:128000,0.0737670737798409)
--(axis cs:153600,0.116503480108675)
--(axis cs:179200,0.15472257601794)
--(axis cs:204800,0.18889780635352)
--(axis cs:230400,0.217796875330687)
--(axis cs:256000,0.247697871605875)
--(axis cs:281600,0.28265813392727)
--(axis cs:307200,0.307614350340023)
--(axis cs:332800,0.33523704920325)
--(axis cs:358400,0.358249530960534)
--(axis cs:384000,0.379005092061151)
--(axis cs:409600,0.396955691725015)
--(axis cs:435200,0.413708291537922)
--(axis cs:460800,0.424805102873249)
--(axis cs:486400,0.430694285040225)
--(axis cs:512000,0.442952904352301)
--(axis cs:537600,0.454910413757798)
--(axis cs:563200,0.46485614436002)
--(axis cs:588800,0.478336128212232)
--(axis cs:614400,0.495081769327854)
--(axis cs:640000,0.507511335193874)
--(axis cs:665600,0.513807405376832)
--(axis cs:691200,0.522064583411532)
--(axis cs:716800,0.525468673927331)
--(axis cs:742400,0.53366817243038)
--(axis cs:768000,0.539407665880651)
--(axis cs:793600,0.543608518031711)
--(axis cs:819200,0.547887553876592)
--(axis cs:844800,0.554739883409226)
--(axis cs:870400,0.549875582096403)
--(axis cs:896000,0.557220826428946)
--(axis cs:921600,0.552197753969666)
--(axis cs:947200,0.556278248610821)
--(axis cs:972800,0.561824974632229)
--(axis cs:998400,0.569442849860583)
--(axis cs:1024000,0.573122961802994)
--(axis cs:1049600,0.574520993032458)
--(axis cs:1075200,0.580861227933841)
--(axis cs:1100800,0.58756121923848)
--(axis cs:1126400,0.592357769534256)
--(axis cs:1152000,0.59201224417565)
--(axis cs:1177600,0.590334418383109)
--(axis cs:1203200,0.594941666228997)
--(axis cs:1228800,0.595922571161219)
--(axis cs:1254400,0.598769390688887)
--(axis cs:1280000,0.596577263401164)
--(axis cs:1305600,0.598638921672575)
--(axis cs:1331200,0.598271130404695)
--(axis cs:1356800,0.594856336833092)
--(axis cs:1382400,0.590806734345393)
--(axis cs:1408000,0.590785378394751)
--(axis cs:1433600,0.591439017074441)
--(axis cs:1459200,0.593435389349066)
--(axis cs:1484800,0.590384832470051)
--(axis cs:1510400,0.594019701629783)
--(axis cs:1536000,0.594906961268105)
--(axis cs:1561600,0.59471501830082)
--(axis cs:1587200,0.597603318734311)
--(axis cs:1612800,0.600658989877489)
--(axis cs:1638400,0.600203164020038)
--(axis cs:1664000,0.595278470341136)
--(axis cs:1689600,0.592096943688162)
--(axis cs:1715200,0.580652755118408)
--(axis cs:1740800,0.570504796406383)
--(axis cs:1766400,0.565895416704579)
--(axis cs:1792000,0.562117593113599)
--(axis cs:1817600,0.559093079701825)
--(axis cs:1843200,0.552639374822524)
--(axis cs:1868800,0.54343573608699)
--(axis cs:1894400,0.541380441441212)
--(axis cs:1920000,0.535025728813238)
--(axis cs:1945600,0.531669475598157)
--(axis cs:1971200,0.537859737691259)
--(axis cs:1996800,0.541601287158098)
--(axis cs:2022400,0.54981813107672)
--(axis cs:2048000,0.551155808452598)
--(axis cs:2073600,0.554161327936623)
--(axis cs:2099200,0.558232886358876)
--(axis cs:2124800,0.566701049485029)
--(axis cs:2150400,0.567582383100059)
--(axis cs:2176000,0.569942890125914)
--(axis cs:2201600,0.570694152770432)
--(axis cs:2227200,0.570037972341751)
--(axis cs:2252800,0.57516281445339)
--(axis cs:2278400,0.581594187167514)
--(axis cs:2304000,0.585611950976356)
--(axis cs:2329600,0.582839607780599)
--(axis cs:2355200,0.585241470257433)
--(axis cs:2380800,0.585370112034941)
--(axis cs:2406400,0.582496983795626)
--(axis cs:2432000,0.583357724917651)
--(axis cs:2457600,0.585295550476013)
--(axis cs:2483200,0.588379105929949)
--(axis cs:2508800,0.591183360242108)
--(axis cs:2534400,0.595443175135911)
--(axis cs:2534400,0.604868081073252)
--(axis cs:2534400,0.604868081073252)
--(axis cs:2508800,0.606180538202011)
--(axis cs:2483200,0.610254283728386)
--(axis cs:2457600,0.616020334849926)
--(axis cs:2432000,0.620651350534869)
--(axis cs:2406400,0.622441581884245)
--(axis cs:2380800,0.62583902949817)
--(axis cs:2355200,0.630673838050877)
--(axis cs:2329600,0.628536147414341)
--(axis cs:2304000,0.627119721818505)
--(axis cs:2278400,0.625535575481185)
--(axis cs:2252800,0.625167171517485)
--(axis cs:2227200,0.622737024100756)
--(axis cs:2201600,0.620978226761816)
--(axis cs:2176000,0.618698210729744)
--(axis cs:2150400,0.618388198948027)
--(axis cs:2124800,0.621932632492194)
--(axis cs:2099200,0.620732344031477)
--(axis cs:2073600,0.620398255997661)
--(axis cs:2048000,0.620020243941289)
--(axis cs:2022400,0.616903822543101)
--(axis cs:1996800,0.610783304904031)
--(axis cs:1971200,0.612218789624523)
--(axis cs:1945600,0.609872491290842)
--(axis cs:1920000,0.608228093307781)
--(axis cs:1894400,0.609358026323857)
--(axis cs:1868800,0.607649936459565)
--(axis cs:1843200,0.606578466018038)
--(axis cs:1817600,0.606692895677305)
--(axis cs:1792000,0.607436414295617)
--(axis cs:1766400,0.610528393837273)
--(axis cs:1740800,0.614545075881862)
--(axis cs:1715200,0.612097723874603)
--(axis cs:1689600,0.610586559421002)
--(axis cs:1664000,0.612387373399463)
--(axis cs:1638400,0.617669922484873)
--(axis cs:1612800,0.617487464497362)
--(axis cs:1587200,0.621395134486371)
--(axis cs:1561600,0.625053074509136)
--(axis cs:1536000,0.625464375336429)
--(axis cs:1510400,0.625689962804829)
--(axis cs:1484800,0.623926782549346)
--(axis cs:1459200,0.62406591915982)
--(axis cs:1433600,0.621257550642172)
--(axis cs:1408000,0.617711182857012)
--(axis cs:1382400,0.613872373544342)
--(axis cs:1356800,0.61347569869211)
--(axis cs:1331200,0.610599684041868)
--(axis cs:1305600,0.611550383522478)
--(axis cs:1280000,0.612014050368078)
--(axis cs:1254400,0.610283542467406)
--(axis cs:1228800,0.605649812723591)
--(axis cs:1203200,0.602917132544449)
--(axis cs:1177600,0.601045460172471)
--(axis cs:1152000,0.603458810399135)
--(axis cs:1126400,0.598984701576275)
--(axis cs:1100800,0.601592750124128)
--(axis cs:1075200,0.597116651991321)
--(axis cs:1049600,0.594760277828716)
--(axis cs:1024000,0.59327912951421)
--(axis cs:998400,0.59430701465235)
--(axis cs:972800,0.594156582399523)
--(axis cs:947200,0.591356227216707)
--(axis cs:921600,0.586143771558845)
--(axis cs:896000,0.579747255687411)
--(axis cs:870400,0.573133112735913)
--(axis cs:844800,0.572025697325264)
--(axis cs:819200,0.565734577030519)
--(axis cs:793600,0.557261956541411)
--(axis cs:768000,0.553945407358837)
--(axis cs:742400,0.551598374022286)
--(axis cs:716800,0.544163273533357)
--(axis cs:691200,0.533667602101158)
--(axis cs:665600,0.527589467344402)
--(axis cs:640000,0.521441665733671)
--(axis cs:614400,0.516269084274874)
--(axis cs:588800,0.506157325379434)
--(axis cs:563200,0.493576961949377)
--(axis cs:537600,0.481261822983038)
--(axis cs:512000,0.464468152232049)
--(axis cs:486400,0.448556307787386)
--(axis cs:460800,0.433694678902902)
--(axis cs:435200,0.422096661516975)
--(axis cs:409600,0.402749330049657)
--(axis cs:384000,0.380723910516028)
--(axis cs:358400,0.367387038104668)
--(axis cs:332800,0.354286320314726)
--(axis cs:307200,0.33758375029644)
--(axis cs:281600,0.314138234996248)
--(axis cs:256000,0.28951138241914)
--(axis cs:230400,0.258300961780328)
--(axis cs:204800,0.227806026039547)
--(axis cs:179200,0.198550030078037)
--(axis cs:153600,0.169574764517083)
--(axis cs:128000,0.134298211041032)
--(axis cs:102400,0.102938523844466)
--(axis cs:76800,0.0766776935482577)
--(axis cs:51200,0.0588322372140852)
--(axis cs:25600,0.0422029114938726)
--(axis cs:0,0.0392095924621408)
--cycle;

\addplot [very thick, mycolor1]
table {%
0 0.0679768646756808
25600 0.0761864148080349
51200 0.0952417687823375
76800 0.110673378544549
102400 0.131864270641158
128000 0.148311302032446
153600 0.175302068859078
179200 0.198804508072897
204800 0.220207686603553
230400 0.244752505265115
256000 0.268792927223637
281600 0.284408717316762
307200 0.304102281795082
332800 0.313793732781732
358400 0.327118973586531
384000 0.330595237601016
409600 0.335906350939863
435200 0.348258668081416
460800 0.357401434090543
486400 0.364782998120911
512000 0.381009294828291
537600 0.395967192268832
563200 0.406155354911901
588800 0.419728859684204
614400 0.429800393163365
640000 0.43869387585052
665600 0.441277603609516
691200 0.451211949460544
716800 0.457518226152216
742400 0.467719975730776
768000 0.474513709802328
793600 0.473442125551908
819200 0.478334948827533
844800 0.481481782464919
870400 0.479264027557635
896000 0.476351721101679
921600 0.479159558526982
947200 0.475425828736105
972800 0.469054124074152
998400 0.458528267527892
1024000 0.457880453732358
1049600 0.457297232568335
1075200 0.461877219019398
1100800 0.462272766157248
1126400 0.456105156373811
1152000 0.456874712575127
1177600 0.456911895515307
1203200 0.458971530653641
1228800 0.465384001942322
1254400 0.466592701147656
1280000 0.471609342777326
1305600 0.476198590611652
1331200 0.47742013348511
1356800 0.476669877688428
1382400 0.4738552033189
1408000 0.46935982538807
1433600 0.466790352564979
1459200 0.460298508278266
1484800 0.460562588656507
1510400 0.452873360808795
1536000 0.45398584855248
1561600 0.452491635753558
1587200 0.451099998957377
1612800 0.450155799076771
1638400 0.446774558263256
1664000 0.445196217729161
1689600 0.441029641817171
1715200 0.436681327632212
1740800 0.439540827939936
1766400 0.445903824968165
1792000 0.451765196008209
1817600 0.453442080651175
1843200 0.450525874347494
1868800 0.450830524172291
1894400 0.45305923273694
1920000 0.451026667013549
1945600 0.448464733331705
1971200 0.446083563340082
1996800 0.443620437378821
2022400 0.444636639550948
2048000 0.444806892609657
2073600 0.450645042501345
2099200 0.456994700171758
2124800 0.458049775127956
2150400 0.458582797515342
2176000 0.459055318416312
2201600 0.459021136743863
2227200 0.453595712805525
2252800 0.442128044885657
2278400 0.438934674133892
2304000 0.441946797811023
2329600 0.444656141518284
2355200 0.431350291398024
2380800 0.436434646014542
2406400 0.44269915879543
2432000 0.444906844841419
2457600 0.44948178701826
2483200 0.454243458866131
2508800 0.456580739024427
2534400 0.446331085486047
};
% \addlegendentry{RL}
\addplot [very thick, mycolor2]
table {%
0 0.0192672001818816
25600 0.0264136879394452
51200 0.0542704989388585
76800 0.0912007130074004
102400 0.12058859300601
128000 0.15372831234126
153600 0.185819482285876
179200 0.21409011973062
204800 0.241455618379583
230400 0.2648999675654
256000 0.290126588552035
281600 0.31368323559359
307200 0.332038403106886
332800 0.35184854517166
358400 0.366833837080059
384000 0.38149098666832
409600 0.396207445870764
435200 0.407008022675747
460800 0.415081457842241
486400 0.428480632001127
512000 0.440840413376261
537600 0.450336586618535
563200 0.459372212554714
588800 0.466341132977735
614400 0.476419325225768
640000 0.482204540568487
665600 0.482791041928635
691200 0.486087418633993
716800 0.491840374802019
742400 0.49869950026375
768000 0.502075760256169
793600 0.502548382502621
819200 0.502107659220341
844800 0.505685413197357
870400 0.502993890527994
896000 0.502966189380189
921600 0.506339742338786
947200 0.503713227546729
972800 0.499194029483065
998400 0.500004290701527
1024000 0.501903115953426
1049600 0.502298412045716
1075200 0.494878937392226
1100800 0.492596328884275
1126400 0.49290314273727
1152000 0.490988500525781
1177600 0.489495268314288
1203200 0.485759132866348
1228800 0.482027798282958
1254400 0.481341820407978
1280000 0.483343547884786
1305600 0.485823517713693
1331200 0.479722652938339
1356800 0.470794403250749
1382400 0.472309654281698
1408000 0.473016347282674
1433600 0.46685359697957
1459200 0.466119677218568
1484800 0.464596439752474
1510400 0.46552774351651
1536000 0.471066645161639
1561600 0.473911381004947
1587200 0.473718449090747
1612800 0.472211592548435
1638400 0.468905909695238
1664000 0.46376901711445
1689600 0.461047020165909
1715200 0.461937382765521
1740800 0.454646112971622
1766400 0.455473232475725
1792000 0.45270496148569
1817600 0.452369453358972
1843200 0.450542028410724
1868800 0.442922698554538
1894400 0.434824890283175
1920000 0.434041805812404
1945600 0.43490573363882
1971200 0.439479243135884
1996800 0.43696928346037
2022400 0.438807810261758
2048000 0.437784285767298
2073600 0.43782321739304
2099200 0.442493201447498
2124800 0.441403982080692
2150400 0.44143061671049
2176000 0.439549752573685
2201600 0.433613665551408
2227200 0.433637989446936
2252800 0.431371978518244
2278400 0.434350784060546
2304000 0.439472763631214
2329600 0.44337753852618
2355200 0.44521836897106
2380800 0.447670788708666
2406400 0.447233120629197
2432000 0.446973729159539
2457600 0.444585591776663
2483200 0.448014917176113
2508800 0.446038574954898
2534400 0.445934410773642
};
% \addlegendentry{DRSS (1)}
\addplot [very thick, mycolor3]
table {%
0 0.0162505991756916
25600 0.023489635810256
51200 0.0462742710734407
76800 0.0678210187119742
102400 0.091277740930145
128000 0.119737530033948
153600 0.157080413751847
179200 0.194117651053013
204800 0.229964523614414
230400 0.257613092850517
256000 0.28536702908256
281600 0.314764348124072
307200 0.338393144517287
332800 0.3627242897334
358400 0.384125358754801
384000 0.401876461709506
409600 0.420011076315711
435200 0.437116225248598
460800 0.454433673339507
486400 0.462047747120935
512000 0.47037373603494
537600 0.481356554816166
563200 0.489262177776297
588800 0.498988897410929
614400 0.507124956177781
640000 0.514067193025747
665600 0.523582126834948
691200 0.528258678838673
716800 0.529768798522707
742400 0.536013887718619
768000 0.538631997263204
793600 0.539401224831933
819200 0.542431340040937
844800 0.544268070538796
870400 0.544605516385994
896000 0.54819113680995
921600 0.549692773842304
947200 0.554053967814783
972800 0.555032282132929
998400 0.559165011001749
1024000 0.563586812354933
1049600 0.563692125701934
1075200 0.562144182842599
1100800 0.561734817871912
1126400 0.565369008187967
1152000 0.567298579597539
1177600 0.567820674723048
1203200 0.569886785637432
1228800 0.571988522710387
1254400 0.573489441207832
1280000 0.571699764687426
1305600 0.574299831909683
1331200 0.57794373606689
1356800 0.579782536005402
1382400 0.581346018451335
1408000 0.58278159400234
1433600 0.580193123125717
1459200 0.581120595150507
1484800 0.578137485516056
1510400 0.575853303570336
1536000 0.575153825629659
1561600 0.573406221622245
1587200 0.573129866459583
1612800 0.574897659366085
1638400 0.572926957696953
1664000 0.573150663933406
1689600 0.572754983529573
1715200 0.572264067314677
1740800 0.572700052245807
1766400 0.573471621578849
1792000 0.572800666407073
1817600 0.573117299163135
1843200 0.572856067573441
1868800 0.572885995169353
1894400 0.575824368550265
1920000 0.575808934071159
1945600 0.57513241025671
1971200 0.575089097495657
1996800 0.577409323481921
2022400 0.577926123922451
2048000 0.5780590219367
2073600 0.575974484161695
2099200 0.581412295389716
2124800 0.584872188071102
2150400 0.582733624885202
2176000 0.581993379532048
2201600 0.58641650726882
2227200 0.587367572441088
2252800 0.585450345525094
2278400 0.585980038666778
2304000 0.587592628341563
2329600 0.589035880632682
2355200 0.587660528084372
2380800 0.587166058197281
2406400 0.58454359219193
2432000 0.585764324477787
2457600 0.58860909564329
2483200 0.592146939642524
2508800 0.594012206739749
2534400 0.596405865104903
};
% \addlegendentry{DRSS (10)}
\addplot [very thick, mycolor4]
table {%
0 0.0216972300161918
25600 0.0268286147154868
51200 0.0405292409751564
76800 0.0654594002449885
102400 0.0864662079469301
128000 0.121755152305995
153600 0.151499663218787
179200 0.174434613170661
204800 0.204561414206221
230400 0.234377150432045
256000 0.262014858152665
281600 0.283419829610564
307200 0.308212405247708
332800 0.329627028329072
358400 0.350780497094599
384000 0.372527518958397
409600 0.392961727759731
435200 0.413697875006341
460800 0.431570840693522
486400 0.44414879832199
512000 0.458355505845723
537600 0.468360999846061
563200 0.481024155677596
588800 0.492680840388055
614400 0.502379009550416
640000 0.509614280346079
665600 0.513968974684416
691200 0.515833082101013
716800 0.515598760119218
742400 0.52290874070329
768000 0.527181603628022
793600 0.531081764207145
819200 0.536582942282433
844800 0.538464220293111
870400 0.542881733909221
896000 0.544579496047373
921600 0.547295543606408
947200 0.548390473673537
972800 0.550429102952098
998400 0.549785043256813
1024000 0.553873359075785
1049600 0.552003388623834
1075200 0.550897446789738
1100800 0.554513288305756
1126400 0.557154490043621
1152000 0.551860878011496
1177600 0.549584107822994
1203200 0.547966519498962
1228800 0.546729032748663
1254400 0.55019284496541
1280000 0.552744902062929
1305600 0.553091900745695
1331200 0.554332216063836
1356800 0.556692518325377
1382400 0.55931681968625
1408000 0.559488863945703
1433600 0.559188083887726
1459200 0.558529921842185
1484800 0.556866824254702
1510400 0.5610715226956
1536000 0.564706777430079
1561600 0.567733015027495
1587200 0.573093544310496
1612800 0.578507665574103
1638400 0.579213598769501
1664000 0.57936082031472
1689600 0.578680485204152
1715200 0.576846687737865
1740800 0.577045216033246
1766400 0.571166456224966
1792000 0.56498080733836
1817600 0.566467758209291
1843200 0.562241568735942
1868800 0.556826201195055
1894400 0.558232878052275
1920000 0.55418782727199
1945600 0.550694602396583
1971200 0.552759071091657
1996800 0.550094927261135
2022400 0.551940073985731
2048000 0.55076720155973
2073600 0.555166866917698
2099200 0.557425071681897
2124800 0.560333807167236
2150400 0.558087759223721
2176000 0.557612507250336
2201600 0.556940318977619
2227200 0.553238768033391
2252800 0.55380762297609
2278400 0.552643895256804
2304000 0.551582900779901
2329600 0.552068069863034
2355200 0.552927372613491
2380800 0.554654669744817
2406400 0.557134102567774
2432000 0.560763062741625
2457600 0.561154192224782
2483200 0.561817736409185
2508800 0.565353498740861
2534400 0.568556606069687
};
% \addlegendentry{DRSS (50)}
\addplot [very thick, mycolor5]
table {%
0 0.0184294758364558
25600 0.0198407122399658
51200 0.0346344306087121
76800 0.0518814384553892
102400 0.06858682606644
128000 0.104032642410436
153600 0.143039122312879
179200 0.176636303047988
204800 0.208351916196533
230400 0.238048918555507
256000 0.268604627012508
281600 0.298398184461759
307200 0.322599050318231
332800 0.344761684758988
358400 0.362818284532601
384000 0.37986450128859
409600 0.399852510887336
435200 0.417902476527449
460800 0.429249890888076
486400 0.439625296413806
512000 0.453710528292175
537600 0.468086118370418
563200 0.479216553154699
588800 0.492246726795833
614400 0.505675426801364
640000 0.514476500463772
665600 0.520698436360617
691200 0.527866092756345
716800 0.534815973730344
742400 0.542633273226333
768000 0.546676536619744
793600 0.550435237286561
819200 0.556811065453555
844800 0.563382790367245
870400 0.561504347416158
896000 0.568484041058179
921600 0.569170762764255
947200 0.573817237913764
972800 0.577990778515876
998400 0.581874932256467
1024000 0.583201045658602
1049600 0.584640635430587
1075200 0.588988939962581
1100800 0.594576984681304
1126400 0.595671235555265
1152000 0.597735527287393
1177600 0.59568993927779
1203200 0.598929399386723
1228800 0.600786191942405
1254400 0.604526466578146
1280000 0.604295656884621
1305600 0.605094652597526
1331200 0.604435407223282
1356800 0.604166017762601
1382400 0.602339553944867
1408000 0.604248280625881
1433600 0.606348283858307
1459200 0.608750654254443
1484800 0.607155807509698
1510400 0.609854832217306
1536000 0.610185668302267
1561600 0.609884046404978
1587200 0.609499226610341
1612800 0.609073227187425
1638400 0.608936543252455
1664000 0.6038329218703
1689600 0.601341751554582
1715200 0.596375239496506
1740800 0.592524936144122
1766400 0.588211905270926
1792000 0.584777003704608
1817600 0.582892987689565
1843200 0.579608920420281
1868800 0.575542836273277
1894400 0.575369233882535
1920000 0.571626911060509
1945600 0.5707709834445
1971200 0.575039263657891
1996800 0.576192296031064
2022400 0.583360976809911
2048000 0.585588026196944
2073600 0.587279791967142
2099200 0.589482615195176
2124800 0.594316840988611
2150400 0.592985291024043
2176000 0.594320550427829
2201600 0.595836189766124
2227200 0.596387498221254
2252800 0.600164992985437
2278400 0.60356488132435
2304000 0.60636583639743
2329600 0.60568787759747
2355200 0.607957654154155
2380800 0.605604570766556
2406400 0.602469282839935
2432000 0.60200453772626
2457600 0.600657942662969
2483200 0.599316694829168
2508800 0.59868194922206
2534400 0.600155628104582
};
% \addlegendentry{DRSS (200)}
\end{axis}

\end{tikzpicture}


==> figs/eval_4_success.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{mycolor2}{rgb}{0.23529,0.72941,0.32941}%
\definecolor{mycolor3}{rgb}{0.95686,0.76078,0.05098}%
\definecolor{mycolor5}{rgb}{0.85882,0.19608,0.21176}%
\definecolor{mycolor1}{rgb}{0.28235,0.52157,0.92941}%
\definecolor{mycolor4}{rgb}{1.00000,0.54902,0.00000}%

\begin{axis}[
width=0.85\columnwidth,
height=0.8\columnwidth,
scale only axis,
scaled ticks=false, 
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
xmin=0, xmax=2560000,
% xtick={500000, 1000000, 1500000, 2000000, 2500000},
% xticklabels={0.5M, 1M, 1.5M, 2M, 2.5M},
xtick={1000000, 2000000},
xticklabels={1M, 2M},
xlabel={steps},
ymin=0, ymax=1.1,
ytick={0, 0.5, 1.0},
minor y tick num=4,
ylabel={\phantom{success rate}},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, legend columns = 3, fill=none, draw=none, at={(0.97,0.2)},anchor=east}
]
\path [fill=mycolor1, fill opacity=0.3]
(axis cs:0,0.198824138615494)
--(axis cs:0,0.160550861384506)
--(axis cs:25600,0.16555673709372)
--(axis cs:51200,0.181183273797706)
--(axis cs:76800,0.175340855520503)
--(axis cs:102400,0.187626169717988)
--(axis cs:128000,0.199921473292968)
--(axis cs:153600,0.225469125021673)
--(axis cs:179200,0.236020422626442)
--(axis cs:204800,0.251724753197663)
--(axis cs:230400,0.261824750600488)
--(axis cs:256000,0.265449284272185)
--(axis cs:281600,0.261465306293736)
--(axis cs:307200,0.268140324377894)
--(axis cs:332800,0.272553493828481)
--(axis cs:358400,0.276603116477691)
--(axis cs:384000,0.273139992978593)
--(axis cs:409600,0.264162683982983)
--(axis cs:435200,0.275405819610693)
--(axis cs:460800,0.268350665269114)
--(axis cs:486400,0.256890191968726)
--(axis cs:512000,0.255486884834994)
--(axis cs:537600,0.264254745513816)
--(axis cs:563200,0.272630184931345)
--(axis cs:588800,0.27996401668496)
--(axis cs:614400,0.277966687085192)
--(axis cs:640000,0.281368225246879)
--(axis cs:665600,0.273861533375818)
--(axis cs:691200,0.280853351280522)
--(axis cs:716800,0.284348563715798)
--(axis cs:742400,0.291026219072176)
--(axis cs:768000,0.293173616262754)
--(axis cs:793600,0.284805202349281)
--(axis cs:819200,0.286565813300429)
--(axis cs:844800,0.301211103546955)
--(axis cs:870400,0.314971628415327)
--(axis cs:896000,0.300233691539778)
--(axis cs:921600,0.298922270237522)
--(axis cs:947200,0.302648807029293)
--(axis cs:972800,0.296527402221611)
--(axis cs:998400,0.2939010423712)
--(axis cs:1024000,0.286158646450863)
--(axis cs:1049600,0.281818325121805)
--(axis cs:1075200,0.269142089806729)
--(axis cs:1100800,0.261334205365786)
--(axis cs:1126400,0.243477129462179)
--(axis cs:1152000,0.23863367085091)
--(axis cs:1177600,0.240698106383799)
--(axis cs:1203200,0.243826949540459)
--(axis cs:1228800,0.246273826750141)
--(axis cs:1254400,0.235553415950003)
--(axis cs:1280000,0.241687810427797)
--(axis cs:1305600,0.243561215331414)
--(axis cs:1331200,0.24494792182213)
--(axis cs:1356800,0.244938963212019)
--(axis cs:1382400,0.251182063422981)
--(axis cs:1408000,0.245452580880949)
--(axis cs:1433600,0.238744275373606)
--(axis cs:1459200,0.22544433562806)
--(axis cs:1484800,0.213059020229129)
--(axis cs:1510400,0.202751928310141)
--(axis cs:1536000,0.194786919256291)
--(axis cs:1561600,0.187048853097148)
--(axis cs:1587200,0.184916887737463)
--(axis cs:1612800,0.18136198573728)
--(axis cs:1638400,0.178668664361058)
--(axis cs:1664000,0.177316000476105)
--(axis cs:1689600,0.168609278117949)
--(axis cs:1715200,0.173175667092859)
--(axis cs:1740800,0.181108128940309)
--(axis cs:1766400,0.200476978045069)
--(axis cs:1792000,0.213147055530595)
--(axis cs:1817600,0.224912936012928)
--(axis cs:1843200,0.220957922140499)
--(axis cs:1868800,0.226783120633312)
--(axis cs:1894400,0.234619051635758)
--(axis cs:1920000,0.22943236986415)
--(axis cs:1945600,0.224509522472758)
--(axis cs:1971200,0.219259407019919)
--(axis cs:1996800,0.21069471007322)
--(axis cs:2022400,0.20311853201877)
--(axis cs:2048000,0.194822295374352)
--(axis cs:2073600,0.199866856091661)
--(axis cs:2099200,0.19968340417878)
--(axis cs:2124800,0.208184778830749)
--(axis cs:2150400,0.210733123745973)
--(axis cs:2176000,0.207758877084857)
--(axis cs:2201600,0.205823310208507)
--(axis cs:2227200,0.204713589086319)
--(axis cs:2252800,0.199518554446443)
--(axis cs:2278400,0.19956086286227)
--(axis cs:2304000,0.201930189034637)
--(axis cs:2329600,0.19669899385881)
--(axis cs:2355200,0.183085237114778)
--(axis cs:2380800,0.177342704940674)
--(axis cs:2406400,0.18150621097644)
--(axis cs:2432000,0.18685534901519)
--(axis cs:2457600,0.189900368457442)
--(axis cs:2483200,0.190231505755531)
--(axis cs:2508800,0.196187186298491)
--(axis cs:2534400,0.182814500115702)
--(axis cs:2534400,0.28105496652937)
--(axis cs:2534400,0.28105496652937)
--(axis cs:2508800,0.269454813677515)
--(axis cs:2483200,0.268120716440032)
--(axis cs:2457600,0.26671784138948)
--(axis cs:2432000,0.270729698962871)
--(axis cs:2406400,0.275416990480665)
--(axis cs:2380800,0.262062704085738)
--(axis cs:2355200,0.255953180321977)
--(axis cs:2329600,0.252927025515362)
--(axis cs:2304000,0.245570943603331)
--(axis cs:2278400,0.249630210439177)
--(axis cs:2252800,0.253286341814424)
--(axis cs:2227200,0.261365925277607)
--(axis cs:2201600,0.274427076121781)
--(axis cs:2176000,0.273769329948796)
--(axis cs:2150400,0.26469173592105)
--(axis cs:2124800,0.256986361540016)
--(axis cs:2099200,0.258145640677627)
--(axis cs:2073600,0.255591341896939)
--(axis cs:2048000,0.246427554242611)
--(axis cs:2022400,0.240284078666745)
--(axis cs:1996800,0.242044301799574)
--(axis cs:1971200,0.240381161727629)
--(axis cs:1945600,0.242799442802296)
--(axis cs:1920000,0.245818332293317)
--(axis cs:1894400,0.24482617298365)
--(axis cs:1868800,0.249799536351215)
--(axis cs:1843200,0.253022807842309)
--(axis cs:1817600,0.250227689893896)
--(axis cs:1792000,0.255759195476987)
--(axis cs:1766400,0.254557745296689)
--(axis cs:1740800,0.249254526624607)
--(axis cs:1715200,0.250606913164456)
--(axis cs:1689600,0.256542662908696)
--(axis cs:1664000,0.261510230294242)
--(axis cs:1638400,0.269564184643031)
--(axis cs:1612800,0.27558655019319)
--(axis cs:1587200,0.274192596629726)
--(axis cs:1561600,0.279091314718246)
--(axis cs:1536000,0.27453548942748)
--(axis cs:1510400,0.271263710968124)
--(axis cs:1484800,0.266750023413388)
--(axis cs:1459200,0.264274046196959)
--(axis cs:1433600,0.267192815543081)
--(axis cs:1408000,0.260565483100555)
--(axis cs:1382400,0.268236155815727)
--(axis cs:1356800,0.285317391497657)
--(axis cs:1331200,0.296193398225658)
--(axis cs:1305600,0.309095806943906)
--(axis cs:1280000,0.31276906617441)
--(axis cs:1254400,0.313380150645042)
--(axis cs:1228800,0.30520328428139)
--(axis cs:1203200,0.297744840494576)
--(axis cs:1177600,0.296233512173648)
--(axis cs:1152000,0.307609794212919)
--(axis cs:1126400,0.315427646534668)
--(axis cs:1100800,0.324370175371451)
--(axis cs:1075200,0.331293333234646)
--(axis cs:1049600,0.31704510788713)
--(axis cs:1024000,0.319638686522028)
--(axis cs:998400,0.320179327598679)
--(axis cs:972800,0.332543379226402)
--(axis cs:947200,0.341341876061093)
--(axis cs:921600,0.358173859122166)
--(axis cs:896000,0.365637007748764)
--(axis cs:870400,0.372222667090459)
--(axis cs:844800,0.372060335903919)
--(axis cs:819200,0.372393193496839)
--(axis cs:793600,0.367510360758794)
--(axis cs:768000,0.366227935338811)
--(axis cs:742400,0.362938467892526)
--(axis cs:716800,0.364153866244982)
--(axis cs:691200,0.374890089416641)
--(axis cs:665600,0.366200622954363)
--(axis cs:640000,0.372520281786655)
--(axis cs:614400,0.365821468877994)
--(axis cs:588800,0.352022823274136)
--(axis cs:563200,0.344507970578761)
--(axis cs:537600,0.34332931616408)
--(axis cs:512000,0.331643554066372)
--(axis cs:486400,0.317930666069829)
--(axis cs:460800,0.312468806625576)
--(axis cs:435200,0.317865815827851)
--(axis cs:409600,0.319796540578363)
--(axis cs:384000,0.307416552830309)
--(axis cs:358400,0.310010638124794)
--(axis cs:332800,0.313846048322428)
--(axis cs:307200,0.311076759493486)
--(axis cs:281600,0.312086083192983)
--(axis cs:256000,0.300649481824169)
--(axis cs:230400,0.28268313765472)
--(axis cs:204800,0.276316418937754)
--(axis cs:179200,0.267937361227725)
--(axis cs:153600,0.256937671853327)
--(axis cs:128000,0.237127745457032)
--(axis cs:102400,0.232011851115345)
--(axis cs:76800,0.21916435281283)
--(axis cs:51200,0.204493809535627)
--(axis cs:25600,0.196422429572947)
--(axis cs:0,0.198824138615494)
--cycle;

\path [fill=mycolor2, fill opacity=0.3]
(axis cs:0,0.192446601397426)
--(axis cs:0,0.140886731935907)
--(axis cs:25600,0.146986671506934)
--(axis cs:51200,0.163720823937781)
--(axis cs:76800,0.183370057549655)
--(axis cs:102400,0.211386115885007)
--(axis cs:128000,0.22769170717423)
--(axis cs:153600,0.240246878489539)
--(axis cs:179200,0.260556278854371)
--(axis cs:204800,0.27025682417816)
--(axis cs:230400,0.271279965869039)
--(axis cs:256000,0.270458608091756)
--(axis cs:281600,0.276624881003671)
--(axis cs:307200,0.280467823957753)
--(axis cs:332800,0.291229196568757)
--(axis cs:358400,0.282822018402317)
--(axis cs:384000,0.28356425929198)
--(axis cs:409600,0.277240333804568)
--(axis cs:435200,0.272734009057087)
--(axis cs:460800,0.270063552040904)
--(axis cs:486400,0.281297297474407)
--(axis cs:512000,0.291929398465883)
--(axis cs:537600,0.291448418283456)
--(axis cs:563200,0.292055802282957)
--(axis cs:588800,0.286546973214869)
--(axis cs:614400,0.28080016341252)
--(axis cs:640000,0.281198037184629)
--(axis cs:665600,0.275769352163878)
--(axis cs:691200,0.269009834817397)
--(axis cs:716800,0.274036495711145)
--(axis cs:742400,0.274119757155384)
--(axis cs:768000,0.269642576743814)
--(axis cs:793600,0.258281716261716)
--(axis cs:819200,0.258412916766889)
--(axis cs:844800,0.254186688692264)
--(axis cs:870400,0.238030519020978)
--(axis cs:896000,0.227349143956407)
--(axis cs:921600,0.220969926277974)
--(axis cs:947200,0.21940708787838)
--(axis cs:972800,0.22015708800325)
--(axis cs:998400,0.212721001750009)
--(axis cs:1024000,0.209956007978281)
--(axis cs:1049600,0.201953663628389)
--(axis cs:1075200,0.193490400153526)
--(axis cs:1100800,0.187006245533596)
--(axis cs:1126400,0.174038850393662)
--(axis cs:1152000,0.166251235352891)
--(axis cs:1177600,0.162469165220329)
--(axis cs:1203200,0.154840966165068)
--(axis cs:1228800,0.14953980961652)
--(axis cs:1254400,0.148427351713836)
--(axis cs:1280000,0.154089676481774)
--(axis cs:1305600,0.153820805721536)
--(axis cs:1331200,0.151707314918308)
--(axis cs:1356800,0.142316156577719)
--(axis cs:1382400,0.137454833353136)
--(axis cs:1408000,0.12923521858805)
--(axis cs:1433600,0.123581996205349)
--(axis cs:1459200,0.11640488690523)
--(axis cs:1484800,0.113157528662376)
--(axis cs:1510400,0.106225058066532)
--(axis cs:1536000,0.105671791772756)
--(axis cs:1561600,0.110057310532369)
--(axis cs:1587200,0.11133822568026)
--(axis cs:1612800,0.113849416185299)
--(axis cs:1638400,0.109775949830307)
--(axis cs:1664000,0.103956913382147)
--(axis cs:1689600,0.105782994516806)
--(axis cs:1715200,0.107363347386504)
--(axis cs:1740800,0.105522830839437)
--(axis cs:1766400,0.107900971321532)
--(axis cs:1792000,0.11216686727799)
--(axis cs:1817600,0.116144187477188)
--(axis cs:1843200,0.117666188592487)
--(axis cs:1868800,0.119969097265808)
--(axis cs:1894400,0.11436373650658)
--(axis cs:1920000,0.114444835598206)
--(axis cs:1945600,0.120896664101677)
--(axis cs:1971200,0.123578762849601)
--(axis cs:1996800,0.123008424245968)
--(axis cs:2022400,0.128866514898583)
--(axis cs:2048000,0.12811933738806)
--(axis cs:2073600,0.132314567743331)
--(axis cs:2099200,0.134014702772158)
--(axis cs:2124800,0.131185608355135)
--(axis cs:2150400,0.128981444029585)
--(axis cs:2176000,0.119372990138417)
--(axis cs:2201600,0.113569603311625)
--(axis cs:2227200,0.117877320842335)
--(axis cs:2252800,0.12519262501099)
--(axis cs:2278400,0.137673362509891)
--(axis cs:2304000,0.147845822334913)
--(axis cs:2329600,0.154877671396396)
--(axis cs:2355200,0.163104649257241)
--(axis cs:2380800,0.169262352208812)
--(axis cs:2406400,0.174266770592563)
--(axis cs:2432000,0.169191500950601)
--(axis cs:2457600,0.161396009660042)
--(axis cs:2483200,0.160769708585318)
--(axis cs:2508800,0.161288981440023)
--(axis cs:2534400,0.165922186914682)
--(axis cs:2534400,0.278209036117203)
--(axis cs:2534400,0.278209036117203)
--(axis cs:2508800,0.284736451558367)
--(axis cs:2483200,0.281573365116597)
--(axis cs:2457600,0.273383331490234)
--(axis cs:2432000,0.280331841068224)
--(axis cs:2406400,0.276013794613539)
--(axis cs:2380800,0.278387349872042)
--(axis cs:2355200,0.277570945647411)
--(axis cs:2329600,0.279206322942106)
--(axis cs:2304000,0.285279912115276)
--(axis cs:2278400,0.293808935027355)
--(axis cs:2252800,0.298676594474839)
--(axis cs:2227200,0.307370885993772)
--(axis cs:2201600,0.306266367247012)
--(axis cs:2176000,0.308338273445254)
--(axis cs:2150400,0.299956996989308)
--(axis cs:2124800,0.290435807591784)
--(axis cs:2099200,0.286999833465159)
--(axis cs:2073600,0.277030287335169)
--(axis cs:2048000,0.278097168254717)
--(axis cs:2022400,0.273295343223021)
--(axis cs:1996800,0.278120492185444)
--(axis cs:1971200,0.287976514666783)
--(axis cs:1945600,0.28719716276838)
--(axis cs:1920000,0.294432564627783)
--(axis cs:1894400,0.294226893374148)
--(axis cs:1868800,0.302191787786853)
--(axis cs:1843200,0.303947757762321)
--(axis cs:1817600,0.306019456620747)
--(axis cs:1792000,0.307135329867864)
--(axis cs:1766400,0.325004247729417)
--(axis cs:1740800,0.326293153291246)
--(axis cs:1715200,0.338288672017959)
--(axis cs:1689600,0.33498776778445)
--(axis cs:1664000,0.342964303989619)
--(axis cs:1638400,0.346293921323507)
--(axis cs:1612800,0.361066181393012)
--(axis cs:1587200,0.368313364221568)
--(axis cs:1561600,0.378328715284476)
--(axis cs:1536000,0.373900644320035)
--(axis cs:1510400,0.364711907962495)
--(axis cs:1484800,0.346448359518025)
--(axis cs:1459200,0.343342396258179)
--(axis cs:1433600,0.338637207309549)
--(axis cs:1408000,0.337466674206281)
--(axis cs:1382400,0.33075560308501)
--(axis cs:1356800,0.312524143168369)
--(axis cs:1331200,0.313161536651419)
--(axis cs:1305600,0.322769584911495)
--(axis cs:1280000,0.330316313110482)
--(axis cs:1254400,0.335403377462745)
--(axis cs:1228800,0.343489704283384)
--(axis cs:1203200,0.343779790020011)
--(axis cs:1177600,0.340627971281611)
--(axis cs:1152000,0.348764101501116)
--(axis cs:1126400,0.353061523888568)
--(axis cs:1100800,0.355836762928141)
--(axis cs:1075200,0.353534238878033)
--(axis cs:1049600,0.358397787147418)
--(axis cs:1024000,0.349578011402246)
--(axis cs:998400,0.357478834598724)
--(axis cs:972800,0.354370507939786)
--(axis cs:947200,0.359929129836105)
--(axis cs:921600,0.356764760071454)
--(axis cs:896000,0.345712544579995)
--(axis cs:870400,0.330417653426876)
--(axis cs:844800,0.315501095509054)
--(axis cs:819200,0.307443880493836)
--(axis cs:793600,0.320100836250199)
--(axis cs:768000,0.318606555676833)
--(axis cs:742400,0.315254278867558)
--(axis cs:716800,0.310221692462494)
--(axis cs:691200,0.29741130019035)
--(axis cs:665600,0.293980983029914)
--(axis cs:640000,0.304982890808474)
--(axis cs:614400,0.31611383065389)
--(axis cs:588800,0.319399131303364)
--(axis cs:563200,0.322768573107673)
--(axis cs:537600,0.330347184002429)
--(axis cs:512000,0.335875900370285)
--(axis cs:486400,0.334088219750966)
--(axis cs:460800,0.325156467098399)
--(axis cs:435200,0.325542864060657)
--(axis cs:409600,0.329062673363296)
--(axis cs:384000,0.320661304227868)
--(axis cs:358400,0.325461015138255)
--(axis cs:332800,0.330821396254101)
--(axis cs:307200,0.325630056956533)
--(axis cs:281600,0.316377394086277)
--(axis cs:256000,0.310886512378556)
--(axis cs:230400,0.29132572354242)
--(axis cs:204800,0.28483746035309)
--(axis cs:179200,0.265937370624796)
--(axis cs:153600,0.255046991302128)
--(axis cs:128000,0.23814407407577)
--(axis cs:102400,0.228084196614993)
--(axis cs:76800,0.228541400783678)
--(axis cs:51200,0.203102092728886)
--(axis cs:25600,0.189992495159732)
--(axis cs:0,0.192446601397426)
--cycle;

\path [fill=mycolor3, fill opacity=0.3]
(axis cs:0,0.23461125529785)
--(axis cs:0,0.119555411368816)
--(axis cs:25600,0.117421363492884)
--(axis cs:51200,0.114873777509343)
--(axis cs:76800,0.11036589416317)
--(axis cs:102400,0.115951835479559)
--(axis cs:128000,0.128701538576394)
--(axis cs:153600,0.159284306337091)
--(axis cs:179200,0.190222235425571)
--(axis cs:204800,0.211508817342975)
--(axis cs:230400,0.227866878311394)
--(axis cs:256000,0.254805383872021)
--(axis cs:281600,0.271028200368289)
--(axis cs:307200,0.287202287045478)
--(axis cs:332800,0.316497554542787)
--(axis cs:358400,0.327081175998581)
--(axis cs:384000,0.333329610507121)
--(axis cs:409600,0.353754114023646)
--(axis cs:435200,0.377491222839035)
--(axis cs:460800,0.400380975297127)
--(axis cs:486400,0.395211299918411)
--(axis cs:512000,0.402087159335384)
--(axis cs:537600,0.401890006513807)
--(axis cs:563200,0.39362554322623)
--(axis cs:588800,0.383660294957111)
--(axis cs:614400,0.384070423961873)
--(axis cs:640000,0.381748851530446)
--(axis cs:665600,0.392753539630966)
--(axis cs:691200,0.396743286221275)
--(axis cs:716800,0.401108758318151)
--(axis cs:742400,0.409425194413318)
--(axis cs:768000,0.403879864712257)
--(axis cs:793600,0.401456418150805)
--(axis cs:819200,0.401067655001264)
--(axis cs:844800,0.414691235846056)
--(axis cs:870400,0.403721994745077)
--(axis cs:896000,0.404460796844149)
--(axis cs:921600,0.424782708000699)
--(axis cs:947200,0.426374958272925)
--(axis cs:972800,0.416663167515019)
--(axis cs:998400,0.416728700464736)
--(axis cs:1024000,0.424496098104533)
--(axis cs:1049600,0.41779093284037)
--(axis cs:1075200,0.393098799714263)
--(axis cs:1100800,0.369214455410066)
--(axis cs:1126400,0.37001514431531)
--(axis cs:1152000,0.372798797606412)
--(axis cs:1177600,0.366488144880385)
--(axis cs:1203200,0.344744687393692)
--(axis cs:1228800,0.339902562585483)
--(axis cs:1254400,0.324847527489752)
--(axis cs:1280000,0.324849760815707)
--(axis cs:1305600,0.329209502716754)
--(axis cs:1331200,0.34060641156204)
--(axis cs:1356800,0.342998489366345)
--(axis cs:1382400,0.349629439981222)
--(axis cs:1408000,0.358495349294256)
--(axis cs:1433600,0.367526359351528)
--(axis cs:1459200,0.384709846541415)
--(axis cs:1484800,0.392426088983815)
--(axis cs:1510400,0.399593663503799)
--(axis cs:1536000,0.409107752224594)
--(axis cs:1561600,0.407890690601237)
--(axis cs:1587200,0.4023814760982)
--(axis cs:1612800,0.40682485537451)
--(axis cs:1638400,0.40780089902721)
--(axis cs:1664000,0.402979549906537)
--(axis cs:1689600,0.398656701441731)
--(axis cs:1715200,0.4034061215081)
--(axis cs:1740800,0.420030148490035)
--(axis cs:1766400,0.418685863816266)
--(axis cs:1792000,0.412550979598967)
--(axis cs:1817600,0.417979224996472)
--(axis cs:1843200,0.411606436303149)
--(axis cs:1868800,0.410931467172917)
--(axis cs:1894400,0.418684043149964)
--(axis cs:1920000,0.418240525510827)
--(axis cs:1945600,0.411816206218711)
--(axis cs:1971200,0.403735363649726)
--(axis cs:1996800,0.41008328243838)
--(axis cs:2022400,0.41362311339258)
--(axis cs:2048000,0.427816230030945)
--(axis cs:2073600,0.435332043993018)
--(axis cs:2099200,0.454145437925744)
--(axis cs:2124800,0.466496013890888)
--(axis cs:2150400,0.455837011963644)
--(axis cs:2176000,0.444785506399654)
--(axis cs:2201600,0.453962132496981)
--(axis cs:2227200,0.449346128413108)
--(axis cs:2252800,0.44938130047386)
--(axis cs:2278400,0.449360358808651)
--(axis cs:2304000,0.447574234565219)
--(axis cs:2329600,0.451326170600559)
--(axis cs:2355200,0.451045663521651)
--(axis cs:2380800,0.448520365645054)
--(axis cs:2406400,0.447975484601288)
--(axis cs:2432000,0.461067074261164)
--(axis cs:2457600,0.471601900964441)
--(axis cs:2483200,0.479165868432916)
--(axis cs:2508800,0.485217398551706)
--(axis cs:2534400,0.506544201269782)
--(axis cs:2534400,0.570457870599461)
--(axis cs:2534400,0.570457870599461)
--(axis cs:2508800,0.563303422043749)
--(axis cs:2483200,0.562593376673145)
--(axis cs:2457600,0.571903741745998)
--(axis cs:2432000,0.565281788009694)
--(axis cs:2406400,0.557574177181147)
--(axis cs:2380800,0.556488517816911)
--(axis cs:2355200,0.564936429213865)
--(axis cs:2329600,0.57569096947594)
--(axis cs:2304000,0.599805921075336)
--(axis cs:2278400,0.603284258569743)
--(axis cs:2252800,0.605640496613244)
--(axis cs:2227200,0.600215127609601)
--(axis cs:2201600,0.584323522343066)
--(axis cs:2176000,0.566504110089286)
--(axis cs:2150400,0.55960052487592)
--(axis cs:2124800,0.550656804819738)
--(axis cs:2099200,0.542343805086063)
--(axis cs:2073600,0.523730077871953)
--(axis cs:2048000,0.525539831300504)
--(axis cs:2022400,0.531656769568289)
--(axis cs:1996800,0.538375846777401)
--(axis cs:1971200,0.547677557701142)
--(axis cs:1945600,0.561975928615586)
--(axis cs:1920000,0.570579439119874)
--(axis cs:1894400,0.566578880513778)
--(axis cs:1868800,0.557647707268277)
--(axis cs:1843200,0.55232412789077)
--(axis cs:1817600,0.560462142626401)
--(axis cs:1792000,0.562337577019041)
--(axis cs:1766400,0.56672271761115)
--(axis cs:1740800,0.570122904947835)
--(axis cs:1715200,0.573500048978422)
--(axis cs:1689600,0.575104784284034)
--(axis cs:1664000,0.571917471270239)
--(axis cs:1638400,0.575880976354394)
--(axis cs:1612800,0.584303154308753)
--(axis cs:1587200,0.580816312438759)
--(axis cs:1561600,0.577491111476866)
--(axis cs:1536000,0.57870073156589)
--(axis cs:1510400,0.585124096263406)
--(axis cs:1484800,0.598116792239006)
--(axis cs:1459200,0.603624836298755)
--(axis cs:1433600,0.606201991952365)
--(axis cs:1408000,0.612892633635996)
--(axis cs:1382400,0.61221368920054)
--(axis cs:1356800,0.616919802317094)
--(axis cs:1331200,0.605599097715855)
--(axis cs:1305600,0.599444766851278)
--(axis cs:1280000,0.597613316482105)
--(axis cs:1254400,0.595944780618929)
--(axis cs:1228800,0.592343520498236)
--(axis cs:1203200,0.58633892344007)
--(axis cs:1177600,0.567933459749721)
--(axis cs:1152000,0.559544651982594)
--(axis cs:1126400,0.558861836709512)
--(axis cs:1100800,0.550023856839736)
--(axis cs:1075200,0.554203028711444)
--(axis cs:1049600,0.537544432077081)
--(axis cs:1024000,0.535714492544487)
--(axis cs:998400,0.53095899284899)
--(axis cs:972800,0.539100936166899)
--(axis cs:947200,0.54414997174402)
--(axis cs:921600,0.533207954981092)
--(axis cs:896000,0.52571401387636)
--(axis cs:870400,0.51811575790734)
--(axis cs:844800,0.495568304138112)
--(axis cs:819200,0.488804056092255)
--(axis cs:793600,0.485438075656809)
--(axis cs:768000,0.495910313592499)
--(axis cs:742400,0.491962040740114)
--(axis cs:716800,0.478326132593071)
--(axis cs:691200,0.472188999976378)
--(axis cs:665600,0.465087889477538)
--(axis cs:640000,0.453931440071595)
--(axis cs:614400,0.455921566707062)
--(axis cs:588800,0.462858583563928)
--(axis cs:563200,0.452043581056406)
--(axis cs:537600,0.446307168615047)
--(axis cs:512000,0.43676618340038)
--(axis cs:486400,0.437310932750956)
--(axis cs:460800,0.465037246187355)
--(axis cs:435200,0.460241986217797)
--(axis cs:409600,0.464792044187649)
--(axis cs:384000,0.461582787505429)
--(axis cs:358400,0.44504371068203)
--(axis cs:332800,0.422206023250485)
--(axis cs:307200,0.398162799391491)
--(axis cs:281600,0.377641340117231)
--(axis cs:256000,0.347304290741521)
--(axis cs:230400,0.323667019407356)
--(axis cs:204800,0.293667735677858)
--(axis cs:179200,0.262867453116095)
--(axis cs:153600,0.231880162412909)
--(axis cs:128000,0.212175648923606)
--(axis cs:102400,0.202036706187107)
--(axis cs:76800,0.20360285583683)
--(axis cs:51200,0.207938722490657)
--(axis cs:25600,0.222161969840449)
--(axis cs:0,0.23461125529785)
--cycle;

\path [fill=mycolor4, fill opacity=0.3]
(axis cs:0,0.192095893386024)
--(axis cs:0,0.115195773280642)
--(axis cs:25600,0.107085193494751)
--(axis cs:51200,0.100111710910651)
--(axis cs:76800,0.100515637703254)
--(axis cs:102400,0.101189097701718)
--(axis cs:128000,0.103669306609532)
--(axis cs:153600,0.125635234897213)
--(axis cs:179200,0.157371956791803)
--(axis cs:204800,0.178029584343784)
--(axis cs:230400,0.193451995677357)
--(axis cs:256000,0.195361189615682)
--(axis cs:281600,0.214841108584335)
--(axis cs:307200,0.227189651654198)
--(axis cs:332800,0.251568471483276)
--(axis cs:358400,0.274756677059104)
--(axis cs:384000,0.302714849511681)
--(axis cs:409600,0.317683611268692)
--(axis cs:435200,0.348039273741612)
--(axis cs:460800,0.36105168301891)
--(axis cs:486400,0.368124328095059)
--(axis cs:512000,0.387070525713638)
--(axis cs:537600,0.392384671236843)
--(axis cs:563200,0.405859930672809)
--(axis cs:588800,0.405792787219322)
--(axis cs:614400,0.425870076796706)
--(axis cs:640000,0.429812669923075)
--(axis cs:665600,0.436624666846825)
--(axis cs:691200,0.414375289792617)
--(axis cs:716800,0.401143798190474)
--(axis cs:742400,0.394401907420265)
--(axis cs:768000,0.380810125904831)
--(axis cs:793600,0.379687770632864)
--(axis cs:819200,0.39185433731697)
--(axis cs:844800,0.389578405848255)
--(axis cs:870400,0.383688485820536)
--(axis cs:896000,0.370609093031444)
--(axis cs:921600,0.369917847860973)
--(axis cs:947200,0.371113008628592)
--(axis cs:972800,0.38206984752144)
--(axis cs:998400,0.375494028301697)
--(axis cs:1024000,0.387402962672892)
--(axis cs:1049600,0.40113660773294)
--(axis cs:1075200,0.415899150869468)
--(axis cs:1100800,0.42052742187587)
--(axis cs:1126400,0.413960623888033)
--(axis cs:1152000,0.394358590813035)
--(axis cs:1177600,0.38624833719673)
--(axis cs:1203200,0.39181664183554)
--(axis cs:1228800,0.389232884867574)
--(axis cs:1254400,0.384975482633402)
--(axis cs:1280000,0.392599801359689)
--(axis cs:1305600,0.397287673777141)
--(axis cs:1331200,0.406672371153221)
--(axis cs:1356800,0.414843032598387)
--(axis cs:1382400,0.434751237340037)
--(axis cs:1408000,0.448922195966715)
--(axis cs:1433600,0.444531322815551)
--(axis cs:1459200,0.443104282823296)
--(axis cs:1484800,0.431469584798886)
--(axis cs:1510400,0.436611464727121)
--(axis cs:1536000,0.448778751823602)
--(axis cs:1561600,0.457693546549094)
--(axis cs:1587200,0.471857925961435)
--(axis cs:1612800,0.484200822166175)
--(axis cs:1638400,0.487762774733328)
--(axis cs:1664000,0.490143593539547)
--(axis cs:1689600,0.491961791257715)
--(axis cs:1715200,0.489622818149278)
--(axis cs:1740800,0.491200003200248)
--(axis cs:1766400,0.48334690720684)
--(axis cs:1792000,0.474915563561095)
--(axis cs:1817600,0.47082038511863)
--(axis cs:1843200,0.455091482456654)
--(axis cs:1868800,0.435128333905559)
--(axis cs:1894400,0.436361032512298)
--(axis cs:1920000,0.418518425131537)
--(axis cs:1945600,0.408012947501037)
--(axis cs:1971200,0.408078391715434)
--(axis cs:1996800,0.413352979638173)
--(axis cs:2022400,0.413122899472929)
--(axis cs:2048000,0.411797398415578)
--(axis cs:2073600,0.40786054800307)
--(axis cs:2099200,0.425616103316339)
--(axis cs:2124800,0.421132305548129)
--(axis cs:2150400,0.419742126348557)
--(axis cs:2176000,0.418916747252681)
--(axis cs:2201600,0.417125944259714)
--(axis cs:2227200,0.416700313548387)
--(axis cs:2252800,0.429732165528803)
--(axis cs:2278400,0.429772214488427)
--(axis cs:2304000,0.410668977478507)
--(axis cs:2329600,0.413239406990247)
--(axis cs:2355200,0.415618794303609)
--(axis cs:2380800,0.404145833621661)
--(axis cs:2406400,0.425384400012342)
--(axis cs:2432000,0.458702197872548)
--(axis cs:2457600,0.483276872161794)
--(axis cs:2483200,0.500277455217529)
--(axis cs:2508800,0.521304882353836)
--(axis cs:2534400,0.538624582536143)
--(axis cs:2534400,0.5821594053468)
--(axis cs:2534400,0.5821594053468)
--(axis cs:2508800,0.582228252330916)
--(axis cs:2483200,0.574250101839603)
--(axis cs:2457600,0.579276894938723)
--(axis cs:2432000,0.583024210016915)
--(axis cs:2406400,0.57178846060558)
--(axis cs:2380800,0.561462900398252)
--(axis cs:2355200,0.551377021274073)
--(axis cs:2329600,0.553561499207178)
--(axis cs:2304000,0.553600547926038)
--(axis cs:2278400,0.563513369294401)
--(axis cs:2252800,0.576117557192858)
--(axis cs:2227200,0.584591045031236)
--(axis cs:2201600,0.605720935643571)
--(axis cs:2176000,0.613991823010228)
--(axis cs:2150400,0.604091470239861)
--(axis cs:2124800,0.605928172142705)
--(axis cs:2099200,0.585353871895699)
--(axis cs:2073600,0.567291276306603)
--(axis cs:2048000,0.544968517484058)
--(axis cs:2022400,0.526107747822963)
--(axis cs:1996800,0.507551443283188)
--(axis cs:1971200,0.495357078197189)
--(axis cs:1945600,0.479484796846323)
--(axis cs:1920000,0.485414253772936)
--(axis cs:1894400,0.491619721826006)
--(axis cs:1868800,0.501053985729594)
--(axis cs:1843200,0.523768502323145)
--(axis cs:1817600,0.520737005377444)
--(axis cs:1792000,0.520912092545653)
--(axis cs:1766400,0.545003266245102)
--(axis cs:1740800,0.553031671005614)
--(axis cs:1715200,0.545055893931309)
--(axis cs:1689600,0.532102518461457)
--(axis cs:1664000,0.53601582466694)
--(axis cs:1638400,0.53956713438499)
--(axis cs:1612800,0.525911113891216)
--(axis cs:1587200,0.51796552150974)
--(axis cs:1561600,0.503221395085545)
--(axis cs:1536000,0.494483220363033)
--(axis cs:1510400,0.482985171035807)
--(axis cs:1484800,0.478035936419183)
--(axis cs:1459200,0.482966666678261)
--(axis cs:1433600,0.495316028482476)
--(axis cs:1408000,0.497551712882944)
--(axis cs:1382400,0.501724402122547)
--(axis cs:1356800,0.494898418656337)
--(axis cs:1331200,0.496512574685361)
--(axis cs:1305600,0.504399303080543)
--(axis cs:1280000,0.505686654408107)
--(axis cs:1254400,0.500273357108594)
--(axis cs:1228800,0.493682492623533)
--(axis cs:1203200,0.489084703524949)
--(axis cs:1177600,0.493572602092702)
--(axis cs:1152000,0.517826712101149)
--(axis cs:1126400,0.523768416386986)
--(axis cs:1100800,0.52243540065193)
--(axis cs:1075200,0.52014750379105)
--(axis cs:1049600,0.530697638186154)
--(axis cs:1024000,0.516023977237211)
--(axis cs:998400,0.511415534561382)
--(axis cs:972800,0.504426888993091)
--(axis cs:947200,0.51029540231348)
--(axis cs:921600,0.504679460593181)
--(axis cs:896000,0.486003657102802)
--(axis cs:870400,0.477246977291588)
--(axis cs:844800,0.477896182794847)
--(axis cs:819200,0.499668353767958)
--(axis cs:793600,0.47836984909113)
--(axis cs:768000,0.473050192307014)
--(axis cs:742400,0.476785483185489)
--(axis cs:716800,0.457467191371475)
--(axis cs:691200,0.458039698609548)
--(axis cs:665600,0.438975320266692)
--(axis cs:640000,0.452219723166018)
--(axis cs:614400,0.46851776737636)
--(axis cs:588800,0.477439076676677)
--(axis cs:563200,0.463240288470894)
--(axis cs:537600,0.454069275959864)
--(axis cs:512000,0.449267193393814)
--(axis cs:486400,0.440769433876185)
--(axis cs:460800,0.432973793245435)
--(axis cs:435200,0.412104773959512)
--(axis cs:409600,0.387453293584408)
--(axis cs:384000,0.358085415139912)
--(axis cs:358400,0.348933431813036)
--(axis cs:332800,0.329730723559843)
--(axis cs:307200,0.319740009504823)
--(axis cs:281600,0.286377033444206)
--(axis cs:256000,0.273584894119734)
--(axis cs:230400,0.250052912176809)
--(axis cs:204800,0.230262905864549)
--(axis cs:179200,0.212374328624864)
--(axis cs:153600,0.214592119269454)
--(axis cs:128000,0.198550901723801)
--(axis cs:102400,0.169796318964948)
--(axis cs:76800,0.183796862296746)
--(axis cs:51200,0.182804955756016)
--(axis cs:25600,0.188748139838583)
--(axis cs:0,0.192095893386024)
--cycle;

\path [fill=mycolor5, fill opacity=0.3]
(axis cs:0,0.193224059966629)
--(axis cs:0,0.140109273366704)
--(axis cs:25600,0.140843284505565)
--(axis cs:51200,0.134719636295808)
--(axis cs:76800,0.12996656467669)
--(axis cs:102400,0.123160585846155)
--(axis cs:128000,0.129667608563703)
--(axis cs:153600,0.149197932530861)
--(axis cs:179200,0.181234588418925)
--(axis cs:204800,0.2104496777473)
--(axis cs:230400,0.223301559329901)
--(axis cs:256000,0.24105734430345)
--(axis cs:281600,0.259936099645073)
--(axis cs:307200,0.258608382617535)
--(axis cs:332800,0.278404043117065)
--(axis cs:358400,0.281206245246578)
--(axis cs:384000,0.283001355361801)
--(axis cs:409600,0.308938346403585)
--(axis cs:435200,0.327188325381806)
--(axis cs:460800,0.322822239620661)
--(axis cs:486400,0.323715770467327)
--(axis cs:512000,0.329159121165717)
--(axis cs:537600,0.341983160640615)
--(axis cs:563200,0.357508322865729)
--(axis cs:588800,0.37253180479549)
--(axis cs:614400,0.38446134682357)
--(axis cs:640000,0.387415113011606)
--(axis cs:665600,0.378109973903892)
--(axis cs:691200,0.372957286894337)
--(axis cs:716800,0.375162935485624)
--(axis cs:742400,0.397883870099832)
--(axis cs:768000,0.400528543517274)
--(axis cs:793600,0.402491217617732)
--(axis cs:819200,0.412647621792003)
--(axis cs:844800,0.408000876706615)
--(axis cs:870400,0.40766230846112)
--(axis cs:896000,0.408448330582972)
--(axis cs:921600,0.408586973691376)
--(axis cs:947200,0.412047628576828)
--(axis cs:972800,0.414153790359969)
--(axis cs:998400,0.412498162453773)
--(axis cs:1024000,0.415658061618259)
--(axis cs:1049600,0.424718256902565)
--(axis cs:1075200,0.420422832724404)
--(axis cs:1100800,0.442509556823458)
--(axis cs:1126400,0.445427894973326)
--(axis cs:1152000,0.453824341720675)
--(axis cs:1177600,0.458393565597381)
--(axis cs:1203200,0.473151658487405)
--(axis cs:1228800,0.472566719782657)
--(axis cs:1254400,0.480839280520386)
--(axis cs:1280000,0.476946271265037)
--(axis cs:1305600,0.486634698222559)
--(axis cs:1331200,0.481971087615236)
--(axis cs:1356800,0.478998037102569)
--(axis cs:1382400,0.474584442897702)
--(axis cs:1408000,0.470387016139357)
--(axis cs:1433600,0.455634629626287)
--(axis cs:1459200,0.453124428337732)
--(axis cs:1484800,0.445085152064657)
--(axis cs:1510400,0.442194328075443)
--(axis cs:1536000,0.43695889762639)
--(axis cs:1561600,0.435715066159456)
--(axis cs:1587200,0.43108195886735)
--(axis cs:1612800,0.415501705386603)
--(axis cs:1638400,0.407610935453673)
--(axis cs:1664000,0.393722762781619)
--(axis cs:1689600,0.390451753090476)
--(axis cs:1715200,0.37493434437474)
--(axis cs:1740800,0.35721411459373)
--(axis cs:1766400,0.352489843212354)
--(axis cs:1792000,0.350583929475932)
--(axis cs:1817600,0.349126896149964)
--(axis cs:1843200,0.349620224721456)
--(axis cs:1868800,0.34392711501901)
--(axis cs:1894400,0.341492769799911)
--(axis cs:1920000,0.338722168077284)
--(axis cs:1945600,0.33558230330222)
--(axis cs:1971200,0.35209447423885)
--(axis cs:1996800,0.363283480382347)
--(axis cs:2022400,0.379306575513525)
--(axis cs:2048000,0.389708300679793)
--(axis cs:2073600,0.397376899912506)
--(axis cs:2099200,0.411778336068679)
--(axis cs:2124800,0.43232160675145)
--(axis cs:2150400,0.437297980745124)
--(axis cs:2176000,0.433499343803657)
--(axis cs:2201600,0.438377430044333)
--(axis cs:2227200,0.444356366469106)
--(axis cs:2252800,0.45372930997353)
--(axis cs:2278400,0.463513900259235)
--(axis cs:2304000,0.482099612494376)
--(axis cs:2329600,0.477635802171958)
--(axis cs:2355200,0.490728390969747)
--(axis cs:2380800,0.497879318902247)
--(axis cs:2406400,0.499681753847157)
--(axis cs:2432000,0.509182883620597)
--(axis cs:2457600,0.515158753997851)
--(axis cs:2483200,0.528075618085795)
--(axis cs:2508800,0.543218068806652)
--(axis cs:2534400,0.554041934515738)
--(axis cs:2534400,0.630521731873871)
--(axis cs:2534400,0.630521731873871)
--(axis cs:2508800,0.623658227181803)
--(axis cs:2483200,0.630722118197674)
--(axis cs:2457600,0.6294544715023)
--(axis cs:2432000,0.637030885453644)
--(axis cs:2406400,0.637893730309408)
--(axis cs:2380800,0.661348070901343)
--(axis cs:2355200,0.678667782886094)
--(axis cs:2329600,0.681068279890087)
--(axis cs:2304000,0.677455849056045)
--(axis cs:2278400,0.67499679775975)
--(axis cs:2252800,0.664291835973491)
--(axis cs:2227200,0.654370832731288)
--(axis cs:2201600,0.648171309807956)
--(axis cs:2176000,0.638360367143332)
--(axis cs:2150400,0.6413887351219)
--(axis cs:2124800,0.653371966434132)
--(axis cs:2099200,0.645821004507894)
--(axis cs:2073600,0.651576071098501)
--(axis cs:2048000,0.647322778221326)
--(axis cs:2022400,0.631746475117347)
--(axis cs:1996800,0.620062501800104)
--(axis cs:1971200,0.639817728186096)
--(axis cs:1945600,0.646750699392164)
--(axis cs:1920000,0.64222653862018)
--(axis cs:1894400,0.63965394134542)
--(axis cs:1868800,0.640911823290616)
--(axis cs:1843200,0.652631373400351)
--(axis cs:1817600,0.660898027689081)
--(axis cs:1792000,0.662869689604488)
--(axis cs:1766400,0.667666955765891)
--(axis cs:1740800,0.67907121760432)
--(axis cs:1715200,0.671169728437907)
--(axis cs:1689600,0.663089809293947)
--(axis cs:1664000,0.661716936164037)
--(axis cs:1638400,0.675400767078537)
--(axis cs:1612800,0.666316852982519)
--(axis cs:1587200,0.666193291172416)
--(axis cs:1561600,0.676419470921765)
--(axis cs:1536000,0.668537810241633)
--(axis cs:1510400,0.660556643629767)
--(axis cs:1484800,0.64940666834854)
--(axis cs:1459200,0.648972964713969)
--(axis cs:1433600,0.631186547838565)
--(axis cs:1408000,0.615664292154924)
--(axis cs:1382400,0.61466238113298)
--(axis cs:1356800,0.625952137746337)
--(axis cs:1331200,0.621908736290956)
--(axis cs:1305600,0.610847513525061)
--(axis cs:1280000,0.612848778824911)
--(axis cs:1254400,0.615460775135112)
--(axis cs:1228800,0.615914823538267)
--(axis cs:1203200,0.613587093350659)
--(axis cs:1177600,0.609626343852319)
--(axis cs:1152000,0.608443150260474)
--(axis cs:1126400,0.587299873894617)
--(axis cs:1100800,0.568391667844627)
--(axis cs:1075200,0.56449056505495)
--(axis cs:1049600,0.551574407296718)
--(axis cs:1024000,0.539481935640203)
--(axis cs:998400,0.521453686351925)
--(axis cs:972800,0.506672337942658)
--(axis cs:947200,0.496509180648314)
--(axis cs:921600,0.476499295818041)
--(axis cs:896000,0.471392894797861)
--(axis cs:870400,0.466351090110176)
--(axis cs:844800,0.485578825409641)
--(axis cs:819200,0.471422417596429)
--(axis cs:793600,0.461753270591637)
--(axis cs:768000,0.455576443382025)
--(axis cs:742400,0.45322815238087)
--(axis cs:716800,0.463456904307748)
--(axis cs:691200,0.449467535098299)
--(axis cs:665600,0.443102791273111)
--(axis cs:640000,0.438237959407286)
--(axis cs:614400,0.435130029938162)
--(axis cs:588800,0.42817157679162)
--(axis cs:563200,0.412949138156986)
--(axis cs:537600,0.409335314569809)
--(axis cs:512000,0.390477147586606)
--(axis cs:486400,0.378079157775995)
--(axis cs:460800,0.370723051020067)
--(axis cs:435200,0.365292553107892)
--(axis cs:409600,0.353424666733116)
--(axis cs:384000,0.336638103678978)
--(axis cs:358400,0.331471857391325)
--(axis cs:332800,0.325960515369493)
--(axis cs:307200,0.304690200886049)
--(axis cs:281600,0.285511400544094)
--(axis cs:256000,0.256199137388216)
--(axis cs:230400,0.236034346253432)
--(axis cs:204800,0.2177476247527)
--(axis cs:179200,0.207734636581075)
--(axis cs:153600,0.192712317469139)
--(axis cs:128000,0.170371558102963)
--(axis cs:102400,0.144822747487178)
--(axis cs:76800,0.148116768656643)
--(axis cs:51200,0.161530363704192)
--(axis cs:25600,0.177906715494435)
--(axis cs:0,0.193224059966629)
--cycle;

\addplot [very thick, mycolor1]
table {%
0 0.1796875
25600 0.180989583333333
51200 0.192838541666667
76800 0.197252604166667
102400 0.209819010416667
128000 0.218524609375
153600 0.2412033984375
179200 0.251978891927083
204800 0.264020586067708
230400 0.272253944127604
256000 0.283049383048177
281600 0.286775694743359
307200 0.28960854193569
332800 0.293199771075454
358400 0.293306877301242
384000 0.290278272904451
409600 0.291979612280673
435200 0.296635817719272
460800 0.290409735947345
486400 0.287410429019277
512000 0.293565219450683
537600 0.303792030838948
563200 0.308569077755053
588800 0.315993419979548
614400 0.321894077981593
640000 0.326944253516767
665600 0.32003107816509
691200 0.327871720348581
716800 0.32425121498039
742400 0.326982343482351
768000 0.329700775800782
793600 0.326157781554038
819200 0.329479503398634
844800 0.336635719725437
870400 0.343597147752893
896000 0.332935349644271
921600 0.328548064679844
947200 0.321995341545193
972800 0.314535390724007
998400 0.307040184984939
1024000 0.302898666486445
1049600 0.299431716504467
1075200 0.300217711520687
1100800 0.292852190368619
1126400 0.279452387998424
1152000 0.273121732531914
1177600 0.268465809278723
1203200 0.270785895017517
1228800 0.275738555515766
1254400 0.274466783297522
1280000 0.277228438301103
1305600 0.27632851113766
1331200 0.270570660023894
1356800 0.265128177354838
1382400 0.259709109619354
1408000 0.253009031990752
1433600 0.252968545458343
1459200 0.244859190912509
1484800 0.239904521821258
1510400 0.237007819639132
1536000 0.234661204341886
1561600 0.233070083907697
1587200 0.229554742183594
1612800 0.228474267965235
1638400 0.224116424502045
1664000 0.219413115385173
1689600 0.212575970513323
1715200 0.211891290128657
1740800 0.215181327782458
1766400 0.227517361670879
1792000 0.234453125503791
1817600 0.237570312953412
1843200 0.236990364991404
1868800 0.238291328492264
1894400 0.239722612309704
1920000 0.237625351078734
1945600 0.233654482637527
1971200 0.229820284373774
1996800 0.226369505936397
2022400 0.221701305342757
2048000 0.220624924808481
2073600 0.2277290989943
2099200 0.228914522428203
2124800 0.232585570185383
2150400 0.237712429833511
2176000 0.240764103516827
2201600 0.240125193165144
2227200 0.233039757181963
2252800 0.226402448130433
2278400 0.224595536650723
2304000 0.223750566318984
2329600 0.224813009687086
2355200 0.219519208718377
2380800 0.219702704513206
2406400 0.228461600728552
2432000 0.22879252398903
2457600 0.228309104923461
2483200 0.229176111097781
2508800 0.232820999988003
2534400 0.231934733322536
};
% \addlegendentry{RL}
\addplot [very thick, mycolor2]
table {%
0 0.166666666666667
25600 0.168489583333333
51200 0.183411458333333
76800 0.205955729166667
102400 0.21973515625
128000 0.232917890625
153600 0.247646934895833
179200 0.263246824739583
204800 0.277547142265625
230400 0.281302844705729
256000 0.290672560235156
281600 0.296501137544974
307200 0.303048940457143
332800 0.311025296411429
358400 0.304141516770286
384000 0.302112781759924
409600 0.303151503583932
435200 0.299138436558872
460800 0.297610009569651
486400 0.307692758612686
512000 0.313902649418084
537600 0.310897801142942
563200 0.307412187695315
588800 0.302973052259117
614400 0.298456997033205
640000 0.293090463996551
665600 0.284875167596896
691200 0.283210567503873
716800 0.292129094086819
742400 0.294687018011471
768000 0.294124566210324
793600 0.289191276255958
819200 0.282928398630362
844800 0.284843892100659
870400 0.284224086223927
896000 0.286530844268201
921600 0.288867343174714
947200 0.289668108857243
972800 0.287263797971518
998400 0.285099918174366
1024000 0.279767009690263
1049600 0.280175725387904
1075200 0.27351231951578
1100800 0.271421504230868
1126400 0.263550187141115
1152000 0.257507668427003
1177600 0.25154856825097
1203200 0.24931037809254
1228800 0.246514756949952
1254400 0.24191536458829
1280000 0.242202994796128
1305600 0.238295195316515
1331200 0.232434425784864
1356800 0.227420149873044
1382400 0.234105218219073
1408000 0.233350946397166
1433600 0.231109601757449
1459200 0.229873641581704
1484800 0.2298029440902
1510400 0.235468483014514
1536000 0.239786218046396
1561600 0.244193012908423
1587200 0.239825794950914
1612800 0.237457798789156
1638400 0.228034935576907
1664000 0.223460608685883
1689600 0.220385381150628
1715200 0.222826009702232
1740800 0.215907992065342
1766400 0.216452609525474
1792000 0.209651098572927
1817600 0.211081822048968
1843200 0.210806973177404
1868800 0.21108044252633
1894400 0.204295314940364
1920000 0.204438700112994
1945600 0.204046913435028
1971200 0.205777638758192
1996800 0.200564458215706
2022400 0.201080929060802
2048000 0.203108252821389
2073600 0.20467242753925
2099200 0.210507268118658
2124800 0.210810707973459
2150400 0.214469220509446
2176000 0.213855631791835
2201600 0.209917985279318
2227200 0.212624103418053
2252800 0.211934609742914
2278400 0.215741148768623
2304000 0.216562867225094
2329600 0.217041997169251
2355200 0.220337797452326
2380800 0.223824851040427
2406400 0.225140282603051
2432000 0.224761671009412
2457600 0.217389670575138
2483200 0.221171536850957
2508800 0.223012716499195
2534400 0.222065611515942
};
% \addlegendentry{DRSS (1)}
\addplot [very thick, mycolor3]
table {%
0 0.177083333333333
25600 0.169791666666667
51200 0.16140625
76800 0.156984375
102400 0.158994270833333
128000 0.17043859375
153600 0.195582234375
179200 0.226544844270833
204800 0.252588276510417
230400 0.275766948859375
256000 0.301054837306771
281600 0.32433477024276
307200 0.342682543218484
332800 0.369351788896636
358400 0.386062443340306
384000 0.397456199006275
409600 0.409273079105648
435200 0.418866604528416
460800 0.432709110742241
486400 0.416261116334684
512000 0.419426671367882
537600 0.424098587564427
563200 0.422834562141318
588800 0.423259439260519
614400 0.419995995334467
640000 0.417840145801021
665600 0.428920714554252
691200 0.434466143098827
716800 0.439717445455611
742400 0.450693617576716
768000 0.449895089152378
793600 0.443447246903807
819200 0.44493585554676
844800 0.455129769992084
870400 0.460918876326209
896000 0.465087405360254
921600 0.478995331490896
947200 0.485262465008473
972800 0.477882051840959
998400 0.473843846656863
1024000 0.48010529532451
1049600 0.477667682458726
1075200 0.473650914212853
1100800 0.459619156124901
1126400 0.464438490512411
1152000 0.466171724794503
1177600 0.467210802315053
1203200 0.465541805416881
1228800 0.46612304154186
1254400 0.46039615405434
1280000 0.461231538648906
1305600 0.464327134784016
1331200 0.473102754638947
1356800 0.479959145841719
1382400 0.480921564590881
1408000 0.485693991465126
1433600 0.486864175651947
1459200 0.494167341420085
1484800 0.49527144061141
1510400 0.492358879883602
1536000 0.493904241895242
1561600 0.492690901039051
1587200 0.49159889426848
1612800 0.495564004841632
1638400 0.491840937690802
1664000 0.487448510588388
1689600 0.486880742862883
1715200 0.488453085243261
1740800 0.495076526718935
1766400 0.492704290713708
1792000 0.487444278309004
1817600 0.489220683811437
1843200 0.48196528209696
1868800 0.484289587220597
1894400 0.492631461831871
1920000 0.494409982315351
1945600 0.486896067417149
1971200 0.475706460675434
1996800 0.474229564607891
2022400 0.472639941480435
2048000 0.476678030665725
2073600 0.479531060932485
2099200 0.498244621505904
2124800 0.508576409355313
2150400 0.507718768419782
2176000 0.50564480824447
2201600 0.519142827420023
2227200 0.524780628011354
2252800 0.527510898543552
2278400 0.526322308689197
2304000 0.523690077820277
2329600 0.51350857003825
2355200 0.507991046367758
2380800 0.502504441730982
2406400 0.502774830891217
2432000 0.513174431135429
2457600 0.521752821355219
2483200 0.520879622553031
2508800 0.524260410297728
2534400 0.538501035934622
};
% \addlegendentry{DRSS (10)}
\addplot [very thick, mycolor4]
table {%
0 0.153645833333333
25600 0.147916666666667
51200 0.141458333333333
76800 0.14215625
102400 0.135492708333333
128000 0.151110104166667
153600 0.170113677083333
179200 0.184873142708333
204800 0.204146245104167
230400 0.221752453927083
256000 0.234473041867708
281600 0.250609071014271
307200 0.27346483057951
332800 0.290649597521559
358400 0.31184505443607
384000 0.330400132325796
409600 0.35256845242655
435200 0.380072023850562
460800 0.397012738132172
486400 0.404446880985622
512000 0.418168859553726
537600 0.423226973598354
563200 0.434550109571852
588800 0.441615931948
614400 0.447193922086533
640000 0.441016196544546
665600 0.437799993556758
691200 0.436207494201083
716800 0.429305494780974
742400 0.435593695302877
768000 0.426930159105923
793600 0.429028809861997
819200 0.445761345542464
844800 0.433737294321551
870400 0.430467731556062
896000 0.428306375067123
921600 0.437298654227077
947200 0.440704205471036
972800 0.443248368257266
998400 0.443454781431539
1024000 0.451713469955052
1049600 0.465917122959547
1075200 0.468023327330259
1100800 0.4714814112639
1126400 0.46886452013751
1152000 0.456092651457092
1177600 0.439910469644716
1203200 0.440450672680244
1228800 0.441457688745553
1254400 0.442624419870998
1280000 0.449143227883898
1305600 0.450843488428842
1331200 0.451592472919291
1356800 0.454870725627362
1382400 0.468237819731292
1408000 0.47323695442483
1433600 0.469923675649013
1459200 0.463035474750779
1484800 0.454752760609034
1510400 0.459798317881464
1536000 0.471630986093318
1561600 0.480457470817319
1587200 0.494911723735587
1612800 0.505055968028695
1638400 0.513664954559159
1664000 0.513079709103243
1689600 0.512032154859586
1715200 0.517339356040294
1740800 0.522115837102931
1766400 0.514175086725971
1792000 0.497913828053374
1817600 0.495778695248037
1843200 0.4894299923899
1868800 0.468091159817576
1894400 0.463990377169152
1920000 0.451966339452237
1945600 0.44374887217368
1971200 0.451717734956312
1996800 0.460452211460681
2022400 0.469615323647946
2048000 0.478382957949818
2073600 0.487575912154836
2099200 0.505484987606019
2124800 0.513530238845417
2150400 0.511916798294209
2176000 0.516454285131455
2201600 0.511423439951643
2227200 0.500645679289812
2252800 0.50292486136083
2278400 0.496642791891414
2304000 0.482134762702273
2329600 0.483400453098712
2355200 0.483497907788841
2380800 0.482804367009957
2406400 0.498586430308961
2432000 0.520863203944732
2457600 0.531276883550258
2483200 0.537263778528566
2508800 0.551766567342376
2534400 0.560391993941472
};
% \addlegendentry{DRSS (50)}
\addplot [very thick, mycolor5]
table {%
0 0.166666666666667
25600 0.159375
51200 0.148125
76800 0.139041666666667
102400 0.133991666666667
128000 0.150019583333333
153600 0.170955125
179200 0.1944846125
204800 0.21409865125
230400 0.229667952791667
256000 0.248628240845833
281600 0.272723750094583
307200 0.281649291751792
332800 0.302182279243279
358400 0.306339051318951
384000 0.309819729520389
409600 0.33118150656835
435200 0.346240439244849
460800 0.346772645320364
486400 0.350897464121661
512000 0.359818134376161
537600 0.375659237605212
563200 0.385228730511357
588800 0.400351690793555
614400 0.409795688380866
640000 0.412826536209446
665600 0.410606382588502
691200 0.411212410996318
716800 0.419309919896686
742400 0.425556011240351
768000 0.428052493449649
793600 0.432122244104684
819200 0.442035019694216
844800 0.446789851058128
870400 0.437006699285648
896000 0.439920612690417
921600 0.442543134754708
947200 0.454278404612571
972800 0.460413064151314
998400 0.466975924402849
1024000 0.477569998629231
1049600 0.488146332099641
1075200 0.492456698889677
1100800 0.505450612334043
1126400 0.516363884433972
1152000 0.531133745990575
1177600 0.53400995472485
1203200 0.543369375919032
1228800 0.544240771660462
1254400 0.548150027827749
1280000 0.544897525044974
1305600 0.54874110587381
1331200 0.551939911953096
1356800 0.552475087424453
1382400 0.544623412015341
1408000 0.54302565414714
1433600 0.543410588732426
1459200 0.55104869652585
1484800 0.547245910206599
1510400 0.551375485852605
1536000 0.552748353934012
1561600 0.55606726854061
1587200 0.548637625019883
1612800 0.540909279184561
1638400 0.541505851266105
1664000 0.527719849472828
1689600 0.526770781192212
1715200 0.523052036406324
1740800 0.518142666099025
1766400 0.510078399489122
1792000 0.50672680954021
1817600 0.505012461919522
1843200 0.501125799060904
1868800 0.492419469154813
1894400 0.490573355572665
1920000 0.490474353348732
1945600 0.491166501347192
1971200 0.495956101212473
1996800 0.491672991091226
2022400 0.505526525315436
2048000 0.518515539450559
2073600 0.524476485505503
2099200 0.528799670288286
2124800 0.542846786592791
2150400 0.539343357933512
2176000 0.535929855473494
2201600 0.543274369926145
2227200 0.549363599600197
2252800 0.559010572973511
2278400 0.569255349009493
2304000 0.57977773077521
2329600 0.579352041031023
2355200 0.58469808692792
2380800 0.579613694901795
2406400 0.568787742078282
2432000 0.573106884537121
2457600 0.572306612750075
2483200 0.579398868141734
2508800 0.583438147994228
2534400 0.592281833194805
};
% \addlegendentry{DRSS (200)}
\end{axis}

\end{tikzpicture}


==> figs/eval_reward.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{mycolor2}{rgb}{0.23529,0.72941,0.32941}%
\definecolor{mycolor3}{rgb}{0.95686,0.76078,0.05098}%
\definecolor{mycolor5}{rgb}{0.85882,0.19608,0.21176}%
\definecolor{mycolor1}{rgb}{0.28235,0.52157,0.92941}%
\definecolor{mycolor4}{rgb}{1.00000,0.54902,0.00000}%

\begin{axis}[
width=0.85\linewidth,
height=0.8\linewidth,
scale only axis,
scaled ticks=false, 
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
xmin=0, xmax=2560000,
% xtick={500000, 1000000, 1500000, 2000000, 2500000},
% xticklabels={0.5M, 1M, 1.5M, 2M, 2.5M},
xtick={1000000, 2000000},
xticklabels={1M, 2M},
% title={under perfect observations},
title={perfect},
% xlabel={steps},
ymin=0, ymax=0.88,
ytick={0, 0.4, 0.8},
minor y tick num=4,
ylabel={reward},
title style={font=\bfseries\small},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, legend columns = 1, fill=none, draw=none, at={(1.05, 0.42)},anchor=east}
]
\path [fill=mycolor1, fill opacity=0.3]
(axis cs:0,0.0489922265139101)
--(axis cs:0,0.0324791645082953)
--(axis cs:25600,0.0429739327784696)
--(axis cs:51200,0.0813765946245037)
--(axis cs:76800,0.124391668507363)
--(axis cs:102400,0.159222360902532)
--(axis cs:128000,0.193357574859062)
--(axis cs:153600,0.241687737109389)
--(axis cs:179200,0.28401995174374)
--(axis cs:204800,0.312492440787056)
--(axis cs:230400,0.344060565028356)
--(axis cs:256000,0.378480952536794)
--(axis cs:281600,0.407888794092884)
--(axis cs:307200,0.433665932409512)
--(axis cs:332800,0.446879203838895)
--(axis cs:358400,0.4621646896589)
--(axis cs:384000,0.464330248558935)
--(axis cs:409600,0.477500131368057)
--(axis cs:435200,0.50278695699734)
--(axis cs:460800,0.519702944102627)
--(axis cs:486400,0.534475318136043)
--(axis cs:512000,0.55107789479854)
--(axis cs:537600,0.568605613214398)
--(axis cs:563200,0.58133843110436)
--(axis cs:588800,0.594459077771208)
--(axis cs:614400,0.603601132244995)
--(axis cs:640000,0.616452750608157)
--(axis cs:665600,0.621614918825023)
--(axis cs:691200,0.632562560840557)
--(axis cs:716800,0.640874554088738)
--(axis cs:742400,0.648570379646866)
--(axis cs:768000,0.656639672899404)
--(axis cs:793600,0.659202984537003)
--(axis cs:819200,0.667274843699339)
--(axis cs:844800,0.672291849592755)
--(axis cs:870400,0.672888262245402)
--(axis cs:896000,0.67641002218277)
--(axis cs:921600,0.678009368612806)
--(axis cs:947200,0.679186599057462)
--(axis cs:972800,0.684596207426469)
--(axis cs:998400,0.689999996796102)
--(axis cs:1024000,0.694789506144338)
--(axis cs:1049600,0.697911454344979)
--(axis cs:1075200,0.703231066112465)
--(axis cs:1100800,0.708395790915312)
--(axis cs:1126400,0.711975780374941)
--(axis cs:1152000,0.713411011772062)
--(axis cs:1177600,0.713250986703927)
--(axis cs:1203200,0.71536643352209)
--(axis cs:1228800,0.716571921898663)
--(axis cs:1254400,0.714360008972068)
--(axis cs:1280000,0.717246262433972)
--(axis cs:1305600,0.716530552590718)
--(axis cs:1331200,0.71844519680071)
--(axis cs:1356800,0.717118533076527)
--(axis cs:1382400,0.716793505218408)
--(axis cs:1408000,0.715977234524664)
--(axis cs:1433600,0.71698225818611)
--(axis cs:1459200,0.716378469587402)
--(axis cs:1484800,0.714250445847284)
--(axis cs:1510400,0.714645782016329)
--(axis cs:1536000,0.715885132199891)
--(axis cs:1561600,0.718079639786968)
--(axis cs:1587200,0.710840071104541)
--(axis cs:1612800,0.705263424242958)
--(axis cs:1638400,0.707789195063724)
--(axis cs:1664000,0.704608384910443)
--(axis cs:1689600,0.706272127289123)
--(axis cs:1715200,0.699995283669666)
--(axis cs:1740800,0.7014680563716)
--(axis cs:1766400,0.70499356985148)
--(axis cs:1792000,0.708204597193414)
--(axis cs:1817600,0.709705556408657)
--(axis cs:1843200,0.711689310271353)
--(axis cs:1868800,0.713067879368068)
--(axis cs:1894400,0.714257167975262)
--(axis cs:1920000,0.712289233185586)
--(axis cs:1945600,0.713013594320354)
--(axis cs:1971200,0.711819992956228)
--(axis cs:1996800,0.7099346568524)
--(axis cs:2022400,0.71136910930825)
--(axis cs:2048000,0.713797234430065)
--(axis cs:2073600,0.715301396921133)
--(axis cs:2099200,0.716912602183984)
--(axis cs:2124800,0.718455014266073)
--(axis cs:2150400,0.71879128457077)
--(axis cs:2176000,0.715623922184811)
--(axis cs:2201600,0.71766250025797)
--(axis cs:2227200,0.716009017654903)
--(axis cs:2252800,0.717044567057466)
--(axis cs:2278400,0.719134283916088)
--(axis cs:2304000,0.722778721231923)
--(axis cs:2329600,0.7208416212481)
--(axis cs:2355200,0.689270324128006)
--(axis cs:2380800,0.693335273067705)
--(axis cs:2406400,0.698254441473081)
--(axis cs:2432000,0.700394688561092)
--(axis cs:2457600,0.706806894147353)
--(axis cs:2483200,0.713339222629979)
--(axis cs:2508800,0.717044101656378)
--(axis cs:2534400,0.707261885611803)
--(axis cs:2534400,0.73293966138448)
--(axis cs:2534400,0.73293966138448)
--(axis cs:2508800,0.744123121542662)
--(axis cs:2483200,0.744727160201831)
--(axis cs:2457600,0.743976065872904)
--(axis cs:2432000,0.742947994227405)
--(axis cs:2406400,0.746125202865348)
--(axis cs:2380800,0.744532607621223)
--(axis cs:2355200,0.744008550899339)
--(axis cs:2329600,0.744072394321241)
--(axis cs:2304000,0.744836856278244)
--(axis cs:2278400,0.74433539902814)
--(axis cs:2252800,0.744668538175614)
--(axis cs:2227200,0.751018873680282)
--(axis cs:2201600,0.748979217954458)
--(axis cs:2176000,0.749444451300664)
--(axis cs:2150400,0.746914734261301)
--(axis cs:2124800,0.744008554742286)
--(axis cs:2099200,0.74272595295758)
--(axis cs:2073600,0.740650986151459)
--(axis cs:2048000,0.738625880028012)
--(axis cs:2022400,0.735738994831706)
--(axis cs:1996800,0.732099568159346)
--(axis cs:1971200,0.728746639907187)
--(axis cs:1945600,0.727672969017526)
--(axis cs:1920000,0.732863826249566)
--(axis cs:1894400,0.730013696564705)
--(axis cs:1868800,0.72949576414663)
--(axis cs:1843200,0.72873603984234)
--(axis cs:1817600,0.729118472299641)
--(axis cs:1792000,0.728876001277661)
--(axis cs:1766400,0.728546307039485)
--(axis cs:1740800,0.723791248505951)
--(axis cs:1715200,0.723450776480568)
--(axis cs:1689600,0.730610179764999)
--(axis cs:1664000,0.731194721540503)
--(axis cs:1638400,0.730495589518104)
--(axis cs:1612800,0.727993252689845)
--(axis cs:1587200,0.727405798395822)
--(axis cs:1561600,0.725490974982451)
--(axis cs:1536000,0.724060915391345)
--(axis cs:1510400,0.726052453247171)
--(axis cs:1484800,0.733001665488392)
--(axis cs:1459200,0.731115653902456)
--(axis cs:1433600,0.732476016513033)
--(axis cs:1408000,0.735324964327869)
--(axis cs:1382400,0.73761339673878)
--(axis cs:1356800,0.736162013811182)
--(axis cs:1331200,0.734324531506653)
--(axis cs:1305600,0.732606768418341)
--(axis cs:1280000,0.728657933861301)
--(axis cs:1254400,0.729165231397495)
--(axis cs:1228800,0.730398516118039)
--(axis cs:1203200,0.727830475831874)
--(axis cs:1177600,0.727110862681167)
--(axis cs:1152000,0.72710937624569)
--(axis cs:1126400,0.725437406707951)
--(axis cs:1100800,0.723813209910885)
--(axis cs:1075200,0.722411183472083)
--(axis cs:1049600,0.7171459858127)
--(axis cs:1024000,0.716536857600164)
--(axis cs:998400,0.712080807382087)
--(axis cs:972800,0.728604873078)
--(axis cs:947200,0.725016531902353)
--(axis cs:921600,0.721191806140157)
--(axis cs:896000,0.717358994984952)
--(axis cs:870400,0.712020218871065)
--(axis cs:844800,0.708582373228212)
--(axis cs:819200,0.706701000933324)
--(axis cs:793600,0.701571770335007)
--(axis cs:768000,0.69540225528384)
--(axis cs:742400,0.690586755984562)
--(axis cs:716800,0.68440100320165)
--(axis cs:691200,0.676668200611156)
--(axis cs:665600,0.666783758421627)
--(axis cs:640000,0.660986152839365)
--(axis cs:614400,0.652610449467009)
--(axis cs:588800,0.642366890482224)
--(axis cs:563200,0.632283208910971)
--(axis cs:537600,0.6206441361113)
--(axis cs:512000,0.608741045168732)
--(axis cs:486400,0.593097625193015)
--(axis cs:460800,0.583462706220121)
--(axis cs:435200,0.56976071713175)
--(axis cs:409600,0.558364994409135)
--(axis cs:384000,0.54552031275287)
--(axis cs:358400,0.528699154200406)
--(axis cs:332800,0.505915979489751)
--(axis cs:307200,0.482117512264256)
--(axis cs:281600,0.454148051801939)
--(axis cs:256000,0.426416101733855)
--(axis cs:230400,0.393438685537879)
--(axis cs:204800,0.355623914150046)
--(axis cs:179200,0.317039630748798)
--(axis cs:153600,0.282789911030525)
--(axis cs:128000,0.239473676542442)
--(axis cs:102400,0.195618332503732)
--(axis cs:76800,0.143596675009622)
--(axis cs:51200,0.114291086672163)
--(axis cs:25600,0.0716694701158684)
--(axis cs:0,0.0489922265139101)
--cycle;

\path [fill=mycolor2, fill opacity=0.3]
(axis cs:0,0.0475679833964571)
--(axis cs:0,0.018468254628175)
--(axis cs:25600,0.0354321053151367)
--(axis cs:51200,0.0734657286359787)
--(axis cs:76800,0.111829403635059)
--(axis cs:102400,0.159111316599126)
--(axis cs:128000,0.209015977087214)
--(axis cs:153600,0.246001636556186)
--(axis cs:179200,0.277319961258734)
--(axis cs:204800,0.304871638788813)
--(axis cs:230400,0.340281377438562)
--(axis cs:256000,0.371464512085906)
--(axis cs:281600,0.401094914868209)
--(axis cs:307200,0.426094297888502)
--(axis cs:332800,0.45140288002032)
--(axis cs:358400,0.473738734571249)
--(axis cs:384000,0.494787372559461)
--(axis cs:409600,0.516006885480442)
--(axis cs:435200,0.537696241143113)
--(axis cs:460800,0.555841562920641)
--(axis cs:486400,0.573045137908136)
--(axis cs:512000,0.587486473304558)
--(axis cs:537600,0.601062329309559)
--(axis cs:563200,0.613241428307432)
--(axis cs:588800,0.624968045802965)
--(axis cs:614400,0.634148973674093)
--(axis cs:640000,0.641361438012048)
--(axis cs:665600,0.645424292191712)
--(axis cs:691200,0.652285328563967)
--(axis cs:716800,0.659197887462873)
--(axis cs:742400,0.664658537593296)
--(axis cs:768000,0.66985007542767)
--(axis cs:793600,0.674819867876528)
--(axis cs:819200,0.676094624856338)
--(axis cs:844800,0.678367647636604)
--(axis cs:870400,0.675178740976797)
--(axis cs:896000,0.677835473886242)
--(axis cs:921600,0.683596957972757)
--(axis cs:947200,0.685153839090277)
--(axis cs:972800,0.682082765441463)
--(axis cs:998400,0.685481071105089)
--(axis cs:1024000,0.68898160158058)
--(axis cs:1049600,0.687383935506871)
--(axis cs:1075200,0.683482182763315)
--(axis cs:1100800,0.686861720773474)
--(axis cs:1126400,0.69057436119544)
--(axis cs:1152000,0.693843715084724)
--(axis cs:1177600,0.695489886907604)
--(axis cs:1203200,0.684615620323809)
--(axis cs:1228800,0.686613423305619)
--(axis cs:1254400,0.688483101300351)
--(axis cs:1280000,0.691925249226857)
--(axis cs:1305600,0.696154374309664)
--(axis cs:1331200,0.699057088324425)
--(axis cs:1356800,0.684065532736604)
--(axis cs:1382400,0.688322866853989)
--(axis cs:1408000,0.691834863446192)
--(axis cs:1433600,0.693820263431101)
--(axis cs:1459200,0.696735586165547)
--(axis cs:1484800,0.698915917570919)
--(axis cs:1510400,0.701617311056948)
--(axis cs:1536000,0.701584611341336)
--(axis cs:1561600,0.705272607298794)
--(axis cs:1587200,0.706698827480204)
--(axis cs:1612800,0.703305417659373)
--(axis cs:1638400,0.704546925004162)
--(axis cs:1664000,0.700644265689039)
--(axis cs:1689600,0.701872052212415)
--(axis cs:1715200,0.704029479649287)
--(axis cs:1740800,0.69589911942205)
--(axis cs:1766400,0.697609416987406)
--(axis cs:1792000,0.697753409950632)
--(axis cs:1817600,0.696118000168217)
--(axis cs:1843200,0.697069263566705)
--(axis cs:1868800,0.697490282455407)
--(axis cs:1894400,0.694049111532582)
--(axis cs:1920000,0.697511523699624)
--(axis cs:1945600,0.700269541263812)
--(axis cs:1971200,0.705099754834487)
--(axis cs:1996800,0.694356809773634)
--(axis cs:2022400,0.697567584553158)
--(axis cs:2048000,0.699557769527102)
--(axis cs:2073600,0.703448808914336)
--(axis cs:2099200,0.708044344827744)
--(axis cs:2124800,0.710156239785999)
--(axis cs:2150400,0.711864394325639)
--(axis cs:2176000,0.70654293928842)
--(axis cs:2201600,0.704926523329257)
--(axis cs:2227200,0.709143095298451)
--(axis cs:2252800,0.708832324886562)
--(axis cs:2278400,0.710697759323798)
--(axis cs:2304000,0.712489590885066)
--(axis cs:2329600,0.714071448825643)
--(axis cs:2355200,0.712731438743845)
--(axis cs:2380800,0.71215674515865)
--(axis cs:2406400,0.71465337907009)
--(axis cs:2432000,0.714051609266563)
--(axis cs:2457600,0.715399214789253)
--(axis cs:2483200,0.714024245224287)
--(axis cs:2508800,0.709290010015956)
--(axis cs:2534400,0.710583714651564)
--(axis cs:2534400,0.742352773109213)
--(axis cs:2534400,0.742352773109213)
--(axis cs:2508800,0.743457261405523)
--(axis cs:2483200,0.743959550978106)
--(axis cs:2457600,0.740745860288286)
--(axis cs:2432000,0.73921557994776)
--(axis cs:2406400,0.739014650535915)
--(axis cs:2380800,0.735264284051066)
--(axis cs:2355200,0.732799544288742)
--(axis cs:2329600,0.730594380759798)
--(axis cs:2304000,0.729083022573267)
--(axis cs:2278400,0.730776319592488)
--(axis cs:2252800,0.728163290479621)
--(axis cs:2227200,0.728196106605646)
--(axis cs:2201600,0.73052276709727)
--(axis cs:2176000,0.730482590246257)
--(axis cs:2150400,0.738096890902406)
--(axis cs:2124800,0.738886292872701)
--(axis cs:2099200,0.738208767038177)
--(axis cs:2073600,0.737406662055168)
--(axis cs:2048000,0.740133778107572)
--(axis cs:2022400,0.738723063786336)
--(axis cs:1996800,0.740229996389341)
--(axis cs:1971200,0.737923329727406)
--(axis cs:1945600,0.736529343605769)
--(axis cs:1920000,0.737274246788343)
--(axis cs:1894400,0.735645703405706)
--(axis cs:1868800,0.731878658818527)
--(axis cs:1843200,0.740662969691214)
--(axis cs:1817600,0.738489432395694)
--(axis cs:1792000,0.73597975120719)
--(axis cs:1766400,0.73404052385041)
--(axis cs:1740800,0.732822592864108)
--(axis cs:1715200,0.727283123611216)
--(axis cs:1689600,0.725862228419553)
--(axis cs:1664000,0.726503212182835)
--(axis cs:1638400,0.725334022981641)
--(axis cs:1612800,0.728723656460436)
--(axis cs:1587200,0.727174567299693)
--(axis cs:1561600,0.725050591307264)
--(axis cs:1536000,0.722030618196289)
--(axis cs:1510400,0.721692382026261)
--(axis cs:1484800,0.720146680694007)
--(axis cs:1459200,0.718473441977711)
--(axis cs:1433600,0.718483993390649)
--(axis cs:1408000,0.719010008358565)
--(axis cs:1382400,0.720900523440063)
--(axis cs:1356800,0.720933790367593)
--(axis cs:1331200,0.723834753023559)
--(axis cs:1305600,0.732349494464436)
--(axis cs:1280000,0.733242498769089)
--(axis cs:1254400,0.734087922735276)
--(axis cs:1228800,0.736646608428969)
--(axis cs:1203200,0.735440191384564)
--(axis cs:1177600,0.73127226249832)
--(axis cs:1152000,0.729154785748575)
--(axis cs:1126400,0.728080094953531)
--(axis cs:1100800,0.727138121952418)
--(axis cs:1075200,0.725152929242707)
--(axis cs:1049600,0.724526373620824)
--(axis cs:1024000,0.721278274109614)
--(axis cs:998400,0.71817378795568)
--(axis cs:972800,0.714309347743825)
--(axis cs:947200,0.714203053963882)
--(axis cs:921600,0.713510973614135)
--(axis cs:896000,0.709309520642837)
--(axis cs:870400,0.706672362364329)
--(axis cs:844800,0.703424520666665)
--(axis cs:819200,0.697174470039027)
--(axis cs:793600,0.695223460495936)
--(axis cs:768000,0.689693600162581)
--(axis cs:742400,0.685442803557896)
--(axis cs:716800,0.680313486444447)
--(axis cs:691200,0.672473571166689)
--(axis cs:665600,0.664199528195075)
--(axis cs:640000,0.656740422937746)
--(axis cs:614400,0.651829779218675)
--(axis cs:588800,0.642409761807109)
--(axis cs:563200,0.635393309547146)
--(axis cs:537600,0.625275154464486)
--(axis cs:512000,0.615877147544472)
--(axis cs:486400,0.602003155553903)
--(axis cs:460800,0.586749765380877)
--(axis cs:435200,0.572131483594577)
--(axis cs:409600,0.556065907061501)
--(axis cs:384000,0.533919809949426)
--(axis cs:358400,0.519028241898043)
--(axis cs:332800,0.496694574282006)
--(axis cs:307200,0.471219423636742)
--(axis cs:281600,0.447965054922979)
--(axis cs:256000,0.422923392064065)
--(axis cs:230400,0.390397921932197)
--(axis cs:204800,0.356209721586973)
--(axis cs:179200,0.318120870848316)
--(axis cs:153600,0.278339380814548)
--(axis cs:128000,0.234358690218769)
--(axis cs:102400,0.187087372167607)
--(axis cs:76800,0.14510286691542)
--(axis cs:51200,0.0888947320601424)
--(axis cs:25600,0.0561387214289031)
--(axis cs:0,0.0475679833964571)
--cycle;

\path [fill=mycolor3, fill opacity=0.3]
(axis cs:0,0.048947892767485)
--(axis cs:0,-0.00639128777612845)
--(axis cs:25600,0.0109206390707411)
--(axis cs:51200,0.0423684107342704)
--(axis cs:76800,0.0685793566682386)
--(axis cs:102400,0.103477862565838)
--(axis cs:128000,0.150402651040549)
--(axis cs:153600,0.202440434520697)
--(axis cs:179200,0.247559943288555)
--(axis cs:204800,0.291367513045855)
--(axis cs:230400,0.320855035940108)
--(axis cs:256000,0.353849397364853)
--(axis cs:281600,0.386114081127868)
--(axis cs:307200,0.41368541622566)
--(axis cs:332800,0.442973607602901)
--(axis cs:358400,0.466096733293836)
--(axis cs:384000,0.487665470306325)
--(axis cs:409600,0.509713314235582)
--(axis cs:435200,0.53160470822144)
--(axis cs:460800,0.552036145495886)
--(axis cs:486400,0.566205397144271)
--(axis cs:512000,0.57448277191481)
--(axis cs:537600,0.584533230270842)
--(axis cs:563200,0.58736507157625)
--(axis cs:588800,0.599998519838903)
--(axis cs:614400,0.610771951556752)
--(axis cs:640000,0.619918868888965)
--(axis cs:665600,0.630576031627271)
--(axis cs:691200,0.63910762299662)
--(axis cs:716800,0.645062974701491)
--(axis cs:742400,0.653815581347133)
--(axis cs:768000,0.660288062372269)
--(axis cs:793600,0.668338565594757)
--(axis cs:819200,0.671837289985691)
--(axis cs:844800,0.674265599947433)
--(axis cs:870400,0.675415729251491)
--(axis cs:896000,0.67887991514175)
--(axis cs:921600,0.68371550017547)
--(axis cs:947200,0.688148302125153)
--(axis cs:972800,0.689436725895301)
--(axis cs:998400,0.693532796604674)
--(axis cs:1024000,0.697231659427241)
--(axis cs:1049600,0.699978761406654)
--(axis cs:1075200,0.699508121749519)
--(axis cs:1100800,0.700681692697488)
--(axis cs:1126400,0.703055389521606)
--(axis cs:1152000,0.707037057731652)
--(axis cs:1177600,0.70619177353252)
--(axis cs:1203200,0.705827924951529)
--(axis cs:1228800,0.705472153794117)
--(axis cs:1254400,0.702362460314844)
--(axis cs:1280000,0.699830697504257)
--(axis cs:1305600,0.70230849398743)
--(axis cs:1331200,0.705795677907905)
--(axis cs:1356800,0.706572681805969)
--(axis cs:1382400,0.710302545194958)
--(axis cs:1408000,0.714805343894951)
--(axis cs:1433600,0.718954706259654)
--(axis cs:1459200,0.72181274186202)
--(axis cs:1484800,0.72183695899057)
--(axis cs:1510400,0.723594035676778)
--(axis cs:1536000,0.726605833713682)
--(axis cs:1561600,0.72716671387117)
--(axis cs:1587200,0.727651572800398)
--(axis cs:1612800,0.730052752854945)
--(axis cs:1638400,0.729040042073108)
--(axis cs:1664000,0.73159687583983)
--(axis cs:1689600,0.73247281455415)
--(axis cs:1715200,0.731994541372905)
--(axis cs:1740800,0.733586891152649)
--(axis cs:1766400,0.733984793068416)
--(axis cs:1792000,0.734091150283154)
--(axis cs:1817600,0.735515547444444)
--(axis cs:1843200,0.732123257626409)
--(axis cs:1868800,0.732518395384783)
--(axis cs:1894400,0.734615143993482)
--(axis cs:1920000,0.735365074665632)
--(axis cs:1945600,0.733946165124871)
--(axis cs:1971200,0.734705298938199)
--(axis cs:1996800,0.735812903949535)
--(axis cs:2022400,0.73423870793027)
--(axis cs:2048000,0.734172465305553)
--(axis cs:2073600,0.733381767486807)
--(axis cs:2099200,0.736328595805729)
--(axis cs:2124800,0.738394728528142)
--(axis cs:2150400,0.735962538521583)
--(axis cs:2176000,0.7346976115373)
--(axis cs:2201600,0.734968518203189)
--(axis cs:2227200,0.734448845828046)
--(axis cs:2252800,0.731504903140996)
--(axis cs:2278400,0.733015490436183)
--(axis cs:2304000,0.732164278416255)
--(axis cs:2329600,0.733926566688882)
--(axis cs:2355200,0.73667833457082)
--(axis cs:2380800,0.734634571668448)
--(axis cs:2406400,0.729430919629931)
--(axis cs:2432000,0.728862322567054)
--(axis cs:2457600,0.732114561051723)
--(axis cs:2483200,0.733325230092549)
--(axis cs:2508800,0.736135625638259)
--(axis cs:2534400,0.73673951746542)
--(axis cs:2534400,0.752303955145569)
--(axis cs:2534400,0.752303955145569)
--(axis cs:2508800,0.75084362756892)
--(axis cs:2483200,0.74952984607315)
--(axis cs:2457600,0.746486288183448)
--(axis cs:2432000,0.746464345240792)
--(axis cs:2406400,0.747111715005513)
--(axis cs:2380800,0.747752523877034)
--(axis cs:2355200,0.745165933732132)
--(axis cs:2329600,0.745190568585125)
--(axis cs:2304000,0.742509584468843)
--(axis cs:2278400,0.74226884715358)
--(axis cs:2252800,0.742589844903043)
--(axis cs:2227200,0.743719663293277)
--(axis cs:2201600,0.745336850736387)
--(axis cs:2176000,0.742820328003264)
--(axis cs:2150400,0.746719346214041)
--(axis cs:2124800,0.747573709339772)
--(axis cs:2099200,0.744672193065668)
--(axis cs:2073600,0.742879971740644)
--(axis cs:2048000,0.744605552909941)
--(axis cs:2022400,0.741603703564865)
--(axis cs:1996800,0.74253503682311)
--(axis cs:1971200,0.740933853952767)
--(axis cs:1945600,0.741580702369144)
--(axis cs:1920000,0.742818718235659)
--(axis cs:1894400,0.743955982723906)
--(axis cs:1868800,0.745358857090262)
--(axis cs:1843200,0.745632519829316)
--(axis cs:1817600,0.744833583116905)
--(axis cs:1792000,0.745576313649057)
--(axis cs:1766400,0.745873056822874)
--(axis cs:1740800,0.744809855490852)
--(axis cs:1715200,0.744183280325236)
--(axis cs:1689600,0.741733180650511)
--(axis cs:1664000,0.740382252815203)
--(axis cs:1638400,0.737181135213726)
--(axis cs:1612800,0.73834719536554)
--(axis cs:1587200,0.738840142247838)
--(axis cs:1561600,0.737122655463036)
--(axis cs:1536000,0.736400559124461)
--(axis cs:1510400,0.736870609331008)
--(axis cs:1484800,0.737242258676852)
--(axis cs:1459200,0.737354318896253)
--(axis cs:1433600,0.737327447472152)
--(axis cs:1408000,0.744312275087734)
--(axis cs:1382400,0.742279138362045)
--(axis cs:1356800,0.74227813508051)
--(axis cs:1331200,0.739229093253588)
--(axis cs:1305600,0.736819289730079)
--(axis cs:1280000,0.737044359651957)
--(axis cs:1254400,0.738418210168322)
--(axis cs:1228800,0.73582005600691)
--(axis cs:1203200,0.733313559786914)
--(axis cs:1177600,0.731316161215562)
--(axis cs:1152000,0.72770973681328)
--(axis cs:1126400,0.72537267387465)
--(axis cs:1100800,0.722629582329532)
--(axis cs:1075200,0.719334288609404)
--(axis cs:1049600,0.714537867831316)
--(axis cs:1024000,0.709595019329015)
--(axis cs:998400,0.706618350005218)
--(axis cs:972800,0.703356414206252)
--(axis cs:947200,0.702975881573918)
--(axis cs:921600,0.701087775935748)
--(axis cs:896000,0.700005708173705)
--(axis cs:870400,0.696848320971146)
--(axis cs:844800,0.693812109525631)
--(axis cs:819200,0.689371619319345)
--(axis cs:793600,0.684472507726238)
--(axis cs:768000,0.681247160442752)
--(axis cs:742400,0.676293264644584)
--(axis cs:716800,0.66832248183718)
--(axis cs:691200,0.661321917364318)
--(axis cs:665600,0.652400173506426)
--(axis cs:640000,0.643612280630078)
--(axis cs:614400,0.638226020512826)
--(axis cs:588800,0.628984826846749)
--(axis cs:563200,0.620028618887192)
--(axis cs:537600,0.609593208510819)
--(axis cs:512000,0.598433105856834)
--(axis cs:486400,0.587058588825428)
--(axis cs:460800,0.584848442129862)
--(axis cs:435200,0.570456432779508)
--(axis cs:409600,0.55643495413156)
--(axis cs:384000,0.536380627538835)
--(axis cs:358400,0.515396539587234)
--(axis cs:332800,0.492569609990264)
--(axis cs:307200,0.466554461578606)
--(axis cs:281600,0.439906452937328)
--(axis cs:256000,0.409363415053146)
--(axis cs:230400,0.377649876112063)
--(axis cs:204800,0.347557738201428)
--(axis cs:179200,0.307785813721027)
--(axis cs:153600,0.263499585300978)
--(axis cs:128000,0.214505555571931)
--(axis cs:102400,0.16796993300915)
--(axis cs:76800,0.132683318220978)
--(axis cs:51200,0.0868801621641373)
--(axis cs:25600,0.0513115832131388)
--(axis cs:0,0.048947892767485)
--cycle;

\path [fill=mycolor4, fill opacity=0.3]
(axis cs:0,0.0694792602507803)
--(axis cs:0,-0.00859960382665526)
--(axis cs:25600,-0.00343671719615764)
--(axis cs:51200,0.0169423589100337)
--(axis cs:76800,0.0527332027043635)
--(axis cs:102400,0.0946842965948728)
--(axis cs:128000,0.131833855142343)
--(axis cs:153600,0.179667528621208)
--(axis cs:179200,0.224788381947642)
--(axis cs:204800,0.267728500110825)
--(axis cs:230400,0.308567601681626)
--(axis cs:256000,0.34110337423115)
--(axis cs:281600,0.375852281958251)
--(axis cs:307200,0.406106427331986)
--(axis cs:332800,0.428791178539286)
--(axis cs:358400,0.453852546431095)
--(axis cs:384000,0.481503802717649)
--(axis cs:409600,0.504960039172522)
--(axis cs:435200,0.524424437317146)
--(axis cs:460800,0.543878267736318)
--(axis cs:486400,0.558727872731336)
--(axis cs:512000,0.574078294626505)
--(axis cs:537600,0.583792491917356)
--(axis cs:563200,0.599521756560229)
--(axis cs:588800,0.607241456173919)
--(axis cs:614400,0.61814506008202)
--(axis cs:640000,0.623091999624865)
--(axis cs:665600,0.628317824918623)
--(axis cs:691200,0.636527404518541)
--(axis cs:716800,0.643000756214387)
--(axis cs:742400,0.650954926193807)
--(axis cs:768000,0.659886978002812)
--(axis cs:793600,0.667175382266187)
--(axis cs:819200,0.672390633791794)
--(axis cs:844800,0.669577934177123)
--(axis cs:870400,0.675245622578297)
--(axis cs:896000,0.679673220678012)
--(axis cs:921600,0.682518554134695)
--(axis cs:947200,0.687722961580324)
--(axis cs:972800,0.688736294018593)
--(axis cs:998400,0.68886724722734)
--(axis cs:1024000,0.692042514752895)
--(axis cs:1049600,0.691341610488147)
--(axis cs:1075200,0.691472282554803)
--(axis cs:1100800,0.695288967805441)
--(axis cs:1126400,0.699064123705688)
--(axis cs:1152000,0.69875991379111)
--(axis cs:1177600,0.69623533919846)
--(axis cs:1203200,0.697134285805757)
--(axis cs:1228800,0.700385275178283)
--(axis cs:1254400,0.700820372797442)
--(axis cs:1280000,0.703365560567189)
--(axis cs:1305600,0.703563267632596)
--(axis cs:1331200,0.705315092082168)
--(axis cs:1356800,0.707149588072433)
--(axis cs:1382400,0.710806511713607)
--(axis cs:1408000,0.708175745884123)
--(axis cs:1433600,0.707151189679057)
--(axis cs:1459200,0.707918402318707)
--(axis cs:1484800,0.712341695716273)
--(axis cs:1510400,0.716557799719101)
--(axis cs:1536000,0.721048474905784)
--(axis cs:1561600,0.722187921191352)
--(axis cs:1587200,0.725211060901778)
--(axis cs:1612800,0.727604082652242)
--(axis cs:1638400,0.727644767340528)
--(axis cs:1664000,0.725912244581902)
--(axis cs:1689600,0.723347047878001)
--(axis cs:1715200,0.723051601170586)
--(axis cs:1740800,0.723991153169246)
--(axis cs:1766400,0.718667851991086)
--(axis cs:1792000,0.714181894368133)
--(axis cs:1817600,0.716912633111254)
--(axis cs:1843200,0.716205656371953)
--(axis cs:1868800,0.71443717915809)
--(axis cs:1894400,0.716803116117515)
--(axis cs:1920000,0.716589913103553)
--(axis cs:1945600,0.717210416959614)
--(axis cs:1971200,0.719775583251418)
--(axis cs:1996800,0.72344687428409)
--(axis cs:2022400,0.725118814598652)
--(axis cs:2048000,0.726724511084496)
--(axis cs:2073600,0.728939716496063)
--(axis cs:2099200,0.732902069949187)
--(axis cs:2124800,0.73181114471838)
--(axis cs:2150400,0.732526407860597)
--(axis cs:2176000,0.734588335696489)
--(axis cs:2201600,0.73567132128127)
--(axis cs:2227200,0.73502260919092)
--(axis cs:2252800,0.734862153880993)
--(axis cs:2278400,0.732997437220212)
--(axis cs:2304000,0.733806629250554)
--(axis cs:2329600,0.73610189838351)
--(axis cs:2355200,0.735867228063679)
--(axis cs:2380800,0.736048286373955)
--(axis cs:2406400,0.735846151541494)
--(axis cs:2432000,0.736799418879389)
--(axis cs:2457600,0.737239416409749)
--(axis cs:2483200,0.737156127635005)
--(axis cs:2508800,0.740144640350993)
--(axis cs:2534400,0.740194914248325)
--(axis cs:2534400,0.748746934254277)
--(axis cs:2534400,0.748746934254277)
--(axis cs:2508800,0.747660532147637)
--(axis cs:2483200,0.746909697217611)
--(axis cs:2457600,0.746040600023814)
--(axis cs:2432000,0.746798982767939)
--(axis cs:2406400,0.746902006460316)
--(axis cs:2380800,0.745723433549671)
--(axis cs:2355200,0.744599941829342)
--(axis cs:2329600,0.743627005003076)
--(axis cs:2304000,0.74202301841146)
--(axis cs:2278400,0.74196789084818)
--(axis cs:2252800,0.74035296556351)
--(axis cs:2227200,0.739603815301781)
--(axis cs:2201600,0.738777229990866)
--(axis cs:2176000,0.736303199072143)
--(axis cs:2150400,0.737543622522993)
--(axis cs:2124800,0.736567480917725)
--(axis cs:2099200,0.736617666999536)
--(axis cs:2073600,0.734053590289886)
--(axis cs:2048000,0.73314415717825)
--(axis cs:2022400,0.734609720798077)
--(axis cs:1996800,0.734910084986981)
--(axis cs:1971200,0.735527691282548)
--(axis cs:1945600,0.733253053461643)
--(axis cs:1920000,0.73589091588149)
--(axis cs:1894400,0.736657272843663)
--(axis cs:1868800,0.735247707402022)
--(axis cs:1843200,0.735941717544168)
--(axis cs:1817600,0.735745438849764)
--(axis cs:1792000,0.734106156528472)
--(axis cs:1766400,0.73494934948585)
--(axis cs:1740800,0.737438900000442)
--(axis cs:1715200,0.737685190403883)
--(axis cs:1689600,0.738231189120795)
--(axis cs:1664000,0.73839826348129)
--(axis cs:1638400,0.739422497607932)
--(axis cs:1612800,0.740154404495261)
--(axis cs:1587200,0.740677751113028)
--(axis cs:1561600,0.741281670070092)
--(axis cs:1536000,0.738653313212254)
--(axis cs:1510400,0.737035975017438)
--(axis cs:1484800,0.735088305759598)
--(axis cs:1459200,0.735331947814939)
--(axis cs:1433600,0.734456775657923)
--(axis cs:1408000,0.732429489775006)
--(axis cs:1382400,0.731441630231956)
--(axis cs:1356800,0.731620419331659)
--(axis cs:1331200,0.730574085011076)
--(axis cs:1305600,0.729251260436786)
--(axis cs:1280000,0.726783515066192)
--(axis cs:1254400,0.723459044626952)
--(axis cs:1228800,0.719738997138405)
--(axis cs:1203200,0.72063184792871)
--(axis cs:1177600,0.721437369750966)
--(axis cs:1152000,0.71889282929343)
--(axis cs:1126400,0.719035651678525)
--(axis cs:1100800,0.716375635646828)
--(axis cs:1075200,0.71497580608714)
--(axis cs:1049600,0.714054619816515)
--(axis cs:1024000,0.710620216440302)
--(axis cs:998400,0.708750107190714)
--(axis cs:972800,0.707286138831006)
--(axis cs:947200,0.705970103407107)
--(axis cs:921600,0.700612927119593)
--(axis cs:896000,0.694231988850272)
--(axis cs:870400,0.690747501697967)
--(axis cs:844800,0.6868149196457)
--(axis cs:819200,0.684007287901217)
--(axis cs:793600,0.678525860608633)
--(axis cs:768000,0.675574768088014)
--(axis cs:742400,0.674425476868096)
--(axis cs:716800,0.669834785109209)
--(axis cs:691200,0.663869027911866)
--(axis cs:665600,0.6592315051557)
--(axis cs:640000,0.653460727507875)
--(axis cs:614400,0.643555056081807)
--(axis cs:588800,0.632955860815203)
--(axis cs:563200,0.622822483196588)
--(axis cs:537600,0.612142055627664)
--(axis cs:512000,0.600153417354422)
--(axis cs:486400,0.585192579727906)
--(axis cs:460800,0.571237064716564)
--(axis cs:435200,0.554422463066959)
--(axis cs:409600,0.535804178646229)
--(axis cs:384000,0.517353860186364)
--(axis cs:358400,0.497313339215766)
--(axis cs:332800,0.472103612259936)
--(axis cs:307200,0.445115758746423)
--(axis cs:281600,0.416949288922801)
--(axis cs:256000,0.384524599983937)
--(axis cs:230400,0.35179255309607)
--(axis cs:204800,0.319344293167527)
--(axis cs:179200,0.283532002202943)
--(axis cs:153600,0.256699705994983)
--(axis cs:128000,0.219251133315628)
--(axis cs:102400,0.169798809920063)
--(axis cs:76800,0.142425177765565)
--(axis cs:51200,0.102427733156592)
--(axis cs:25600,0.0771234759974987)
--(axis cs:0,0.0694792602507803)
--cycle;

\path [fill=mycolor5, fill opacity=0.3]
(axis cs:0,0.0696580056668509)
--(axis cs:0,0.0147012837905497)
--(axis cs:25600,0.0148007360305124)
--(axis cs:51200,0.0293850928263056)
--(axis cs:76800,0.0474975235658456)
--(axis cs:102400,0.0600526621310635)
--(axis cs:128000,0.116898915284541)
--(axis cs:153600,0.169125744826449)
--(axis cs:179200,0.220645589927148)
--(axis cs:204800,0.266978130133722)
--(axis cs:230400,0.304089329381627)
--(axis cs:256000,0.337790302887453)
--(axis cs:281600,0.374091257383159)
--(axis cs:307200,0.405120712866824)
--(axis cs:332800,0.437718669000357)
--(axis cs:358400,0.466776292319546)
--(axis cs:384000,0.486272611403106)
--(axis cs:409600,0.506956234188087)
--(axis cs:435200,0.528251945437204)
--(axis cs:460800,0.542751324319355)
--(axis cs:486400,0.559883632429295)
--(axis cs:512000,0.576079822821683)
--(axis cs:537600,0.589625267806718)
--(axis cs:563200,0.60248528481159)
--(axis cs:588800,0.613194935340504)
--(axis cs:614400,0.624410633530252)
--(axis cs:640000,0.633436832748667)
--(axis cs:665600,0.640941349137838)
--(axis cs:691200,0.648724183084154)
--(axis cs:716800,0.654709944679224)
--(axis cs:742400,0.661496225208632)
--(axis cs:768000,0.667095383327265)
--(axis cs:793600,0.669648995967204)
--(axis cs:819200,0.674300846276383)
--(axis cs:844800,0.679835609183686)
--(axis cs:870400,0.683564737709274)
--(axis cs:896000,0.688955206557365)
--(axis cs:921600,0.68812572720364)
--(axis cs:947200,0.692897676775893)
--(axis cs:972800,0.696051191107514)
--(axis cs:998400,0.69948738985078)
--(axis cs:1024000,0.699981895847708)
--(axis cs:1049600,0.701115526574471)
--(axis cs:1075200,0.705255221993699)
--(axis cs:1100800,0.710016279194954)
--(axis cs:1126400,0.71207885632288)
--(axis cs:1152000,0.712235824260791)
--(axis cs:1177600,0.712615333218555)
--(axis cs:1203200,0.715017104583577)
--(axis cs:1228800,0.717128164357958)
--(axis cs:1254400,0.718237709438544)
--(axis cs:1280000,0.713422168289556)
--(axis cs:1305600,0.715891065347376)
--(axis cs:1331200,0.716973473000052)
--(axis cs:1356800,0.717029078497157)
--(axis cs:1382400,0.718929713639949)
--(axis cs:1408000,0.720508556903978)
--(axis cs:1433600,0.721605358721309)
--(axis cs:1459200,0.723443135154299)
--(axis cs:1484800,0.724365731045406)
--(axis cs:1510400,0.726185891999703)
--(axis cs:1536000,0.725280198888143)
--(axis cs:1561600,0.724753728974671)
--(axis cs:1587200,0.726872657776181)
--(axis cs:1612800,0.7294312265042)
--(axis cs:1638400,0.729904195741543)
--(axis cs:1664000,0.72733243574858)
--(axis cs:1689600,0.726710784053311)
--(axis cs:1715200,0.725665537868078)
--(axis cs:1740800,0.727798180491923)
--(axis cs:1766400,0.727991643622667)
--(axis cs:1792000,0.72722742204495)
--(axis cs:1817600,0.726376806382049)
--(axis cs:1843200,0.728580118402345)
--(axis cs:1868800,0.726408782330413)
--(axis cs:1894400,0.728744298223753)
--(axis cs:1920000,0.730143870942753)
--(axis cs:1945600,0.729730776985352)
--(axis cs:1971200,0.732849817421192)
--(axis cs:1996800,0.735214239683933)
--(axis cs:2022400,0.738696744873049)
--(axis cs:2048000,0.740710187046188)
--(axis cs:2073600,0.741480181808132)
--(axis cs:2099200,0.738408513347685)
--(axis cs:2124800,0.739195318365292)
--(axis cs:2150400,0.736621196544904)
--(axis cs:2176000,0.734649586754654)
--(axis cs:2201600,0.735395475395171)
--(axis cs:2227200,0.737156751020848)
--(axis cs:2252800,0.738416075897874)
--(axis cs:2278400,0.741103402488034)
--(axis cs:2304000,0.742986438849923)
--(axis cs:2329600,0.745281895237505)
--(axis cs:2355200,0.74793958858424)
--(axis cs:2380800,0.747608222570178)
--(axis cs:2406400,0.748865311388571)
--(axis cs:2432000,0.746652980263413)
--(axis cs:2457600,0.746142458397468)
--(axis cs:2483200,0.748140289157953)
--(axis cs:2508800,0.747868173092091)
--(axis cs:2534400,0.748356097373222)
--(axis cs:2534400,0.759442761792835)
--(axis cs:2534400,0.759442761792835)
--(axis cs:2508800,0.759592708828731)
--(axis cs:2483200,0.75843832146114)
--(axis cs:2457600,0.757040449811019)
--(axis cs:2432000,0.758962091094339)
--(axis cs:2406400,0.760208753923028)
--(axis cs:2380800,0.760370814158196)
--(axis cs:2355200,0.760934979383449)
--(axis cs:2329600,0.761366129372329)
--(axis cs:2304000,0.760189822790501)
--(axis cs:2278400,0.759061509939799)
--(axis cs:2252800,0.759532189051284)
--(axis cs:2227200,0.757571606542165)
--(axis cs:2201600,0.756785197631862)
--(axis cs:2176000,0.756315408452949)
--(axis cs:2150400,0.755679978764886)
--(axis cs:2124800,0.758031014053685)
--(axis cs:2099200,0.756798004729347)
--(axis cs:2073600,0.75597537880452)
--(axis cs:2048000,0.754236601202974)
--(axis cs:2022400,0.751167320263847)
--(axis cs:1996800,0.747616269182186)
--(axis cs:1971200,0.748033392723698)
--(axis cs:1945600,0.746708338356211)
--(axis cs:1920000,0.745669470348174)
--(axis cs:1894400,0.747035129365531)
--(axis cs:1868800,0.745586714310528)
--(axis cs:1843200,0.745682900508563)
--(axis cs:1817600,0.744355505627046)
--(axis cs:1792000,0.744375552737834)
--(axis cs:1766400,0.745363828962338)
--(axis cs:1740800,0.742936350085519)
--(axis cs:1715200,0.740464698794439)
--(axis cs:1689600,0.740720041397694)
--(axis cs:1664000,0.739093331261417)
--(axis cs:1638400,0.741502037199987)
--(axis cs:1612800,0.74093255338985)
--(axis cs:1587200,0.744228471755167)
--(axis cs:1561600,0.744760813710374)
--(axis cs:1536000,0.745770961900054)
--(axis cs:1510400,0.745398507867861)
--(axis cs:1484800,0.744866576857245)
--(axis cs:1459200,0.744051607618542)
--(axis cs:1433600,0.742359726871076)
--(axis cs:1408000,0.741668387959504)
--(axis cs:1382400,0.741085408954359)
--(axis cs:1356800,0.741738989593333)
--(axis cs:1331200,0.7422258830784)
--(axis cs:1305600,0.742661166087325)
--(axis cs:1280000,0.739495877809302)
--(axis cs:1254400,0.737955156398859)
--(axis cs:1228800,0.735366415933848)
--(axis cs:1203200,0.732235366270787)
--(axis cs:1177600,0.731856894279167)
--(axis cs:1152000,0.73025981983599)
--(axis cs:1126400,0.727143157190643)
--(axis cs:1100800,0.725643928032777)
--(axis cs:1075200,0.726361234377917)
--(axis cs:1049600,0.723171403039622)
--(axis cs:1024000,0.718751961279263)
--(axis cs:998400,0.715716294112683)
--(axis cs:972800,0.712828664488892)
--(axis cs:947200,0.708972348006065)
--(axis cs:921600,0.702901088216899)
--(axis cs:896000,0.698583187494372)
--(axis cs:870400,0.695032129655532)
--(axis cs:844800,0.696101377203269)
--(axis cs:819200,0.689405117039603)
--(axis cs:793600,0.683739298524765)
--(axis cs:768000,0.678259439628266)
--(axis cs:742400,0.672960068111585)
--(axis cs:716800,0.667220049364769)
--(axis cs:691200,0.657628470703255)
--(axis cs:665600,0.649043038999328)
--(axis cs:640000,0.642134852380411)
--(axis cs:614400,0.633789191904159)
--(axis cs:588800,0.622153428982349)
--(axis cs:563200,0.609736272100797)
--(axis cs:537600,0.598529052127027)
--(axis cs:512000,0.585720195254522)
--(axis cs:486400,0.572196996623758)
--(axis cs:460800,0.559737483277559)
--(axis cs:435200,0.542683665667487)
--(axis cs:409600,0.522901035045737)
--(axis cs:384000,0.500619116691623)
--(axis cs:358400,0.483575208027724)
--(axis cs:332800,0.462868077174638)
--(axis cs:307200,0.444123234929318)
--(axis cs:281600,0.41843012767297)
--(axis cs:256000,0.384142275753889)
--(axis cs:230400,0.350449315919158)
--(axis cs:204800,0.314252777343462)
--(axis cs:179200,0.276303474404043)
--(axis cs:153600,0.239010167765143)
--(axis cs:128000,0.193353258649591)
--(axis cs:102400,0.152105920911459)
--(axis cs:76800,0.118209964667999)
--(axis cs:51200,0.0849220363084289)
--(axis cs:25600,0.0711027769043313)
--(axis cs:0,0.0696580056668509)
--cycle;

\addplot [very thick, mycolor1]
table {%
0 0.0407356955111027
25600 0.057321701447169
51200 0.0978338406483332
76800 0.133994171758493
102400 0.177420346703132
128000 0.216415625700752
153600 0.262238824069957
179200 0.300529791246269
204800 0.334058177468551
230400 0.368749625283117
256000 0.402448527135324
281600 0.431018422947411
307200 0.457891722336884
332800 0.476397591664323
358400 0.495431921929653
384000 0.504925280655903
409600 0.517932562888596
435200 0.536273837064545
460800 0.551582825161374
486400 0.563786471664529
512000 0.579909469983636
537600 0.594624874662849
563200 0.606810820007666
588800 0.618412984126716
614400 0.628105790856002
640000 0.638719451723761
665600 0.644199338623325
691200 0.654615380725856
716800 0.662637778645194
742400 0.669578567815714
768000 0.676020964091622
793600 0.680387377436005
819200 0.686987922316331
844800 0.690437111410484
870400 0.692454240558233
896000 0.696884508583861
921600 0.699600587376481
947200 0.702101565479908
972800 0.706600540252235
998400 0.701040402089095
1024000 0.705663181872251
1049600 0.70752872007884
1075200 0.712821124792274
1100800 0.716104500413099
1126400 0.718706593541446
1152000 0.720260194008876
1177600 0.720180924692547
1203200 0.721598454676982
1228800 0.723485219008351
1254400 0.721762620184781
1280000 0.722952098147637
1305600 0.724568660504529
1331200 0.726384864153682
1356800 0.726640273443854
1382400 0.727203450978594
1408000 0.725651099426267
1433600 0.724729137349571
1459200 0.723747061744929
1484800 0.723626055667838
1510400 0.72034911763175
1536000 0.719973023795618
1561600 0.721785307384709
1587200 0.719122934750181
1612800 0.716628338466402
1638400 0.719142392290914
1664000 0.717901553225473
1689600 0.718441153527061
1715200 0.711723030075117
1740800 0.712629652438775
1766400 0.716769938445483
1792000 0.718540299235537
1817600 0.719412014354149
1843200 0.720212675056846
1868800 0.721281821757349
1894400 0.722135432269984
1920000 0.722576529717576
1945600 0.72034328166894
1971200 0.720283316431708
1996800 0.721017112505873
2022400 0.723554052069978
2048000 0.726211557229039
2073600 0.727976191536296
2099200 0.729819277570782
2124800 0.731231784504179
2150400 0.732853009416036
2176000 0.732534186742738
2201600 0.733320859106214
2227200 0.733513945667593
2252800 0.73085655261654
2278400 0.731734841472114
2304000 0.733807788755084
2329600 0.732457007784671
2355200 0.716639437513673
2380800 0.718933940344464
2406400 0.722189822169214
2432000 0.721671341394249
2457600 0.725391480010129
2483200 0.729033191415905
2508800 0.73058361159952
2534400 0.720100773498141
};
\addlegendentry{E2E}
\addplot [very thick, mycolor2]
table {%
0 0.0330181190123161
25600 0.0457854133720199
51200 0.0811802303480605
76800 0.12846613527524
102400 0.173099344383366
128000 0.221687333652992
153600 0.262170508685367
179200 0.297720416053525
204800 0.330540680187893
230400 0.36533964968538
256000 0.397193952074986
281600 0.424529984895594
307200 0.448656860762622
332800 0.474048727151163
358400 0.496383488234646
384000 0.514353591254443
409600 0.536036396270972
435200 0.554913862368845
460800 0.571295664150759
486400 0.587524146731019
512000 0.601681810424515
537600 0.613168741887022
563200 0.624317368927289
588800 0.633688903805037
614400 0.642989376446384
640000 0.649050930474897
665600 0.654811910193394
691200 0.662379449865328
716800 0.66975568695366
742400 0.675050670575596
768000 0.679771837795126
793600 0.685021664186232
819200 0.686634547447682
844800 0.690896084151635
870400 0.690925551670563
896000 0.693572497264539
921600 0.698553965793446
947200 0.69967844652708
972800 0.698196056592644
998400 0.701827429530384
1024000 0.705129937845097
1049600 0.705955154563848
1075200 0.704317556003011
1100800 0.706999921362946
1126400 0.709327228074486
1152000 0.711499250416649
1177600 0.713381074702962
1203200 0.710027905854187
1228800 0.711630015867294
1254400 0.711285512017814
1280000 0.712583873997973
1305600 0.71425193438705
1331200 0.711445920673992
1356800 0.702499661552099
1382400 0.704611695147026
1408000 0.705422435902379
1433600 0.706152128410875
1459200 0.707604514071629
1484800 0.709531299132463
1510400 0.711654846541605
1536000 0.711807614768812
1561600 0.715161599303029
1587200 0.716936697389948
1612800 0.716014537059904
1638400 0.714940473992901
1664000 0.713573738935937
1689600 0.713867140315984
1715200 0.715656301630252
1740800 0.714360856143079
1766400 0.715824970418908
1792000 0.716866580578911
1817600 0.717303716281955
1843200 0.718866116628959
1868800 0.714684470636967
1894400 0.714847407469144
1920000 0.717392885243984
1945600 0.71839944243479
1971200 0.721511542280946
1996800 0.717293403081487
2022400 0.718145324169747
2048000 0.719845773817337
2073600 0.720427735484752
2099200 0.723126555932961
2124800 0.72452126632935
2150400 0.724980642614022
2176000 0.718512764767339
2201600 0.717724645213263
2227200 0.718669600952048
2252800 0.718497807683092
2278400 0.720737039458143
2304000 0.720786306729166
2329600 0.72233291479272
2355200 0.722765491516293
2380800 0.723710514604858
2406400 0.726834014803002
2432000 0.726633594607161
2457600 0.728072537538769
2483200 0.728991898101197
2508800 0.72637363571074
2534400 0.726468243880388
};
\addlegendentry{DRIS (1)}
\addplot [very thick, mycolor3]
table {%
0 0.0212783024956783
25600 0.03111611114194
51200 0.0646242864492039
76800 0.100631337444608
102400 0.135723897787494
128000 0.18245410330624
153600 0.232970009910837
179200 0.277672878504791
204800 0.319462625623642
230400 0.349252456026086
256000 0.381606406208999
281600 0.413010267032598
307200 0.440119938902133
332800 0.467771608796583
358400 0.490746636440535
384000 0.51202304892258
409600 0.533074134183571
435200 0.551030570500474
460800 0.568442293812874
486400 0.57663199298485
512000 0.586457938885822
537600 0.597063219390831
563200 0.603696845231721
588800 0.614491673342826
614400 0.624498986034789
640000 0.631765574759521
665600 0.641488102566849
691200 0.650214770180469
716800 0.656692728269335
742400 0.665054422995859
768000 0.67076761140751
793600 0.676405536660497
819200 0.680604454652518
844800 0.684038854736532
870400 0.686132025111318
896000 0.689442811657727
921600 0.692401638055609
947200 0.695562091849535
972800 0.696396570050777
998400 0.700075573304946
1024000 0.703413339378128
1049600 0.707258314618985
1075200 0.709421205179461
1100800 0.71165563751351
1126400 0.714214031698128
1152000 0.717373397272466
1177600 0.718753967374041
1203200 0.719570742369222
1228800 0.720646104900514
1254400 0.720390335241583
1280000 0.718437528578107
1305600 0.719563891858754
1331200 0.722512385580746
1356800 0.72442540844324
1382400 0.726290841778501
1408000 0.729558809491342
1433600 0.728141076865903
1459200 0.729583530379137
1484800 0.729539608833711
1510400 0.730232322503893
1536000 0.731503196419072
1561600 0.732144684667103
1587200 0.733245857524118
1612800 0.734199974110243
1638400 0.733110588643417
1664000 0.735989564327517
1689600 0.737102997602331
1715200 0.738088910849071
1740800 0.73919837332175
1766400 0.739928924945645
1792000 0.739833731966105
1817600 0.740174565280674
1843200 0.738877888727862
1868800 0.738938626237522
1894400 0.739285563358694
1920000 0.739091896450645
1945600 0.737763433747008
1971200 0.737819576445483
1996800 0.739173970386323
2022400 0.737921205747567
2048000 0.739389009107747
2073600 0.738130869613726
2099200 0.740500394435699
2124800 0.742984218933957
2150400 0.741340942367812
2176000 0.738758969770282
2201600 0.740152684469788
2227200 0.739084254560661
2252800 0.73704737402202
2278400 0.737642168794882
2304000 0.737336931442549
2329600 0.739558567637004
2355200 0.740922134151476
2380800 0.741193547772741
2406400 0.738271317317722
2432000 0.737663333903923
2457600 0.739300424617586
2483200 0.741427538082849
2508800 0.74348962660359
2534400 0.744521736305495
};
\addlegendentry{DRIS (10)}
\addplot [very thick, mycolor4]
table {%
0 0.0304398282120625
25600 0.0368433794006705
51200 0.0596850460333129
76800 0.0975791902349641
102400 0.132241553257468
128000 0.175542494228985
153600 0.218183617308096
179200 0.254160192075292
204800 0.293536396639176
230400 0.330180077388848
256000 0.362813987107544
281600 0.396400785440526
307200 0.425611093039204
332800 0.450447395399611
358400 0.47558294282343
384000 0.499428831452007
409600 0.520382108909376
435200 0.539423450192052
460800 0.557557666226441
486400 0.571960226229621
512000 0.587115855990463
537600 0.59796727377251
563200 0.611172119878408
588800 0.620098658494561
614400 0.630850058081914
640000 0.63827636356637
665600 0.643774665037162
691200 0.650198216215203
716800 0.656417770661798
742400 0.662690201530951
768000 0.667730873045413
793600 0.67285062143741
819200 0.678198960846505
844800 0.678196426911411
870400 0.682996562138132
896000 0.686952604764142
921600 0.691565740627144
947200 0.696846532493716
972800 0.6980112164248
998400 0.698808677209027
1024000 0.701331365596599
1049600 0.702698115152331
1075200 0.703224044320971
1100800 0.705832301726134
1126400 0.709049887692106
1152000 0.70882637154227
1177600 0.708836354474713
1203200 0.708883066867233
1228800 0.710062136158344
1254400 0.712139708712197
1280000 0.715074537816691
1305600 0.716407264034691
1331200 0.717944588546622
1356800 0.719385003702046
1382400 0.721124070972782
1408000 0.720302617829564
1433600 0.72080398266849
1459200 0.721625175066823
1484800 0.723715000737936
1510400 0.726796887368269
1536000 0.729850894059019
1561600 0.731734795630722
1587200 0.732944406007403
1612800 0.733879243573752
1638400 0.73353363247423
1664000 0.732155254031596
1689600 0.730789118499398
1715200 0.730368395787235
1740800 0.730715026584844
1766400 0.726808600738468
1792000 0.724144025448302
1817600 0.726329035980509
1843200 0.72607368695806
1868800 0.724842443280056
1894400 0.726730194480589
1920000 0.726240414492522
1945600 0.725231735210628
1971200 0.727651637266983
1996800 0.729178479635536
2022400 0.729864267698364
2048000 0.729934334131373
2073600 0.731496653392974
2099200 0.734759868474362
2124800 0.734189312818052
2150400 0.735035015191795
2176000 0.735445767384316
2201600 0.737224275636068
2227200 0.73731321224635
2252800 0.737607559722251
2278400 0.737482664034196
2304000 0.737914823831007
2329600 0.739864451693293
2355200 0.74023358494651
2380800 0.740885859961813
2406400 0.741374079000905
2432000 0.741799200823664
2457600 0.741640008216782
2483200 0.742032912426308
2508800 0.743902586249315
2534400 0.744470924251301
};
\addlegendentry{DRIS (50)}
\addplot [very thick, mycolor5]
table {%
0 0.0421796447287003
25600 0.0429517564674219
51200 0.0571535645673672
76800 0.0828537441169222
102400 0.106079291521261
128000 0.155126086967066
153600 0.204067956295796
179200 0.248474532165596
204800 0.290615453738592
230400 0.327269322650392
256000 0.360966289320671
281600 0.396260692528064
307200 0.424621973898071
332800 0.450293373087497
358400 0.475175750173635
384000 0.493445864047364
409600 0.514928634616912
435200 0.535467805552346
460800 0.551244403798457
486400 0.566040314526527
512000 0.580900009038102
537600 0.594077159966873
563200 0.606110778456193
588800 0.617674182161426
614400 0.629099912717205
640000 0.637785842564539
665600 0.644992194068583
691200 0.653176326893704
716800 0.660964997021997
742400 0.667228146660109
768000 0.672677411477766
793600 0.676694147245984
819200 0.681852981657993
844800 0.687968493193477
870400 0.689298433682403
896000 0.693769197025868
921600 0.69551340771027
947200 0.700935012390979
972800 0.704439927798203
998400 0.707601841981731
1024000 0.709366928563485
1049600 0.712143464807046
1075200 0.715808228185808
1100800 0.717830103613865
1126400 0.719611006756761
1152000 0.721247822048391
1177600 0.722236113748861
1203200 0.723626235427182
1228800 0.726247290145903
1254400 0.728096432918702
1280000 0.726459023049429
1305600 0.729276115717351
1331200 0.729599678039226
1356800 0.729384034045245
1382400 0.730007561297154
1408000 0.731088472431741
1433600 0.731982542796192
1459200 0.733747371386421
1484800 0.734616153951326
1510400 0.735792199933782
1536000 0.735525580394099
1561600 0.734757271342522
1587200 0.735550564765674
1612800 0.735181889947025
1638400 0.735703116470765
1664000 0.733212883504998
1689600 0.733715412725503
1715200 0.733065118331259
1740800 0.735367265288721
1766400 0.736677736292503
1792000 0.735801487391392
1817600 0.735366156004548
1843200 0.737131509455454
1868800 0.735997748320471
1894400 0.737889713794642
1920000 0.737906670645463
1945600 0.738219557670781
1971200 0.740441605072445
1996800 0.741415254433059
2022400 0.744932032568448
2048000 0.747473394124581
2073600 0.748727780306326
2099200 0.747603259038516
2124800 0.748613166209488
2150400 0.746150587654895
2176000 0.745482497603801
2201600 0.746090336513516
2227200 0.747364178781507
2252800 0.748974132474579
2278400 0.750082456213917
2304000 0.751588130820212
2329600 0.753324012304917
2355200 0.754437283983844
2380800 0.753989518364187
2406400 0.7545370326558
2432000 0.752807535678876
2457600 0.751591454104244
2483200 0.753289305309547
2508800 0.753730440960411
2534400 0.753899429583028
};
\addlegendentry{DRIS (200)}
\end{axis}

\end{tikzpicture}


==> figs/eval_success.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{mycolor2}{rgb}{0.23529,0.72941,0.32941}%
\definecolor{mycolor3}{rgb}{0.95686,0.76078,0.05098}%
\definecolor{mycolor5}{rgb}{0.85882,0.19608,0.21176}%
\definecolor{mycolor1}{rgb}{0.28235,0.52157,0.92941}%
\definecolor{mycolor4}{rgb}{1.00000,0.54902,0.00000}%

\begin{axis}[
width=0.85\columnwidth,
height=0.8\columnwidth,
scale only axis,
scaled ticks=false, 
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
xmin=0, xmax=2560000,
% xtick={500000, 1000000, 1500000, 2000000, 2500000},
% xticklabels={0.5M, 1M, 1.5M, 2M, 2.5M},
xtick={1000000, 2000000},
xticklabels={1M, 2M},
xlabel={steps},
ymin=0, ymax=1.1,
ytick={0, 0.5, 1.0},
minor y tick num=4,
ylabel={success rate},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, legend columns = 2, fill=none, draw=none, at={(0.97,0.2)},anchor=east}
]
\path [fill=mycolor1, fill opacity=0.3]
(axis cs:0,0.188751928902104)
--(axis cs:0,0.154998071097896)
--(axis cs:25600,0.156901456347093)
--(axis cs:51200,0.211550031900562)
--(axis cs:76800,0.260780830692271)
--(axis cs:102400,0.30847258873319)
--(axis cs:128000,0.35328340875415)
--(axis cs:153600,0.411080866385727)
--(axis cs:179200,0.460043398234155)
--(axis cs:204800,0.50599193662993)
--(axis cs:230400,0.546690513743776)
--(axis cs:256000,0.587092034117474)
--(axis cs:281600,0.621190127799237)
--(axis cs:307200,0.651357272394382)
--(axis cs:332800,0.66616662626011)
--(axis cs:358400,0.662177092718237)
--(axis cs:384000,0.649890793106374)
--(axis cs:409600,0.668349082139514)
--(axis cs:435200,0.693371375608089)
--(axis cs:460800,0.691885718267927)
--(axis cs:486400,0.695645236298482)
--(axis cs:512000,0.715026925819367)
--(axis cs:537600,0.731020354580872)
--(axis cs:563200,0.744794057867739)
--(axis cs:588800,0.763985857965957)
--(axis cs:614400,0.784547990639791)
--(axis cs:640000,0.805851478593564)
--(axis cs:665600,0.818877236567078)
--(axis cs:691200,0.835618883087194)
--(axis cs:716800,0.835404953492367)
--(axis cs:742400,0.84393150225952)
--(axis cs:768000,0.857449294561686)
--(axis cs:793600,0.860079769489757)
--(axis cs:819200,0.864545242529072)
--(axis cs:844800,0.873628622925339)
--(axis cs:870400,0.874437961306608)
--(axis cs:896000,0.869727227662797)
--(axis cs:921600,0.86570181257961)
--(axis cs:947200,0.868613094453221)
--(axis cs:972800,0.873976158401052)
--(axis cs:998400,0.874262741609031)
--(axis cs:1024000,0.876454400866469)
--(axis cs:1049600,0.88297360555386)
--(axis cs:1075200,0.890173429538498)
--(axis cs:1100800,0.894469254700562)
--(axis cs:1126400,0.885043276172515)
--(axis cs:1152000,0.869911136195179)
--(axis cs:1177600,0.857607705613617)
--(axis cs:1203200,0.863493827832762)
--(axis cs:1228800,0.871760647303038)
--(axis cs:1254400,0.865107012748451)
--(axis cs:1280000,0.866248557835967)
--(axis cs:1305600,0.857921814140021)
--(axis cs:1331200,0.86917098237704)
--(axis cs:1356800,0.872558012231299)
--(axis cs:1382400,0.876897234168207)
--(axis cs:1408000,0.880207204300045)
--(axis cs:1433600,0.88394062062537)
--(axis cs:1459200,0.889812857835245)
--(axis cs:1484800,0.884039247658889)
--(axis cs:1510400,0.882470994828218)
--(axis cs:1536000,0.880831774760191)
--(axis cs:1561600,0.88441916502671)
--(axis cs:1587200,0.878760517010463)
--(axis cs:1612800,0.867265741439734)
--(axis cs:1638400,0.870170295877881)
--(axis cs:1664000,0.868686028540575)
--(axis cs:1689600,0.856094788753533)
--(axis cs:1715200,0.835896226192984)
--(axis cs:1740800,0.833877276086058)
--(axis cs:1766400,0.843805269425567)
--(axis cs:1792000,0.835810761882313)
--(axis cs:1817600,0.843709601702605)
--(axis cs:1843200,0.855632363787488)
--(axis cs:1868800,0.865031924827859)
--(axis cs:1894400,0.874594345589277)
--(axis cs:1920000,0.877202281467327)
--(axis cs:1945600,0.880016062298514)
--(axis cs:1971200,0.888000782766096)
--(axis cs:1996800,0.883879434664161)
--(axis cs:2022400,0.880821173076833)
--(axis cs:2048000,0.88199469290047)
--(axis cs:2073600,0.875495596291827)
--(axis cs:2099200,0.872113132054195)
--(axis cs:2124800,0.871824653876009)
--(axis cs:2150400,0.874807890299873)
--(axis cs:2176000,0.878049756744291)
--(axis cs:2201600,0.88426245011952)
--(axis cs:2227200,0.878734564844373)
--(axis cs:2252800,0.871212995343426)
--(axis cs:2278400,0.874617743351328)
--(axis cs:2304000,0.88428755108264)
--(axis cs:2329600,0.88946152922462)
--(axis cs:2355200,0.866964549196586)
--(axis cs:2380800,0.878120174385024)
--(axis cs:2406400,0.889905040804809)
--(axis cs:2432000,0.891125705520728)
--(axis cs:2457600,0.89642668913391)
--(axis cs:2483200,0.902623394299424)
--(axis cs:2508800,0.908760500736962)
--(axis cs:2534400,0.906015105243964)
--(axis cs:2534400,0.943940725030273)
--(axis cs:2534400,0.943940725030273)
--(axis cs:2508800,0.955195051419598)
--(axis cs:2483200,0.954896663652309)
--(axis cs:2457600,0.952785412293941)
--(axis cs:2432000,0.952906259028737)
--(axis cs:2406400,0.955894364250152)
--(axis cs:2380800,0.957490275676044)
--(axis cs:2355200,0.959639654574971)
--(axis cs:2329600,0.972853326817851)
--(axis cs:2304000,0.970830807483068)
--(axis cs:2278400,0.969610988388348)
--(axis cs:2252800,0.967860595478436)
--(axis cs:2227200,0.973708313846584)
--(axis cs:2201600,0.972039822500062)
--(axis cs:2176000,0.972124064684874)
--(axis cs:2150400,0.968556540917718)
--(axis cs:2124800,0.963973788217611)
--(axis cs:2099200,0.960486988790567)
--(axis cs:2073600,0.958180463906057)
--(axis cs:2048000,0.955191670282364)
--(axis cs:2022400,0.951584971200391)
--(axis cs:1996800,0.948423688606829)
--(axis cs:1971200,0.945923983831299)
--(axis cs:1945600,0.943557752439332)
--(axis cs:1920000,0.95223158675991)
--(axis cs:1894400,0.953248841329876)
--(axis cs:1868800,0.95120587545268)
--(axis cs:1843200,0.951761488376075)
--(axis cs:1817600,0.952700234034687)
--(axis cs:1792000,0.953602944492455)
--(axis cs:1766400,0.948830330250101)
--(axis cs:1740800,0.944977093923945)
--(axis cs:1715200,0.943270666410723)
--(axis cs:1689600,0.943673980806141)
--(axis cs:1664000,0.942399641340544)
--(axis cs:1638400,0.94365174473077)
--(axis cs:1612800,0.946124488866175)
--(axis cs:1587200,0.942251775922028)
--(axis cs:1561600,0.941011160453836)
--(axis cs:1536000,0.939669512810785)
--(axis cs:1510400,0.938340620991385)
--(axis cs:1484800,0.945219029177708)
--(axis cs:1459200,0.945358375686899)
--(axis cs:1433600,0.943911675880715)
--(axis cs:1408000,0.949350902928939)
--(axis cs:1382400,0.95571362571585)
--(axis cs:1356800,0.958236461713949)
--(axis cs:1331200,0.960762692376939)
--(axis cs:1305600,0.961796157808845)
--(axis cs:1280000,0.958901040625735)
--(axis cs:1254400,0.957397170727515)
--(axis cs:1228800,0.953012519522109)
--(axis cs:1203200,0.948754135306291)
--(axis cs:1177600,0.951140031207553)
--(axis cs:1152000,0.945942830643158)
--(axis cs:1126400,0.947965761055267)
--(axis cs:1100800,0.947763008885862)
--(axis cs:1075200,0.944945752224194)
--(axis cs:1049600,0.940191226034318)
--(axis cs:1024000,0.935742634231506)
--(axis cs:998400,0.929798778870201)
--(axis cs:972800,0.932041271761057)
--(axis cs:947200,0.926267383504678)
--(axis cs:921600,0.918540385151388)
--(axis cs:896000,0.913690029075349)
--(axis cs:870400,0.90343306469874)
--(axis cs:844800,0.895765109673195)
--(axis cs:819200,0.886170015913745)
--(axis cs:793600,0.879140888039298)
--(axis cs:768000,0.879416250840968)
--(axis cs:742400,0.871798733373058)
--(axis cs:716800,0.859735123136424)
--(axis cs:691200,0.84705990575961)
--(axis cs:665600,0.833173269559001)
--(axis cs:640000,0.86135741710208)
--(axis cs:614400,0.869989671244257)
--(axis cs:588800,0.856796729312615)
--(axis cs:563200,0.843112520589933)
--(axis cs:537600,0.830195288149875)
--(axis cs:512000,0.815374714251834)
--(axis cs:486400,0.79762510452137)
--(axis cs:460800,0.797164660420797)
--(axis cs:435200,0.788675341453456)
--(axis cs:409600,0.771193566447388)
--(axis cs:384000,0.751684371990185)
--(axis cs:358400,0.740036053685346)
--(axis cs:332800,0.715922054929057)
--(axis cs:307200,0.688116262260248)
--(axis cs:281600,0.656465651446648)
--(axis cs:256000,0.623034757637213)
--(axis cs:230400,0.594769810428099)
--(axis cs:204800,0.552227868005487)
--(axis cs:179200,0.506265643953345)
--(axis cs:153600,0.464679180489273)
--(axis cs:128000,0.411449976662516)
--(axis cs:102400,0.352573765433476)
--(axis cs:76800,0.285057710974396)
--(axis cs:51200,0.246210384766104)
--(axis cs:25600,0.197786043652907)
--(axis cs:0,0.188751928902104)
--cycle;

\path [fill=mycolor2, fill opacity=0.3]
(axis cs:0,0.177511494799398)
--(axis cs:0,0.145405171867268)
--(axis cs:25600,0.16177469665845)
--(axis cs:51200,0.202544433563387)
--(axis cs:76800,0.263270068555209)
--(axis cs:102400,0.316764687732594)
--(axis cs:128000,0.379832570924585)
--(axis cs:153600,0.428059550783421)
--(axis cs:179200,0.471898048043174)
--(axis cs:204800,0.507317799701497)
--(axis cs:230400,0.545811446564844)
--(axis cs:256000,0.585294247360283)
--(axis cs:281600,0.619391363461073)
--(axis cs:307200,0.648559680631069)
--(axis cs:332800,0.678930531297149)
--(axis cs:358400,0.706802637198307)
--(axis cs:384000,0.730261643999899)
--(axis cs:409600,0.752159984228052)
--(axis cs:435200,0.773978683229099)
--(axis cs:460800,0.791464670384388)
--(axis cs:486400,0.809636434963834)
--(axis cs:512000,0.820763171530015)
--(axis cs:537600,0.829960849423754)
--(axis cs:563200,0.831404694858258)
--(axis cs:588800,0.836749950252322)
--(axis cs:614400,0.834761010386093)
--(axis cs:640000,0.83103015203356)
--(axis cs:665600,0.820306011915645)
--(axis cs:691200,0.802339722870305)
--(axis cs:716800,0.811685800161882)
--(axis cs:742400,0.813722712152902)
--(axis cs:768000,0.798914875975593)
--(axis cs:793600,0.792741311422208)
--(axis cs:819200,0.764225417507227)
--(axis cs:844800,0.752143696454017)
--(axis cs:870400,0.706778751771217)
--(axis cs:896000,0.682872845434365)
--(axis cs:921600,0.68203083637525)
--(axis cs:947200,0.675547635344097)
--(axis cs:972800,0.674143617929722)
--(axis cs:998400,0.667293200383849)
--(axis cs:1024000,0.668349902618318)
--(axis cs:1049600,0.662154667640155)
--(axis cs:1075200,0.656337846070102)
--(axis cs:1100800,0.655769905058919)
--(axis cs:1126400,0.643361393505419)
--(axis cs:1152000,0.630616068976428)
--(axis cs:1177600,0.62611870170722)
--(axis cs:1203200,0.614131594772047)
--(axis cs:1228800,0.612701990198785)
--(axis cs:1254400,0.596434451197463)
--(axis cs:1280000,0.605608897889256)
--(axis cs:1305600,0.591777635707359)
--(axis cs:1331200,0.601160416919623)
--(axis cs:1356800,0.591372635394336)
--(axis cs:1382400,0.598817184264657)
--(axis cs:1408000,0.602949103936123)
--(axis cs:1433600,0.611800700896029)
--(axis cs:1459200,0.623210258984842)
--(axis cs:1484800,0.629672224149341)
--(axis cs:1510400,0.634571749279617)
--(axis cs:1536000,0.639575304228884)
--(axis cs:1561600,0.650245668737859)
--(axis cs:1587200,0.657879399411609)
--(axis cs:1612800,0.645265213038619)
--(axis cs:1638400,0.62977457991879)
--(axis cs:1664000,0.619769872144279)
--(axis cs:1689600,0.622575602948945)
--(axis cs:1715200,0.62804517386164)
--(axis cs:1740800,0.621599331594414)
--(axis cs:1766400,0.618391935823155)
--(axis cs:1792000,0.619721384240316)
--(axis cs:1817600,0.606524019797002)
--(axis cs:1843200,0.607135811364765)
--(axis cs:1868800,0.61004799864453)
--(axis cs:1894400,0.59624108116611)
--(axis cs:1920000,0.600844603366688)
--(axis cs:1945600,0.594824203609982)
--(axis cs:1971200,0.596609125300233)
--(axis cs:1996800,0.597348027886923)
--(axis cs:2022400,0.615590448038212)
--(axis cs:2048000,0.637144737260702)
--(axis cs:2073600,0.667426854147314)
--(axis cs:2099200,0.687637361262367)
--(axis cs:2124800,0.690002120383515)
--(axis cs:2150400,0.708011479954179)
--(axis cs:2176000,0.680799029589426)
--(axis cs:2201600,0.679578346043022)
--(axis cs:2227200,0.705753042380588)
--(axis cs:2252800,0.727262953969551)
--(axis cs:2278400,0.748234836780335)
--(axis cs:2304000,0.766404207630671)
--(axis cs:2329600,0.787632996032539)
--(axis cs:2355200,0.805205947840667)
--(axis cs:2380800,0.814247397547158)
--(axis cs:2406400,0.828730383397795)
--(axis cs:2432000,0.836345610085521)
--(axis cs:2457600,0.844294431510565)
--(axis cs:2483200,0.847484449119445)
--(axis cs:2508800,0.8516964543489)
--(axis cs:2534400,0.862971625383927)
--(axis cs:2534400,0.958140814754394)
--(axis cs:2534400,0.958140814754394)
--(axis cs:2508800,0.957062738397382)
--(axis cs:2483200,0.955072061339388)
--(axis cs:2457600,0.952527617147397)
--(axis cs:2432000,0.948896481015919)
--(axis cs:2406400,0.946538606714914)
--(axis cs:2380800,0.943574628504002)
--(axis cs:2355200,0.94306852554951)
--(axis cs:2329600,0.937880307734325)
--(axis cs:2304000,0.936712426184363)
--(axis cs:2278400,0.933468830421554)
--(axis cs:2252800,0.930648528106622)
--(axis cs:2227200,0.932088419185531)
--(axis cs:2201600,0.934226981623036)
--(axis cs:2176000,0.930605038187675)
--(axis cs:2150400,0.931395817575933)
--(axis cs:2124800,0.932487469464757)
--(axis cs:2099200,0.932258479309788)
--(axis cs:2073600,0.928175005747673)
--(axis cs:2048000,0.927412884844839)
--(axis cs:2022400,0.923732835782759)
--(axis cs:1996800,0.92377506524749)
--(axis cs:1971200,0.926282274478745)
--(axis cs:1945600,0.920194018366659)
--(axis cs:1920000,0.915842309940691)
--(axis cs:1894400,0.913619378064311)
--(axis cs:1868800,0.91190343753742)
--(axis cs:1843200,0.915518562170735)
--(axis cs:1817600,0.914596580427627)
--(axis cs:1792000,0.913005208601865)
--(axis cs:1766400,0.912762611779268)
--(axis cs:1740800,0.911280721297167)
--(axis cs:1715200,0.912539144166042)
--(axis cs:1689600,0.912680120785518)
--(axis cs:1664000,0.913037413486605)
--(axis cs:1638400,0.916515922634044)
--(axis cs:1612800,0.928738123131197)
--(axis cs:1587200,0.93302708522152)
--(axis cs:1561600,0.92877079566932)
--(axis cs:1536000,0.925651322890205)
--(axis cs:1510400,0.926906910482333)
--(axis cs:1484800,0.926484620030604)
--(axis cs:1459200,0.92356123454843)
--(axis cs:1433600,0.919334291918718)
--(axis cs:1408000,0.915441628821003)
--(axis cs:1382400,0.911779000280298)
--(axis cs:1356800,0.908826828914873)
--(axis cs:1331200,0.914686210090609)
--(axis cs:1305600,0.917149172081788)
--(axis cs:1280000,0.915883851506093)
--(axis cs:1254400,0.91240008516774)
--(axis cs:1228800,0.914475272429217)
--(axis cs:1203200,0.913171845184992)
--(axis cs:1177600,0.915213824170972)
--(axis cs:1152000,0.914730256073416)
--(axis cs:1126400,0.917440078772185)
--(axis cs:1100800,0.917574323397678)
--(axis cs:1075200,0.914739074437228)
--(axis cs:1049600,0.915083577367989)
--(axis cs:1024000,0.915155554798138)
--(axis cs:998400,0.91275915970851)
--(axis cs:972800,0.911331226617343)
--(axis cs:947200,0.910165154893383)
--(axis cs:921600,0.911469486110839)
--(axis cs:896000,0.912335846216844)
--(axis cs:870400,0.911161461174572)
--(axis cs:844800,0.913044503115378)
--(axis cs:819200,0.909479063495804)
--(axis cs:793600,0.911259037840419)
--(axis cs:768000,0.906918845427326)
--(axis cs:742400,0.90861568199849)
--(axis cs:716800,0.902949452598923)
--(axis cs:691200,0.893319817234293)
--(axis cs:665600,0.890149032645019)
--(axis cs:640000,0.882554156737549)
--(axis cs:614400,0.884615073433658)
--(axis cs:588800,0.883274402139994)
--(axis cs:563200,0.874872363355426)
--(axis cs:537600,0.86104143748034)
--(axis cs:512000,0.848058813918978)
--(axis cs:486400,0.831647252572084)
--(axis cs:460800,0.812855167618485)
--(axis cs:435200,0.793321136774092)
--(axis cs:409600,0.772849075034753)
--(axis cs:384000,0.748336384810625)
--(axis cs:358400,0.730065542961535)
--(axis cs:332800,0.702890594806379)
--(axis cs:307200,0.673834163187666)
--(axis cs:281600,0.64160179633752)
--(axis cs:256000,0.614420374638154)
--(axis cs:230400,0.585815911211198)
--(axis cs:204800,0.549235745975586)
--(axis cs:179200,0.507027187894326)
--(axis cs:153600,0.458246266924912)
--(axis cs:128000,0.409928522825415)
--(axis cs:102400,0.348942083100739)
--(axis cs:76800,0.291797639778124)
--(axis cs:51200,0.22959098310328)
--(axis cs:25600,0.18353780334155)
--(axis cs:0,0.177511494799398)
--cycle;

\path [fill=mycolor3, fill opacity=0.3]
(axis cs:0,0.16042272204959)
--(axis cs:0,0.115618944617077)
--(axis cs:25600,0.114338423154757)
--(axis cs:51200,0.113408305590737)
--(axis cs:76800,0.123715542278613)
--(axis cs:102400,0.128079488212435)
--(axis cs:128000,0.185115844510821)
--(axis cs:153600,0.258869894475182)
--(axis cs:179200,0.326025843704156)
--(axis cs:204800,0.389566692783417)
--(axis cs:230400,0.43142959783702)
--(axis cs:256000,0.476848154365159)
--(axis cs:281600,0.506844177004388)
--(axis cs:307200,0.540300187927442)
--(axis cs:332800,0.584003099693479)
--(axis cs:358400,0.619939721785261)
--(axis cs:384000,0.650864524216512)
--(axis cs:409600,0.682122314202229)
--(axis cs:435200,0.712577843698386)
--(axis cs:460800,0.736893794180157)
--(axis cs:486400,0.75567768294475)
--(axis cs:512000,0.773424075591543)
--(axis cs:537600,0.788457620066858)
--(axis cs:563200,0.786277086820061)
--(axis cs:588800,0.793251119872229)
--(axis cs:614400,0.789438259461807)
--(axis cs:640000,0.795457214419025)
--(axis cs:665600,0.814999118484398)
--(axis cs:691200,0.831124513155255)
--(axis cs:716800,0.840390887166533)
--(axis cs:742400,0.854509074416982)
--(axis cs:768000,0.862863138674888)
--(axis cs:793600,0.869540285640168)
--(axis cs:819200,0.874337645805793)
--(axis cs:844800,0.883839864499374)
--(axis cs:870400,0.866273064535155)
--(axis cs:896000,0.87485955093973)
--(axis cs:921600,0.885667460670295)
--(axis cs:947200,0.889170624020442)
--(axis cs:972800,0.89473715378088)
--(axis cs:998400,0.900976734838173)
--(axis cs:1024000,0.890325756528767)
--(axis cs:1049600,0.892308079821879)
--(axis cs:1075200,0.88697316789473)
--(axis cs:1100800,0.885012976012103)
--(axis cs:1126400,0.872236753094863)
--(axis cs:1152000,0.870747398253243)
--(axis cs:1177600,0.861685920455036)
--(axis cs:1203200,0.85726691949422)
--(axis cs:1228800,0.845704891621257)
--(axis cs:1254400,0.826101366445785)
--(axis cs:1280000,0.815341984431459)
--(axis cs:1305600,0.80238377183438)
--(axis cs:1331200,0.796270866041726)
--(axis cs:1356800,0.801476369416061)
--(axis cs:1382400,0.789480235065393)
--(axis cs:1408000,0.777203548140312)
--(axis cs:1433600,0.79260888065099)
--(axis cs:1459200,0.812184951782537)
--(axis cs:1484800,0.826864758423631)
--(axis cs:1510400,0.840258955844675)
--(axis cs:1536000,0.854959160958083)
--(axis cs:1561600,0.864969539767917)
--(axis cs:1587200,0.872823104392973)
--(axis cs:1612800,0.882674307966914)
--(axis cs:1638400,0.890326161965016)
--(axis cs:1664000,0.894974141959395)
--(axis cs:1689600,0.899568547698072)
--(axis cs:1715200,0.903234907224657)
--(axis cs:1740800,0.910189765913842)
--(axis cs:1766400,0.907046232880874)
--(axis cs:1792000,0.913268132988244)
--(axis cs:1817600,0.919831010820253)
--(axis cs:1843200,0.918156673751775)
--(axis cs:1868800,0.923467324679791)
--(axis cs:1894400,0.929883327761942)
--(axis cs:1920000,0.93491354181001)
--(axis cs:1945600,0.939448491432948)
--(axis cs:1971200,0.944703032370276)
--(axis cs:1996800,0.943647664195521)
--(axis cs:2022400,0.945581364465883)
--(axis cs:2048000,0.949354325153958)
--(axis cs:2073600,0.948795887684678)
--(axis cs:2099200,0.953027202504481)
--(axis cs:2124800,0.957272475578339)
--(axis cs:2150400,0.951592380750441)
--(axis cs:2176000,0.953965274073918)
--(axis cs:2201600,0.954193256406569)
--(axis cs:2227200,0.955085372506938)
--(axis cs:2252800,0.957115462673603)
--(axis cs:2278400,0.960181441226487)
--(axis cs:2304000,0.958534600870892)
--(axis cs:2329600,0.962299856320521)
--(axis cs:2355200,0.966583008986572)
--(axis cs:2380800,0.968345826216061)
--(axis cs:2406400,0.962623280863895)
--(axis cs:2432000,0.964440198346839)
--(axis cs:2457600,0.967214928512155)
--(axis cs:2483200,0.968738513218749)
--(axis cs:2508800,0.972080322727495)
--(axis cs:2534400,0.974059730091495)
--(axis cs:2534400,0.984015712003186)
--(axis cs:2534400,0.984015712003186)
--(axis cs:2508800,0.983072946266595)
--(axis cs:2483200,0.982589193070981)
--(axis cs:2457600,0.981019559957915)
--(axis cs:2432000,0.979778677731016)
--(axis cs:2406400,0.980027322185574)
--(axis cs:2380800,0.982400214209276)
--(axis cs:2355200,0.98158388778232)
--(axis cs:2329600,0.983001325274544)
--(axis cs:2304000,0.981846341642143)
--(axis cs:2278400,0.983991828232442)
--(axis cs:2252800,0.984327058947429)
--(axis cs:2227200,0.986216503368282)
--(axis cs:2201600,0.985216235306639)
--(axis cs:2176000,0.984498975977795)
--(axis cs:2150400,0.98292808226998)
--(axis cs:2124800,0.982125261111018)
--(axis cs:2099200,0.980215653076286)
--(axis cs:2073600,0.97818691481247)
--(axis cs:2048000,0.97761730725028)
--(axis cs:2022400,0.976169523390678)
--(axis cs:1996800,0.97635332231177)
--(axis cs:1971200,0.977404545230417)
--(axis cs:1945600,0.978634002197452)
--(axis cs:1920000,0.979854043705249)
--(axis cs:1894400,0.980622322810567)
--(axis cs:1868800,0.982302842622997)
--(axis cs:1843200,0.986402771399472)
--(axis cs:1817600,0.989748928236689)
--(axis cs:1792000,0.992052169667616)
--(axis cs:1766400,0.993541140440452)
--(axis cs:1740800,0.99150453777652)
--(axis cs:1715200,0.991587467246116)
--(axis cs:1689600,0.989933164676861)
--(axis cs:1664000,0.989773131049791)
--(axis cs:1638400,0.987980993230375)
--(axis cs:1612800,0.987319753361298)
--(axis cs:1587200,0.987355482268004)
--(axis cs:1561600,0.984881667633168)
--(axis cs:1536000,0.983417180598679)
--(axis cs:1510400,0.986524942181356)
--(axis cs:1484800,0.986459943086774)
--(axis cs:1459200,0.986763790636431)
--(axis cs:1433600,0.989209166481197)
--(axis cs:1408000,0.992524837562118)
--(axis cs:1382400,0.987069823122492)
--(axis cs:1356800,0.982653324866774)
--(axis cs:1331200,0.981234349828091)
--(axis cs:1305600,0.974705356909861)
--(axis cs:1280000,0.975173714173253)
--(axis cs:1254400,0.970652187559451)
--(axis cs:1228800,0.966660168384561)
--(axis cs:1203200,0.965499813845578)
--(axis cs:1177600,0.970902116589184)
--(axis cs:1152000,0.965230050314409)
--(axis cs:1126400,0.961719671239564)
--(axis cs:1100800,0.955957125100224)
--(axis cs:1075200,0.953109351859708)
--(axis cs:1049600,0.949103053238607)
--(axis cs:1024000,0.943881057982884)
--(axis cs:998400,0.946058614619217)
--(axis cs:972800,0.943982678949554)
--(axis cs:947200,0.94030974568004)
--(axis cs:921600,0.934704246404315)
--(axis cs:896000,0.930761790254281)
--(axis cs:870400,0.924116388643376)
--(axis cs:844800,0.917403046439735)
--(axis cs:819200,0.909450773756179)
--(axis cs:793600,0.904692217576838)
--(axis cs:768000,0.902487790825489)
--(axis cs:742400,0.895765106509363)
--(axis cs:716800,0.885029499047924)
--(axis cs:691200,0.880569434490438)
--(axis cs:665600,0.869869156677484)
--(axis cs:640000,0.857289943168251)
--(axis cs:614400,0.857132656375907)
--(axis cs:588800,0.847036008836342)
--(axis cs:563200,0.83892620433761)
--(axis cs:537600,0.826351592330554)
--(axis cs:512000,0.811317641887063)
--(axis cs:486400,0.793340892031479)
--(axis cs:460800,0.806575918756394)
--(axis cs:435200,0.789425541045929)
--(axis cs:409600,0.769177742921085)
--(axis cs:384000,0.745834613327911)
--(axis cs:358400,0.720721356967801)
--(axis cs:332800,0.69207865447659)
--(axis cs:307200,0.658239724113376)
--(axis cs:281600,0.622899243781706)
--(axis cs:256000,0.585713979841612)
--(axis cs:230400,0.545491292022355)
--(axis cs:204800,0.504928740393666)
--(axis cs:179200,0.453737600566677)
--(axis cs:153600,0.395149673233151)
--(axis cs:128000,0.330924415905846)
--(axis cs:102400,0.268793949287565)
--(axis cs:76800,0.226977166054721)
--(axis cs:51200,0.169768777742597)
--(axis cs:25600,0.158057410178576)
--(axis cs:0,0.16042272204959)
--cycle;

\path [fill=mycolor4, fill opacity=0.3]
(axis cs:0,0.171993127648925)
--(axis cs:0,0.114465205684408)
--(axis cs:25600,0.107624063665495)
--(axis cs:51200,0.107078786486212)
--(axis cs:76800,0.113162661767089)
--(axis cs:102400,0.119007664941158)
--(axis cs:128000,0.126461863012862)
--(axis cs:153600,0.20060951717352)
--(axis cs:179200,0.256993381855916)
--(axis cs:204800,0.303352779619554)
--(axis cs:230400,0.359447156923563)
--(axis cs:256000,0.399257219536994)
--(axis cs:281600,0.456126391567596)
--(axis cs:307200,0.503976255740207)
--(axis cs:332800,0.539064239250611)
--(axis cs:358400,0.577746562125532)
--(axis cs:384000,0.616645303427121)
--(axis cs:409600,0.647236036627116)
--(axis cs:435200,0.679175728778107)
--(axis cs:460800,0.706559310352475)
--(axis cs:486400,0.727432864477303)
--(axis cs:512000,0.75413838966502)
--(axis cs:537600,0.772576359473552)
--(axis cs:563200,0.7951716015313)
--(axis cs:588800,0.812633781720984)
--(axis cs:614400,0.830408279411999)
--(axis cs:640000,0.835174315109529)
--(axis cs:665600,0.825325697626752)
--(axis cs:691200,0.824118811646625)
--(axis cs:716800,0.838875748941025)
--(axis cs:742400,0.826138620074159)
--(axis cs:768000,0.82613924991476)
--(axis cs:793600,0.83441005316027)
--(axis cs:819200,0.834439951516712)
--(axis cs:844800,0.814655277059884)
--(axis cs:870400,0.828309000710379)
--(axis cs:896000,0.822794299551988)
--(axis cs:921600,0.826928294145441)
--(axis cs:947200,0.844097341022163)
--(axis cs:972800,0.849858898532736)
--(axis cs:998400,0.847758686609101)
--(axis cs:1024000,0.855508433438865)
--(axis cs:1049600,0.865032769079666)
--(axis cs:1075200,0.8735731144673)
--(axis cs:1100800,0.8830626153247)
--(axis cs:1126400,0.889914644978015)
--(axis cs:1152000,0.875745179372686)
--(axis cs:1177600,0.864538757601094)
--(axis cs:1203200,0.870797056314207)
--(axis cs:1228800,0.879351097471425)
--(axis cs:1254400,0.890258399572654)
--(axis cs:1280000,0.900926603682985)
--(axis cs:1305600,0.910187087348077)
--(axis cs:1331200,0.919378731609304)
--(axis cs:1356800,0.926413543746128)
--(axis cs:1382400,0.932985189132309)
--(axis cs:1408000,0.933654107515272)
--(axis cs:1433600,0.929863931585279)
--(axis cs:1459200,0.930929533809096)
--(axis cs:1484800,0.933499262460533)
--(axis cs:1510400,0.93495053805743)
--(axis cs:1536000,0.93848134790807)
--(axis cs:1561600,0.93987275895742)
--(axis cs:1587200,0.943941805544496)
--(axis cs:1612800,0.944902177573344)
--(axis cs:1638400,0.947610679163684)
--(axis cs:1664000,0.950595470637369)
--(axis cs:1689600,0.952024961838574)
--(axis cs:1715200,0.954600077083849)
--(axis cs:1740800,0.957666183308768)
--(axis cs:1766400,0.957150221871294)
--(axis cs:1792000,0.949354198968326)
--(axis cs:1817600,0.952131801474388)
--(axis cs:1843200,0.938656161427483)
--(axis cs:1868800,0.93217713174921)
--(axis cs:1894400,0.938187221392663)
--(axis cs:1920000,0.941672247471589)
--(axis cs:1945600,0.942824401363013)
--(axis cs:1971200,0.947307711641478)
--(axis cs:1996800,0.951898820871387)
--(axis cs:2022400,0.95521655105615)
--(axis cs:2048000,0.957902608149731)
--(axis cs:2073600,0.960408215958935)
--(axis cs:2099200,0.964367394363042)
--(axis cs:2124800,0.966841945919072)
--(axis cs:2150400,0.967819472742267)
--(axis cs:2176000,0.969178519492228)
--(axis cs:2201600,0.971642464121769)
--(axis cs:2227200,0.97333477491244)
--(axis cs:2252800,0.975299525470153)
--(axis cs:2278400,0.977081516254458)
--(axis cs:2304000,0.968831663314216)
--(axis cs:2329600,0.970755621597392)
--(axis cs:2355200,0.971183558858262)
--(axis cs:2380800,0.972502702972436)
--(axis cs:2406400,0.974618591826236)
--(axis cs:2432000,0.976192714570229)
--(axis cs:2457600,0.978339583046516)
--(axis cs:2483200,0.979831033163094)
--(axis cs:2508800,0.981172754535827)
--(axis cs:2534400,0.983160218277002)
--(axis cs:2534400,0.985036332905191)
--(axis cs:2534400,0.985036332905191)
--(axis cs:2508800,0.984068783814757)
--(axis cs:2483200,0.983863268707925)
--(axis cs:2457600,0.983635567180543)
--(axis cs:2432000,0.983293563459836)
--(axis cs:2406400,0.983259680059022)
--(axis cs:2380800,0.981852784307481)
--(axis cs:2355200,0.981572538119423)
--(axis cs:2329600,0.982538189859295)
--(axis cs:2304000,0.982166090156176)
--(axis cs:2278400,0.981203024638571)
--(axis cs:2252800,0.979507371818397)
--(axis cs:2227200,0.980501592445209)
--(axis cs:2201600,0.978222018127471)
--(axis cs:2176000,0.978008868192113)
--(axis cs:2150400,0.976972069129222)
--(axis cs:2124800,0.975866248752953)
--(axis cs:2099200,0.975447266383653)
--(axis cs:2073600,0.972719184870725)
--(axis cs:2048000,0.973002837216559)
--(axis cs:2022400,0.97264135120269)
--(axis cs:1996800,0.971415514971769)
--(axis cs:1971200,0.969800809665732)
--(axis cs:1945600,0.966810066756109)
--(axis cs:1920000,0.968916976364473)
--(axis cs:1894400,0.969411916202962)
--(axis cs:1868800,0.967470058171854)
--(axis cs:1843200,0.967201827373699)
--(axis cs:1817600,0.964678000897296)
--(axis cs:1792000,0.96399928514836)
--(axis cs:1766400,0.966251797517617)
--(axis cs:1740800,0.968220319715947)
--(axis cs:1715200,0.965945111462132)
--(axis cs:1689600,0.964321543953256)
--(axis cs:1664000,0.965715461723923)
--(axis cs:1638400,0.968082023459974)
--(axis cs:1612800,0.966052677193683)
--(axis cs:1587200,0.962906181233683)
--(axis cs:1561600,0.958939818944261)
--(axis cs:1536000,0.956032627538241)
--(axis cs:1510400,0.953629805031064)
--(axis cs:1484800,0.950224266897053)
--(axis cs:1459200,0.946818832143777)
--(axis cs:1433600,0.943560178732729)
--(axis cs:1408000,0.939594903949181)
--(axis cs:1382400,0.937175749531898)
--(axis cs:1356800,0.935107869584472)
--(axis cs:1331200,0.942381172091363)
--(axis cs:1305600,0.94026373157859)
--(axis cs:1280000,0.936379861791089)
--(axis cs:1254400,0.930707117620762)
--(axis cs:1228800,0.924036514224963)
--(axis cs:1203200,0.91884658631141)
--(axis cs:1177600,0.915620845316258)
--(axis cs:1152000,0.91818215720215)
--(axis cs:1126400,0.915837951216246)
--(axis cs:1100800,0.911523602668924)
--(axis cs:1075200,0.9045550907108)
--(axis cs:1049600,0.898859681118223)
--(axis cs:1024000,0.887936881595827)
--(axis cs:998400,0.888592589355371)
--(axis cs:972800,0.9006008525389)
--(axis cs:947200,0.90699219720558)
--(axis cs:921600,0.902291563144644)
--(axis cs:896000,0.890806467807366)
--(axis cs:870400,0.884719629688903)
--(axis cs:844800,0.880955238198577)
--(axis cs:819200,0.898530065437135)
--(axis cs:793600,0.888565891603263)
--(axis cs:768000,0.879945133155832)
--(axis cs:742400,0.874487546300574)
--(axis cs:716800,0.863208880364234)
--(axis cs:691200,0.854123369062922)
--(axis cs:665600,0.851309132791263)
--(axis cs:640000,0.845461607577154)
--(axis cs:614400,0.84657144949913)
--(axis cs:588800,0.840028880032123)
--(axis cs:563200,0.84262487449067)
--(axis cs:537600,0.830762317587897)
--(axis cs:512000,0.817858288551405)
--(axis cs:486400,0.799322703911317)
--(axis cs:460800,0.780923728597843)
--(axis cs:435200,0.75888412931484)
--(axis cs:409600,0.732436953846528)
--(axis cs:384000,0.702783019321373)
--(axis cs:358400,0.671849722409831)
--(axis cs:332800,0.636991817640533)
--(axis cs:307200,0.599048992657361)
--(axis cs:281600,0.560545180725998)
--(axis cs:256000,0.515100083011443)
--(axis cs:230400,0.467269290352479)
--(axis cs:204800,0.417883087724196)
--(axis cs:179200,0.367296470748251)
--(axis cs:153600,0.325221800534813)
--(axis cs:128000,0.276660897403805)
--(axis cs:102400,0.213165772558842)
--(axis cs:76800,0.215988379899577)
--(axis cs:51200,0.196723296847121)
--(axis cs:25600,0.177271769667838)
--(axis cs:0,0.171993127648925)
--cycle;

\path [fill=mycolor5, fill opacity=0.3]
(axis cs:0,0.185080905760066)
--(axis cs:0,0.148252427573267)
--(axis cs:25600,0.137233007993381)
--(axis cs:51200,0.124001910816642)
--(axis cs:76800,0.115625802367497)
--(axis cs:102400,0.103203142490442)
--(axis cs:128000,0.155120335741197)
--(axis cs:153600,0.221136574463232)
--(axis cs:179200,0.271368217976111)
--(axis cs:204800,0.329054538308142)
--(axis cs:230400,0.362186928984759)
--(axis cs:256000,0.386154821231574)
--(axis cs:281600,0.437120974119429)
--(axis cs:307200,0.476879404493257)
--(axis cs:332800,0.522608223416645)
--(axis cs:358400,0.563478249417287)
--(axis cs:384000,0.568837248771807)
--(axis cs:409600,0.609882154518073)
--(axis cs:435200,0.637996567084009)
--(axis cs:460800,0.649825682459755)
--(axis cs:486400,0.678125295964094)
--(axis cs:512000,0.70083764959911)
--(axis cs:537600,0.714906279657171)
--(axis cs:563200,0.723715324394368)
--(axis cs:588800,0.731174895663306)
--(axis cs:614400,0.741635460679776)
--(axis cs:640000,0.753645672654374)
--(axis cs:665600,0.762356264997341)
--(axis cs:691200,0.755373514879933)
--(axis cs:716800,0.76003156100298)
--(axis cs:742400,0.775608152465624)
--(axis cs:768000,0.762244498721208)
--(axis cs:793600,0.764883897320696)
--(axis cs:819200,0.777989554413342)
--(axis cs:844800,0.76135762269182)
--(axis cs:870400,0.746394372151981)
--(axis cs:896000,0.749549138619013)
--(axis cs:921600,0.723207121245082)
--(axis cs:947200,0.717134005941342)
--(axis cs:972800,0.691795506334311)
--(axis cs:998400,0.683046211227387)
--(axis cs:1024000,0.702171169096428)
--(axis cs:1049600,0.713007776476181)
--(axis cs:1075200,0.723030922316947)
--(axis cs:1100800,0.746873960420462)
--(axis cs:1126400,0.767364459127884)
--(axis cs:1152000,0.787194189375349)
--(axis cs:1177600,0.800318775441527)
--(axis cs:1203200,0.811948726542404)
--(axis cs:1228800,0.823879182150395)
--(axis cs:1254400,0.836922573789751)
--(axis cs:1280000,0.831462135018213)
--(axis cs:1305600,0.844498548618856)
--(axis cs:1331200,0.836760262199129)
--(axis cs:1356800,0.843430318659333)
--(axis cs:1382400,0.8460228090171)
--(axis cs:1408000,0.847359046728538)
--(axis cs:1433600,0.828997141673238)
--(axis cs:1459200,0.820644404671006)
--(axis cs:1484800,0.817999371661695)
--(axis cs:1510400,0.802554804608479)
--(axis cs:1536000,0.81572767897996)
--(axis cs:1561600,0.808502942903078)
--(axis cs:1587200,0.806767233572865)
--(axis cs:1612800,0.816186853593291)
--(axis cs:1638400,0.82858671081724)
--(axis cs:1664000,0.838116174551844)
--(axis cs:1689600,0.849636024666968)
--(axis cs:1715200,0.853271637922011)
--(axis cs:1740800,0.862227423744992)
--(axis cs:1766400,0.871511827847605)
--(axis cs:1792000,0.870241529567672)
--(axis cs:1817600,0.88126182224487)
--(axis cs:1843200,0.888686043979076)
--(axis cs:1868800,0.888632561547674)
--(axis cs:1894400,0.891003094147983)
--(axis cs:1920000,0.874788740860543)
--(axis cs:1945600,0.885796667880096)
--(axis cs:1971200,0.89507507327987)
--(axis cs:1996800,0.904111128361362)
--(axis cs:2022400,0.912918765525226)
--(axis cs:2048000,0.920999583866495)
--(axis cs:2073600,0.925762680452454)
--(axis cs:2099200,0.929164293454256)
--(axis cs:2124800,0.936141163026288)
--(axis cs:2150400,0.938895672510375)
--(axis cs:2176000,0.942124569179937)
--(axis cs:2201600,0.945706301271716)
--(axis cs:2227200,0.94791781696882)
--(axis cs:2252800,0.950679438292718)
--(axis cs:2278400,0.955005865598046)
--(axis cs:2304000,0.959159394325738)
--(axis cs:2329600,0.96263134282394)
--(axis cs:2355200,0.966199026981975)
--(axis cs:2380800,0.968192198197479)
--(axis cs:2406400,0.969972157892912)
--(axis cs:2432000,0.970894527090544)
--(axis cs:2457600,0.97224257438149)
--(axis cs:2483200,0.974861832268877)
--(axis cs:2508800,0.976594399041989)
--(axis cs:2534400,0.978216989005702)
--(axis cs:2534400,0.990728897830927)
--(axis cs:2534400,0.990728897830927)
--(axis cs:2508800,0.9906371418876)
--(axis cs:2483200,0.990464879875111)
--(axis cs:2457600,0.990388957630348)
--(axis cs:2432000,0.99105717514483)
--(axis cs:2406400,0.993538992738986)
--(axis cs:2380800,0.993000746949074)
--(axis cs:2355200,0.993575541699381)
--(axis cs:2329600,0.993831140896085)
--(axis cs:2304000,0.993044291289105)
--(axis cs:2278400,0.993044525825853)
--(axis cs:2252800,0.993334885511615)
--(axis cs:2227200,0.99219069096192)
--(axis cs:2201600,0.991798522355032)
--(axis cs:2176000,0.991329864479412)
--(axis cs:2150400,0.99237314266668)
--(axis cs:2124800,0.997328816800069)
--(axis cs:2099200,0.997492165612067)
--(axis cs:2073600,0.997952829621238)
--(axis cs:2048000,0.99713339028946)
--(axis cs:2022400,0.996696576129538)
--(axis cs:1996800,0.997197584588376)
--(axis cs:1971200,0.998161459627246)
--(axis cs:1945600,0.999049479794478)
--(axis cs:1920000,1.00015605285195)
--(axis cs:1894400,0.996088343310338)
--(axis cs:1868800,0.994015331924535)
--(axis cs:1843200,0.994232911730786)
--(axis cs:1817600,0.993856461877199)
--(axis cs:1792000,0.995630637975368)
--(axis cs:1766400,0.99392483979281)
--(axis cs:1740800,0.999253132892506)
--(axis cs:1715200,0.998604906490024)
--(axis cs:1689600,0.99677772838344)
--(axis cs:1664000,0.997019476985648)
--(axis cs:1638400,0.999804753854046)
--(axis cs:1612800,1.00066014418962)
--(axis cs:1587200,1.00246091211185)
--(axis cs:1561600,0.999782959709569)
--(axis cs:1536000,0.997877027626685)
--(axis cs:1510400,1.00191338791742)
--(axis cs:1484800,0.997729175589307)
--(axis cs:1459200,0.996600277459737)
--(axis cs:1433600,0.99340435699055)
--(axis cs:1408000,0.988295396231227)
--(axis cs:1382400,0.985838609086342)
--(axis cs:1356800,0.985374034788937)
--(axis cs:1331200,0.988068649039688)
--(axis cs:1305600,0.982857649053904)
--(axis cs:1280000,0.980762343877447)
--(axis cs:1254400,0.979322217575797)
--(axis cs:1228800,0.977735400848362)
--(axis cs:1203200,0.973988773085845)
--(axis cs:1177600,0.974565483404676)
--(axis cs:1152000,0.97309387600932)
--(axis cs:1126400,0.972075983892118)
--(axis cs:1100800,0.971138568861022)
--(axis cs:1075200,0.976381147255073)
--(axis cs:1049600,0.970366745270508)
--(axis cs:1024000,0.96511996617767)
--(axis cs:998400,0.960008753891982)
--(axis cs:972800,0.948635936390913)
--(axis cs:947200,0.935428708197797)
--(axis cs:921600,0.923158857428035)
--(axis cs:896000,0.910764911758524)
--(axis cs:870400,0.903375869008245)
--(axis cs:844800,0.903317645263986)
--(axis cs:819200,0.900932039611628)
--(axis cs:793600,0.89167250344779)
--(axis cs:768000,0.883350576206739)
--(axis cs:742400,0.878641004861725)
--(axis cs:716800,0.877212873064444)
--(axis cs:691200,0.874550856306094)
--(axis cs:665600,0.866957851135282)
--(axis cs:640000,0.866309826752243)
--(axis cs:614400,0.858083612734984)
--(axis cs:588800,0.846637963686428)
--(axis cs:563200,0.828021185994225)
--(axis cs:537600,0.807856509663488)
--(axis cs:512000,0.789153412609029)
--(axis cs:486400,0.771401810193098)
--(axis cs:460800,0.754741472529717)
--(axis cs:435200,0.728767864385775)
--(axis cs:409600,0.700990361929835)
--(axis cs:384000,0.670673880614757)
--(axis cs:358400,0.646510968419636)
--(axis cs:332800,0.6181205371429)
--(axis cs:307200,0.58457847760994)
--(axis cs:281600,0.551883154143383)
--(axis cs:256000,0.502669210171551)
--(axis cs:230400,0.453520328129824)
--(axis cs:204800,0.408305377004358)
--(axis cs:179200,0.355212243482222)
--(axis cs:153600,0.290457456786768)
--(axis cs:128000,0.225817476758803)
--(axis cs:102400,0.172491649176224)
--(axis cs:76800,0.165238780965836)
--(axis cs:51200,0.173602255850024)
--(axis cs:25600,0.188808658673286)
--(axis cs:0,0.185080905760066)
--cycle;

\addplot [very thick, mycolor1]
table {%
0 0.171875
25600 0.17734375
51200 0.228880208333333
76800 0.272919270833333
102400 0.330523177083333
128000 0.382366692708333
153600 0.4378800234375
179200 0.48315452109375
204800 0.529109902317708
230400 0.570730162085937
256000 0.605063395877344
281600 0.638827889622943
307200 0.669736767327315
332800 0.691044340594584
358400 0.701106573201792
384000 0.700787582548279
409600 0.719771324293451
435200 0.741023358530773
460800 0.744525189344362
486400 0.746635170409926
512000 0.7652008200356
537600 0.780607821365373
563200 0.793953289228836
588800 0.810391293639286
614400 0.827268830942024
640000 0.833604447847822
665600 0.826025253063039
691200 0.841339394423402
716800 0.847570038314395
742400 0.857865117816289
768000 0.868432772701327
793600 0.869610328764527
819200 0.875357629221408
844800 0.884696866299267
870400 0.888935513002674
896000 0.891708628369073
921600 0.892121098865499
947200 0.897440238978949
972800 0.903008715081055
998400 0.902030760239616
1024000 0.906098517548987
1049600 0.911582415794089
1075200 0.917559590881346
1100800 0.921116131793212
1126400 0.916504518613891
1152000 0.907926983419168
1177600 0.904373868410585
1203200 0.906123981569526
1228800 0.912386583412574
1254400 0.911252091737983
1280000 0.912574799230851
1305600 0.909858985974433
1331200 0.91496683737699
1356800 0.915397236972624
1382400 0.916305429942028
1408000 0.914779053614492
1433600 0.913926148253043
1459200 0.917585616761072
1484800 0.914629138418298
1510400 0.910405807909802
1536000 0.910250643785488
1561600 0.912715162740273
1587200 0.910506146466246
1612800 0.906695115152954
1638400 0.906911020304325
1664000 0.90554283494056
1689600 0.899884384779837
1715200 0.889583446301853
1740800 0.889427185005001
1766400 0.896317799837834
1792000 0.894706853187384
1817600 0.898204917868646
1843200 0.903696926081781
1868800 0.90811890014027
1894400 0.913921593459576
1920000 0.914716934113619
1945600 0.911786907368923
1971200 0.916962383298698
1996800 0.916151561635495
2022400 0.916203072138612
2048000 0.918593181591417
2073600 0.916838030098942
2099200 0.916300060422381
2124800 0.91789922104681
2150400 0.921682215608795
2176000 0.925086910714583
2201600 0.928151136309791
2227200 0.926221439345479
2252800 0.919536795410931
2278400 0.922114365869838
2304000 0.927559179282854
2329600 0.931157428021235
2355200 0.913302101885778
2380800 0.917805225030534
2406400 0.92289970252748
2432000 0.922015982274732
2457600 0.924606050713926
2483200 0.928760028975867
2508800 0.93197777607828
2534400 0.924977915137119
};
% \addlegendentry{RL}
\addplot [very thick, mycolor2]
table {%
0 0.161458333333333
25600 0.17265625
51200 0.216067708333333
76800 0.277533854166667
102400 0.332853385416667
128000 0.394880546875
153600 0.443152908854167
179200 0.48946261796875
204800 0.528276772838542
230400 0.565813678888021
256000 0.599857310999219
281600 0.630496579899297
307200 0.661196921909367
332800 0.690910563051764
358400 0.718434090079921
384000 0.739299014405262
409600 0.762504529631402
435200 0.783649910001596
460800 0.802159919001436
486400 0.820641843767959
512000 0.834410992724496
537600 0.845501143452047
563200 0.853138529106842
588800 0.860012176196158
614400 0.859688041909875
640000 0.856792154385555
665600 0.855227522280332
691200 0.847829770052299
716800 0.857317626380403
742400 0.861169197075696
768000 0.852916860701459
793600 0.852000174631314
819200 0.836852240501516
844800 0.832594099784697
870400 0.808970106472894
896000 0.797604345825605
921600 0.796750161243044
947200 0.79285639511874
972800 0.792737422273533
998400 0.790026180046179
1024000 0.791752728708228
1049600 0.788619122504072
1075200 0.785538460253665
1100800 0.786672114228298
1126400 0.780400736138802
1152000 0.772673162524922
1177600 0.770666262939096
1203200 0.76365171997852
1228800 0.763588631314001
1254400 0.754417268182601
1280000 0.760746374697674
1305600 0.754463403894574
1331200 0.757923313505116
1356800 0.750099732154605
1382400 0.755298092272477
1408000 0.759195366378563
1433600 0.765567496407373
1459200 0.773385746766636
1484800 0.778078422089972
1510400 0.780739329880975
1536000 0.782613313559544
1561600 0.78950823220359
1587200 0.795453242316564
1612800 0.787001668084908
1638400 0.773145251276417
1664000 0.766403642815442
1689600 0.767627861867231
1715200 0.770292159013841
1740800 0.766440026445791
1766400 0.765577273801212
1792000 0.76636329642109
1817600 0.760560300112315
1843200 0.76132718676775
1868800 0.760975718090975
1894400 0.754930229615211
1920000 0.75834345665369
1945600 0.757509110988321
1971200 0.761445699889489
1996800 0.760561546567207
2022400 0.769661641910486
2048000 0.782278811052771
2073600 0.797800929947493
2099200 0.809947920286077
2124800 0.811244794924136
2150400 0.819703648765056
2176000 0.80570203388855
2201600 0.806902663833029
2227200 0.818920730783059
2252800 0.828955741038087
2278400 0.840851833600945
2304000 0.851558316907517
2329600 0.862756651883432
2355200 0.874137236695089
2380800 0.87891101302558
2406400 0.887634495056355
2432000 0.89262104555072
2457600 0.898411024328981
2483200 0.901278255229416
2508800 0.904379596373141
2534400 0.91055622006916
};
% \addlegendentry{DRSS (1)}
\addplot [very thick, mycolor3]
table {%
0 0.138020833333333
25600 0.136197916666667
51200 0.141588541666667
76800 0.175346354166667
102400 0.19843671875
128000 0.258020130208333
153600 0.327009783854167
179200 0.389881722135417
204800 0.447247716588542
230400 0.488460444929687
256000 0.531281067103385
281600 0.564871710393047
307200 0.599269956020409
332800 0.638040877085035
358400 0.670330539376531
384000 0.698349568772211
409600 0.725650028561657
435200 0.751001692372158
460800 0.771734856468275
486400 0.774509287488115
512000 0.792370858739303
537600 0.807404606198706
563200 0.812601645578836
588800 0.820143564354285
614400 0.823285457918857
640000 0.826373578793638
665600 0.842434137580941
691200 0.855846973822847
716800 0.862710193107229
742400 0.875137090463172
768000 0.882675464750189
793600 0.887116251608503
819200 0.891894209780986
844800 0.900621455469554
870400 0.895194726589265
896000 0.902810670597005
921600 0.910185853537305
947200 0.914740184850241
972800 0.919359916365217
998400 0.923517674728695
1024000 0.917103407255826
1049600 0.920705566530243
1075200 0.920041259877219
1100800 0.920485050556164
1126400 0.916978212167214
1152000 0.917988724283826
1177600 0.91629401852211
1203200 0.911383366669899
1228800 0.906182530002909
1254400 0.898376777002618
1280000 0.895257849302356
1305600 0.888544564372121
1331200 0.888752607934909
1356800 0.892064847141418
1382400 0.888275029093943
1408000 0.884864192851215
1433600 0.890909023566094
1459200 0.899474371209484
1484800 0.906662350755203
1510400 0.913391949013016
1536000 0.919188170778381
1561600 0.924925603700543
1587200 0.930089293330488
1612800 0.934997030664106
1638400 0.939153577597696
1664000 0.942373636504593
1689600 0.944750856187467
1715200 0.947411187235387
1740800 0.950847151845181
1766400 0.950293686660663
1792000 0.95266015132793
1817600 0.954789969528471
1843200 0.952279722575624
1868800 0.952885083651394
1894400 0.955252825286255
1920000 0.95738379275763
1945600 0.9590412468152
1971200 0.961053788800347
1996800 0.960000493253645
2022400 0.960875443928281
2048000 0.963485816202119
2073600 0.963491401248574
2099200 0.966621427790383
2124800 0.969698868344678
2150400 0.967260231510211
2176000 0.969232125025856
2201600 0.969704745856604
2227200 0.97065093793761
2252800 0.970721260810516
2278400 0.972086634729464
2304000 0.970190471256518
2329600 0.972650590797533
2355200 0.974083448384446
2380800 0.975373020212668
2406400 0.971325301524735
2432000 0.972109438038928
2457600 0.974117244235035
2483200 0.975663853144865
2508800 0.977576634497045
2534400 0.979037721047341
};
% \addlegendentry{DRSS (10)}
\addplot [very thick, mycolor4]
table {%
0 0.143229166666667
25600 0.142447916666667
51200 0.151901041666667
76800 0.164575520833333
102400 0.16608671875
128000 0.201561380208333
153600 0.262915658854167
179200 0.312144926302083
204800 0.360617933671875
230400 0.413358223638021
256000 0.457178651274219
281600 0.508335786146797
307200 0.551512624198784
332800 0.588028028445572
358400 0.624798142267681
384000 0.659714161374247
409600 0.689836495236822
435200 0.719029929046473
460800 0.743741519475159
486400 0.76337778419431
512000 0.785998339108212
537600 0.801669338530724
563200 0.818898238010985
588800 0.826331330876553
614400 0.838489864455565
640000 0.840317961343342
665600 0.838317415209007
691200 0.839121090354773
716800 0.851042314652629
742400 0.850313083187366
768000 0.853042191535296
793600 0.861487972381767
819200 0.866485008476923
844800 0.847805257629231
870400 0.856514315199641
896000 0.856800383679677
921600 0.864609928645043
947200 0.875544769113872
972800 0.875229875535818
998400 0.868175637982236
1024000 0.871722657517346
1049600 0.881946225098945
1075200 0.88906410258905
1100800 0.897293108996812
1126400 0.902876298097131
1152000 0.896963668287418
1177600 0.890079801458676
1203200 0.894821821312808
1228800 0.901693805848194
1254400 0.910482758596708
1280000 0.918653232737037
1305600 0.925225409463334
1331200 0.930879951850334
1356800 0.9307607066653
1382400 0.935080469332103
1408000 0.936624505732226
1433600 0.936712055159004
1459200 0.938874182976437
1484800 0.941861764678793
1510400 0.944290171544247
1536000 0.947256987723156
1561600 0.94940628895084
1587200 0.95342399338909
1612800 0.955477427383514
1638400 0.957846351311829
1664000 0.958155466180646
1689600 0.958173252895915
1715200 0.96027259427299
1740800 0.962943251512358
1766400 0.961701009694455
1792000 0.956676742058343
1817600 0.958404901185842
1843200 0.952928994400591
1868800 0.949823594960532
1894400 0.953799568797812
1920000 0.955294611918031
1945600 0.954817234059561
1971200 0.958554260653605
1996800 0.961657167921578
2022400 0.96392895112942
2048000 0.965452722683145
2073600 0.96656370041483
2099200 0.969907330373347
2124800 0.971354097336013
2150400 0.972395770935745
2176000 0.97359369384217
2201600 0.97493224112462
2227200 0.976918183678825
2252800 0.977403448644275
2278400 0.979142270446515
2304000 0.975498876735196
2329600 0.976646905728344
2355200 0.976378048488842
2380800 0.977177743639958
2406400 0.978939135942629
2432000 0.979743139015033
2457600 0.98098757511353
2483200 0.98184715093551
2508800 0.982620769175292
2534400 0.984098275591096
};
% \addlegendentry{DRSS (50)}
\addplot [very thick, mycolor5]
table {%
0 0.166666666666667
25600 0.163020833333333
51200 0.148802083333333
76800 0.140432291666667
102400 0.137847395833333
128000 0.19046890625
153600 0.255797015625
179200 0.313290230729167
204800 0.36867995765625
230400 0.407853628557292
256000 0.444412015701562
281600 0.494502064131406
307200 0.530728941051599
332800 0.570364380279772
358400 0.604994608918462
384000 0.619755564693282
409600 0.655436258223954
435200 0.683382215734892
460800 0.702283577494736
486400 0.724763553078596
512000 0.744995531104069
537600 0.761381394660329
563200 0.775868255194296
588800 0.788906429674867
614400 0.79985953670738
640000 0.809977749703309
665600 0.814657058066311
691200 0.814962185593013
716800 0.818622217033712
742400 0.827124578663674
768000 0.822797537463973
793600 0.828278200384243
819200 0.839460797012485
844800 0.832337633977903
870400 0.824885120580113
896000 0.830157025188769
921600 0.823182989336558
947200 0.826281357069569
972800 0.820215721362612
998400 0.821527482559684
1024000 0.833645567637049
1049600 0.841687260873344
1075200 0.84970603478601
1100800 0.859006264640742
1126400 0.869720221510001
1152000 0.880144032692335
1177600 0.887442129423101
1203200 0.892968749814124
1228800 0.900807291499378
1254400 0.908122395682774
1280000 0.90611223944783
1305600 0.91367809883638
1331200 0.912414455619409
1356800 0.914402176724135
1382400 0.915930709051721
1408000 0.917827221479882
1433600 0.911200749331894
1459200 0.908622341065371
1484800 0.907864273625501
1510400 0.902234096262951
1536000 0.906802353303322
1561600 0.904142951306323
1587200 0.904614072842358
1612800 0.908423498891455
1638400 0.914195732335643
1664000 0.917567825768746
1689600 0.923206876525204
1715200 0.925938272206017
1740800 0.930740278318749
1766400 0.932718333820207
1792000 0.93293608377152
1817600 0.937559142061035
1843200 0.941459477854931
1868800 0.941323946736105
1894400 0.943545718729161
1920000 0.937472396856245
1945600 0.942423073837287
1971200 0.946618266453558
1996800 0.950654356474869
2022400 0.954807670827382
2048000 0.959066487077977
2073600 0.961857755036846
2099200 0.963328229533162
2124800 0.966734989913179
2150400 0.965634407588528
2176000 0.966727216829675
2201600 0.968752411813374
2227200 0.97005425396537
2252800 0.972007161902166
2278400 0.97402519571195
2304000 0.976101842807421
2329600 0.978231241860013
2355200 0.979887284340678
2380800 0.980596472573277
2406400 0.981755575315949
2432000 0.980975851117687
2457600 0.981315766005919
2483200 0.982663356071994
2508800 0.983615770464794
2534400 0.984472943418315
};
% \addlegendentry{DRSS (200)}
\end{axis}

\end{tikzpicture}


==> figs/exec_reward.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{mycolor2}{rgb}{0.23529,0.72941,0.32941}%
\definecolor{mycolor3}{rgb}{0.95686,0.76078,0.05098}%
\definecolor{mycolor5}{rgb}{0.85882,0.19608,0.21176}%
\definecolor{mycolor1}{rgb}{0.28235,0.52157,0.92941}%
\definecolor{mycolor4}{rgb}{1.00000,0.54902,0.00000}%

\begin{axis}[
width=0.71\linewidth,
height=0.4\linewidth,
scale only axis,
scaled ticks=false, 
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
xmin=0, xmax=7,
xtick={1, 3, 4, 5, 6, 4.5},
xticklabel style={align=center}, 
xticklabels={
    {{\\[1.5ex]E2E}},      % [1ex] adds a vertical gap (approx 1 character height)
    {{$1$\\[1.5ex]}},        % Keeps the numbers on top with the same padding
    {{$10$\\[1.5ex]}},
    {{$50$\\[1.5ex]}},
    {{$200$\\[1.5ex]}},
    {{\\[1.5ex]DRIS}}
},
ylabel={reward},
ytick={0.65, 0.70, 0.75},
xmajorgrids=false,
xminorgrids=false,
ymajorgrids=true,
yminorgrids=true,
minor y tick num=4,
ymin=0.65, ymax=0.76,
axis x line*=bottom,
axis y line*=left,
xtick style={draw=none},
legend style={legend cell align=left, align=left, legend columns = 2, fill=none, draw=none, at={(0.05, 0.75)},anchor=west}
]
\draw[draw=none,fill=mycolor1, fill opacity=0.95] (axis cs:0.6,0) rectangle (axis cs:1.4,0.698356055219968);
% \addlegendimage{ybar,ybar legend,draw=none,fill=mycolor1}
% \addlegendentry{RL}

\draw[draw=none,fill=mycolor2, fill opacity=0.95] (axis cs:2.6,0) rectangle (axis cs:3.4,0.715030952294668);
% \addlegendimage{ybar,ybar legend,draw=none,fill=mycolor2}
% \addlegendentry{DRSS (1)}

\draw[draw=none,fill=mycolor3, fill opacity=0.95] (axis cs:3.6,0) rectangle (axis cs:4.4,0.726025627056758);
% \addlegendimage{ybar,ybar legend,draw=none,fill=mycolor3}
% \addlegendentry{DRSS (10)}

\draw[draw=none,fill=mycolor4, fill opacity=0.95] (axis cs:4.6,0) rectangle (axis cs:5.4,0.724824907382329);
% \addlegendimage{ybar,ybar legend,draw=none,fill=mycolor4}
% \addlegendentry{DRSS (50)}

\draw[draw=none,fill=mycolor5, fill opacity=0.95] (axis cs:5.6,0) rectangle (axis cs:6.4,0.73106258114179);
% \addlegendimage{ybar,ybar legend,draw=none,fill=mycolor5}
% \addlegendentry{DRSS (200)}

\path [draw=black, very thick]
(axis cs:1,0.674625889786298)
--(axis cs:1,0.722086220653639);

\path [draw=black, very thick]
(axis cs:3,0.6996779392703)
--(axis cs:3,0.730383965319035);

\path [draw=black, very thick]
(axis cs:4,0.712581199098367)
--(axis cs:4,0.739470055015148);

\path [draw=black, very thick]
(axis cs:5,0.717056608823571)
--(axis cs:5,0.732593205941087);

\path [draw=black, very thick]
(axis cs:6,0.719225307451042)
--(axis cs:6,0.742899854832538);

\end{axis}

\end{tikzpicture}


==> figs/exec_success.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{mycolor2}{rgb}{0.23529,0.72941,0.32941}%
\definecolor{mycolor3}{rgb}{0.95686,0.76078,0.05098}%
\definecolor{mycolor5}{rgb}{0.85882,0.19608,0.21176}%
\definecolor{mycolor1}{rgb}{0.28235,0.52157,0.92941}%
\definecolor{mycolor4}{rgb}{1.00000,0.54902,0.00000}%

\begin{axis}[
width=0.71\linewidth,
height=0.4\linewidth,
scale only axis,
scaled ticks=false, 
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
xmin=0, xmax=7,
xtick={1, 3, 4, 5, 6, 4.5},
xticklabel style={align=center}, 
xticklabels={
    {{\\[1.5ex]E2E}},      % [1ex] adds a vertical gap (approx 1 character height)
    {{$1$\\[1.5ex]}},        % Keeps the numbers on top with the same padding
    {{$10$\\[1.5ex]}},
    {{$50$\\[1.5ex]}},
    {{$200$\\[1.5ex]}},
    {{\\[1.5ex]DRIS}}
},
ylabel={success rate},
ytick={0.8, 0.9, 1.0},
xmajorgrids=false,
xminorgrids=false,
ymajorgrids=true,
yminorgrids=true,
minor y tick num=4,
ymin=0.8, ymax=1.02,
axis x line*=bottom,
axis y line*=left,
xtick style={draw=none},
legend style={legend cell align=left, align=left, legend columns = 2, fill=none, draw=none, at={(0.05, 0.75)},anchor=west}
]
\draw[draw=none,fill=mycolor1, fill opacity=0.95] (axis cs:0.6,0) rectangle (axis cs:1.4,0.866145833333333);

\draw[draw=none,fill=mycolor2, fill opacity=0.95] (axis cs:2.6,0) rectangle (axis cs:3.4,0.87578125);

\draw[draw=none,fill=mycolor3, fill opacity=0.95] (axis cs:3.6,0) rectangle (axis cs:4.4,0.9234375);

\draw[draw=none,fill=mycolor4, fill opacity=0.95] (axis cs:4.6,0) rectangle (axis cs:5.4,0.943229166666667);

\draw[draw=none,fill=mycolor5, fill opacity=0.95] (axis cs:5.6,0) rectangle (axis cs:6.4,0.9390625);

\path [draw=black, very thick]
(axis cs:1,0.853478764055192)
--(axis cs:1,0.878812902611474);

\path [draw=black, very thick]
(axis cs:3,0.832574051766758)
--(axis cs:3,0.918988448233242);

\path [draw=black, very thick]
(axis cs:4,0.91791322827198)
--(axis cs:4,0.92896177172802);

\path [draw=black, very thick]
(axis cs:5,0.91830795836402)
--(axis cs:5,0.968150374969313);

\path [draw=black, very thick]
(axis cs:6,0.93353822827198)
--(axis cs:6,0.94458677172802);
\end{axis}

\end{tikzpicture}


==> figs/noise_reward.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{mycolor2}{rgb}{0.23529,0.72941,0.32941}%
\definecolor{mycolor3}{rgb}{0.95686,0.76078,0.05098}%
\definecolor{mycolor5}{rgb}{0.85882,0.19608,0.21176}%
\definecolor{mycolor1}{rgb}{0.28235,0.52157,0.92941}%
\definecolor{mycolor4}{rgb}{1.00000,0.54902,0.00000}%

\begin{axis}[
width=0.75\linewidth,
height=0.83\linewidth,
scale only axis,
scaled ticks=false, 
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
xmin=0, xmax=4.2,
xtick={1, 2, 3, 4},
xticklabels={$1\sigma$, $2\sigma$, $3\sigma$, $4\sigma$},
% xlabel={noise level},
ylabel={reward},
ytick={0, 0.4, 0.8},
minor y tick num=4,
ymin=0, ymax=0.88,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, legend columns = 1, fill=none, draw=none, at={(0.01, 0.36)},anchor=west}
]
\path [fill=mycolor1, fill opacity=0.3]
(axis cs:0,0.738572233548247)
--(axis cs:0,0.690648122995612)
--(axis cs:1,0.659511714512206)
--(axis cs:2,0.598543911749035)
--(axis cs:3,0.513616543563313)
--(axis cs:4,0.406017397939755)
--(axis cs:4,0.49702233264884)
--(axis cs:4,0.49702233264884)
--(axis cs:3,0.58743403970986)
--(axis cs:2,0.659847447202693)
--(axis cs:1,0.717009741729401)
--(axis cs:0,0.738572233548247)
--cycle;

\path [fill=mycolor2, fill opacity=0.3]
(axis cs:0,0.74828588485762)
--(axis cs:0,0.71262411355928)
--(axis cs:1,0.699832214314937)
--(axis cs:2,0.653653955070371)
--(axis cs:3,0.55597792178639)
--(axis cs:4,0.440304479713535)
--(axis cs:4,0.471450009231473)
--(axis cs:4,0.471450009231473)
--(axis cs:3,0.56756617913397)
--(axis cs:2,0.661982965858584)
--(axis cs:1,0.725283895533085)
--(axis cs:0,0.74828588485762)
--cycle;

\path [fill=mycolor3, fill opacity=0.3]
(axis cs:0,0.758007021352744)
--(axis cs:0,0.735113231733346)
--(axis cs:1,0.718412138823831)
--(axis cs:2,0.690522778649616)
--(axis cs:3,0.644977375568358)
--(axis cs:4,0.580908654472954)
--(axis cs:4,0.616445256926887)
--(axis cs:4,0.616445256926887)
--(axis cs:3,0.677167089083385)
--(axis cs:2,0.723804159343752)
--(axis cs:1,0.750813240007397)
--(axis cs:0,0.758007021352744)
--cycle;

\path [fill=mycolor4, fill opacity=0.3]
(axis cs:0,0.752638499776979)
--(axis cs:0,0.742764054893991)
--(axis cs:1,0.722867454160907)
--(axis cs:2,0.691961795600426)
--(axis cs:3,0.641211274993674)
--(axis cs:4,0.567896330476644)
--(axis cs:4,0.577948991337575)
--(axis cs:4,0.577948991337575)
--(axis cs:3,0.654990836250528)
--(axis cs:2,0.709321345376798)
--(axis cs:1,0.741587621897799)
--(axis cs:0,0.752638499776979)
--cycle;

\path [fill=mycolor5, fill opacity=0.3]
(axis cs:0,0.767729522826405)
--(axis cs:0,0.745779857991008)
--(axis cs:1,0.72891883741018)
--(axis cs:2,0.700981187232441)
--(axis cs:3,0.655833810820466)
--(axis cs:4,0.591595508471019)
--(axis cs:4,0.608048230593515)
--(axis cs:4,0.608048230593515)
--(axis cs:3,0.675090298797403)
--(axis cs:2,0.723925980520143)
--(axis cs:1,0.757466353076727)
--(axis cs:0,0.767729522826405)
--cycle;

\path [draw=mycolor1, very thick]
(axis cs:0,0.690648122995612)
--(axis cs:0,0.738572233548247);

\path [draw=mycolor1, very thick]
(axis cs:1,0.659511714512206)
--(axis cs:1,0.717009741729401);

\path [draw=mycolor1, very thick]
(axis cs:2,0.598543911749035)
--(axis cs:2,0.659847447202693);

\path [draw=mycolor1, very thick]
(axis cs:3,0.513616543563313)
--(axis cs:3,0.58743403970986);

\path [draw=mycolor1, very thick]
(axis cs:4,0.406017397939755)
--(axis cs:4,0.49702233264884);

\path [draw=mycolor2, very thick]
(axis cs:0,0.71262411355928)
--(axis cs:0,0.74828588485762);

\path [draw=mycolor2, very thick]
(axis cs:1,0.699832214314937)
--(axis cs:1,0.725283895533085);

\path [draw=mycolor2, very thick]
(axis cs:2,0.653653955070371)
--(axis cs:2,0.661982965858584);

\path [draw=mycolor2, very thick]
(axis cs:3,0.55597792178639)
--(axis cs:3,0.56756617913397);

\path [draw=mycolor2, very thick]
(axis cs:4,0.440304479713535)
--(axis cs:4,0.471450009231473);

\path [draw=mycolor3, very thick]
(axis cs:0,0.735113231733346)
--(axis cs:0,0.758007021352744);

\path [draw=mycolor3, very thick]
(axis cs:1,0.718412138823831)
--(axis cs:1,0.750813240007397);

\path [draw=mycolor3, very thick]
(axis cs:2,0.690522778649616)
--(axis cs:2,0.723804159343752);

\path [draw=mycolor3, very thick]
(axis cs:3,0.644977375568358)
--(axis cs:3,0.677167089083385);

\path [draw=mycolor3, very thick]
(axis cs:4,0.580908654472954)
--(axis cs:4,0.616445256926887);

\path [draw=mycolor4, very thick]
(axis cs:0,0.742764054893991)
--(axis cs:0,0.752638499776979);

\path [draw=mycolor4, very thick]
(axis cs:1,0.722867454160907)
--(axis cs:1,0.741587621897799);

\path [draw=mycolor4, very thick]
(axis cs:2,0.691961795600426)
--(axis cs:2,0.709321345376798);

\path [draw=mycolor4, very thick]
(axis cs:3,0.641211274993674)
--(axis cs:3,0.654990836250528);

\path [draw=mycolor4, very thick]
(axis cs:4,0.567896330476644)
--(axis cs:4,0.577948991337575);

\path [draw=mycolor5, very thick]
(axis cs:0,0.745779857991008)
--(axis cs:0,0.767729522826405);

\path [draw=mycolor5, very thick]
(axis cs:1,0.72891883741018)
--(axis cs:1,0.757466353076727);

\path [draw=mycolor5, very thick]
(axis cs:2,0.700981187232441)
--(axis cs:2,0.723925980520143);

\path [draw=mycolor5, very thick]
(axis cs:3,0.655833810820466)
--(axis cs:3,0.675090298797403);

\path [draw=mycolor5, very thick]
(axis cs:4,0.591595508471019)
--(axis cs:4,0.608048230593515);

\addplot [very thick, mycolor1]
table {%
0 0.71461017827193
1 0.688260728120804
2 0.629195679475864
3 0.550525291636586
4 0.451519865294298
};
\addlegendentry{E2E}
\addplot [very thick, mycolor2]
table {%
0 0.73045499920845
1 0.712558054924011
2 0.657818460464478
3 0.56177205046018
4 0.455877244472504
};
\addlegendentry{DRIS (1)}
\addplot [very thick, mycolor3]
table {%
0 0.746560126543045
1 0.734612689415614
2 0.707163468996684
3 0.661072232325872
4 0.598676955699921
};
\addlegendentry{DRIS (10)}
\addplot [very thick, mycolor4]
table {%
0 0.747701277335485
1 0.732227538029353
2 0.700641570488612
3 0.648101055622101
4 0.57292266090711
};
\addlegendentry{DRIS (50)}
\addplot [very thick, mycolor5]
table {%
0 0.756754690408707
1 0.743192595243454
2 0.712453583876292
3 0.665462054808935
4 0.599821869532267
};
\addlegendentry{DRIS (200)}
\end{axis}

\end{tikzpicture}


==> figs/noise_success.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{mycolor2}{rgb}{0.23529,0.72941,0.32941}%
\definecolor{mycolor3}{rgb}{0.95686,0.76078,0.05098}%
\definecolor{mycolor5}{rgb}{0.85882,0.19608,0.21176}%
\definecolor{mycolor1}{rgb}{0.28235,0.52157,0.92941}%
\definecolor{mycolor4}{rgb}{1.00000,0.54902,0.00000}%

\begin{axis}[
width=0.75\linewidth,
height=0.83\linewidth,
scale only axis,
scaled ticks=false, 
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
xmin=0, xmax=4.2,
xtick={1, 2, 3, 4},
xticklabels={$1\sigma$, $2\sigma$, $3\sigma$, $4\sigma$},
xlabel={noise level},
ylabel={success rate},
ytick={0, 0.5, 1.0},
minor y tick num=4,
ymin=0, ymax=1.1,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, legend columns = 1, fill=none, draw=none, at={(0.05, 0.35)},anchor=west}
]
\path [fill=mycolor1, fill opacity=0.3]
(axis cs:0,0.938571221354225)
--(axis cs:0,0.915595445312441)
--(axis cs:1,0.725361638064512)
--(axis cs:2,0.471093258649548)
--(axis cs:3,0.293588835579794)
--(axis cs:4,0.163846475625582)
--(axis cs:4,0.302820191041084)
--(axis cs:4,0.302820191041084)
--(axis cs:3,0.437661164420206)
--(axis cs:2,0.609115074683785)
--(axis cs:1,0.818388361935488)
--(axis cs:0,0.938571221354225)
--cycle;

\path [fill=mycolor2, fill opacity=0.3]
(axis cs:0,0.980236532415877)
--(axis cs:0,0.91768013425079)
--(axis cs:1,0.766173065184037)
--(axis cs:2,0.516352891915351)
--(axis cs:3,0.31933314740277)
--(axis cs:4,0.188314696381721)
--(axis cs:4,0.265331136951612)
--(axis cs:4,0.265331136951612)
--(axis cs:3,0.41504185259723)
--(axis cs:2,0.620626274751315)
--(axis cs:1,0.880701934815963)
--(axis cs:0,0.980236532415877)
--cycle;

\path [fill=mycolor3, fill opacity=0.3]
(axis cs:0,0.986553813252889)
--(axis cs:0,0.974383686747111)
--(axis cs:1,0.96188368674711)
--(axis cs:2,0.864842218190257)
--(axis cs:3,0.698857741356693)
--(axis cs:4,0.515605622608396)
--(axis cs:4,0.540123544058271)
--(axis cs:4,0.540123544058271)
--(axis cs:3,0.73603809197664)
--(axis cs:2,0.909116115143076)
--(axis cs:1,0.974053813252889)
--(axis cs:0,0.986553813252889)
--cycle;

\path [fill=mycolor4, fill opacity=0.3]
(axis cs:0,0.98700079322229)
--(axis cs:0,0.980707540111043)
--(axis cs:1,0.948009911097417)
--(axis cs:2,0.871420487089987)
--(axis cs:3,0.736980857755291)
--(axis cs:4,0.553053241467131)
--(axis cs:4,0.588092591866202)
--(axis cs:4,0.588092591866202)
--(axis cs:3,0.777081642244708)
--(axis cs:2,0.930662846243346)
--(axis cs:1,0.98428175556925)
--(axis cs:0,0.98700079322229)
--cycle;

\path [fill=mycolor5, fill opacity=0.3]
(axis cs:0,0.99196989947994)
--(axis cs:0,0.988759267186727)
--(axis cs:1,0.974941116986747)
--(axis cs:2,0.912975738694641)
--(axis cs:3,0.751325193081151)
--(axis cs:4,0.572704655941138)
--(axis cs:4,0.627295344058862)
--(axis cs:4,0.627295344058862)
--(axis cs:3,0.815862306918849)
--(axis cs:2,0.938586761305359)
--(axis cs:1,0.986517216346587)
--(axis cs:0,0.99196989947994)
--cycle;

\path [draw=mycolor1, very thick]
(axis cs:0,0.915595445312441)
--(axis cs:0,0.938571221354225);

\path [draw=mycolor1, very thick]
(axis cs:1,0.725361638064512)
--(axis cs:1,0.818388361935488);

\path [draw=mycolor1, very thick]
(axis cs:2,0.471093258649548)
--(axis cs:2,0.609115074683785);

\path [draw=mycolor1, very thick]
(axis cs:3,0.293588835579794)
--(axis cs:3,0.437661164420206);

\path [draw=mycolor1, very thick]
(axis cs:4,0.163846475625582)
--(axis cs:4,0.302820191041084);

\path [draw=mycolor2, very thick]
(axis cs:0,0.91768013425079)
--(axis cs:0,0.980236532415877);

\path [draw=mycolor2, very thick]
(axis cs:1,0.766173065184037)
--(axis cs:1,0.880701934815963);

\path [draw=mycolor2, very thick]
(axis cs:2,0.516352891915351)
--(axis cs:2,0.620626274751315);

\path [draw=mycolor2, very thick]
(axis cs:3,0.31933314740277)
--(axis cs:3,0.41504185259723);

\path [draw=mycolor2, very thick]
(axis cs:4,0.188314696381721)
--(axis cs:4,0.265331136951612);

\path [draw=mycolor3, very thick]
(axis cs:0,0.974383686747111)
--(axis cs:0,0.986553813252889);

\path [draw=mycolor3, very thick]
(axis cs:1,0.96188368674711)
--(axis cs:1,0.974053813252889);

\path [draw=mycolor3, very thick]
(axis cs:2,0.864842218190257)
--(axis cs:2,0.909116115143076);

\path [draw=mycolor3, very thick]
(axis cs:3,0.698857741356693)
--(axis cs:3,0.73603809197664);

\path [draw=mycolor3, very thick]
(axis cs:4,0.515605622608396)
--(axis cs:4,0.540123544058271);

\path [draw=mycolor4, very thick]
(axis cs:0,0.980707540111043)
--(axis cs:0,0.98700079322229);

\path [draw=mycolor4, very thick]
(axis cs:1,0.948009911097417)
--(axis cs:1,0.98428175556925);

\path [draw=mycolor4, very thick]
(axis cs:2,0.871420487089987)
--(axis cs:2,0.930662846243346);

\path [draw=mycolor4, very thick]
(axis cs:3,0.736980857755291)
--(axis cs:3,0.777081642244708);

\path [draw=mycolor4, very thick]
(axis cs:4,0.553053241467131)
--(axis cs:4,0.588092591866202);

\path [draw=mycolor5, very thick]
(axis cs:0,0.988759267186727)
--(axis cs:0,0.99196989947994);

\path [draw=mycolor5, very thick]
(axis cs:1,0.974941116986747)
--(axis cs:1,0.986517216346587);

\path [draw=mycolor5, very thick]
(axis cs:2,0.912975738694641)
--(axis cs:2,0.938586761305359);

\path [draw=mycolor5, very thick]
(axis cs:3,0.751325193081151)
--(axis cs:3,0.815862306918849);

\path [draw=mycolor5, very thick]
(axis cs:4,0.572704655941138)
--(axis cs:4,0.627295344058862);

\addplot [very thick, mycolor1]
table {%
0 0.927083333333333
1 0.771875
2 0.540104166666667
3 0.365625
4 0.233333333333333
};
% \addlegendentry{DRSS (200)}
\addplot [very thick, mycolor2]
table {%
0 0.948958333333333
1 0.8234375
2 0.568489583333333
3 0.3671875
4 0.226822916666667
};
% \addlegendentry{DRSS (200)}
\addplot [very thick, mycolor3]
table {%
0 0.98046875
1 0.96796875
2 0.886979166666667
3 0.717447916666667
4 0.527864583333333
};
% \addlegendentry{DRSS (200)}
\addplot [very thick, mycolor4]
table {%
0 0.983854166666667
1 0.966145833333333
2 0.901041666666667
3 0.75703125
4 0.570572916666667
};
% \addlegendentry{DRSS (200)}
\addplot [very thick, mycolor5]
table {%
0 0.990364583333333
1 0.980729166666667
2 0.92578125
3 0.78359375
4 0.6
};
% \addlegendentry{DRSS (200)}
\end{axis}

\end{tikzpicture}


==> figs/obj_reward.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{mycolor2}{rgb}{0.23529,0.72941,0.32941}%
\definecolor{mycolor3}{rgb}{0.95686,0.76078,0.05098}%
\definecolor{mycolor5}{rgb}{0.85882,0.19608,0.21176}%
\definecolor{mycolor1}{rgb}{0.28235,0.52157,0.92941}%
\definecolor{mycolor4}{rgb}{1.00000,0.54902,0.00000}%

\begin{axis}[
width=0.71\linewidth,
height=0.4\linewidth,
scale only axis,
scaled ticks=false, 
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
xmin=0, xmax=7,
xtick={1, 3, 4, 5, 6, 4.5},
xticklabel style={align=center}, 
xticklabels={
    {{\\[1.5ex]E2E}},      % [1ex] adds a vertical gap (approx 1 character height)
    {{$1$\\[1.5ex]}},        % Keeps the numbers on top with the same padding
    {{$10$\\[1.5ex]}},
    {{$50$\\[1.5ex]}},
    {{$200$\\[1.5ex]}},
    {{\\[1.5ex]DRIS}}
},
ylabel={reward},
ytick={0.55, 0.60},
xmajorgrids=false,
xminorgrids=false,
ymajorgrids=true,
yminorgrids=true,
minor y tick num=4,
ymin=0.52, ymax=0.63,
axis x line*=bottom,
axis y line*=left,
xtick style={draw=none},
legend style={legend cell align=left, align=left, legend columns = 2, fill=none, draw=none, at={(0.05, 0.75)},anchor=west}
]
\draw[draw=none,fill=mycolor1, fill opacity=0.95] (axis cs:0.6,0) rectangle (axis cs:1.4,0.55723130106926);

\draw[draw=none,fill=mycolor2, fill opacity=0.95] (axis cs:2.6,0) rectangle (axis cs:3.4,0.565037780006727);

\draw[draw=none,fill=mycolor3, fill opacity=0.95] (axis cs:3.6,0) rectangle (axis cs:4.4,0.599714332818985);

\draw[draw=none,fill=mycolor4, fill opacity=0.95] (axis cs:4.6,0) rectangle (axis cs:5.4,0.584420905510584);

\draw[draw=none,fill=mycolor5, fill opacity=0.95] (axis cs:5.6,0) rectangle (axis cs:6.4,0.598148853580157);

\path [draw=black, very thick]
(axis cs:1,0.534699335080428)
--(axis cs:1,0.579763267058091);

\path [draw=black, very thick]
(axis cs:3,0.522717182255958)
--(axis cs:3,0.607358377757495);

\path [draw=black, very thick]
(axis cs:4,0.573013248523797)
--(axis cs:4,0.626415417114173);

\path [draw=black, very thick]
(axis cs:5,0.567873322057368)
--(axis cs:5,0.600968488963801);

\path [draw=black, very thick]
(axis cs:6,0.581433582477318)
--(axis cs:6,0.614864124682996);

\end{axis}

\end{tikzpicture}


==> figs/obj_success.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{mycolor2}{rgb}{0.23529,0.72941,0.32941}%
\definecolor{mycolor3}{rgb}{0.95686,0.76078,0.05098}%
\definecolor{mycolor5}{rgb}{0.85882,0.19608,0.21176}%
\definecolor{mycolor1}{rgb}{0.28235,0.52157,0.92941}%
\definecolor{mycolor4}{rgb}{1.00000,0.54902,0.00000}%

\begin{axis}[
width=0.71\linewidth,
height=0.4\linewidth,
scale only axis,
scaled ticks=false, 
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
xmin=0, xmax=7,
xtick={1, 3, 4, 5, 6, 4.5},
xticklabel style={align=center}, 
xticklabels={
    {{\\[1.5ex]E2E}},      % [1ex] adds a vertical gap (approx 1 character height)
    {{$1$\\[1.5ex]}},        % Keeps the numbers on top with the same padding
    {{$10$\\[1.5ex]}},
    {{$50$\\[1.5ex]}},
    {{$200$\\[1.5ex]}},
    {{\\[1.5ex]DRIS}}
},
ylabel={success rate},
ytick={0.6, 0.7, 0.8, 0.9},
xmajorgrids=false,
xminorgrids=false,
ymajorgrids=true,
yminorgrids=true,
minor y tick num=4,
ymin=0.6, ymax=0.915,
axis x line*=bottom,
axis y line*=left,
xtick style={draw=none},
legend style={legend cell align=left, align=left, legend columns = 2, fill=none, draw=none, at={(0.05, 0.75)},anchor=west}
]
\draw[draw=none,fill=mycolor1, fill opacity=0.95] (axis cs:0.6,0) rectangle (axis cs:1.4,0.685416666666667);

\draw[draw=none,fill=mycolor2, fill opacity=0.95] (axis cs:2.6,0) rectangle (axis cs:3.4,0.766927083333333);

\draw[draw=none,fill=mycolor3, fill opacity=0.95] (axis cs:3.6,0) rectangle (axis cs:4.4,0.788020833333333);

\draw[draw=none,fill=mycolor4, fill opacity=0.95] (axis cs:4.6,0) rectangle (axis cs:5.4,0.7578125);

\draw[draw=none,fill=mycolor5, fill opacity=0.95] (axis cs:5.6,0) rectangle (axis cs:6.4,0.827864583333333);

\path [draw=black, very thick]
(axis cs:1,0.640690151549637)
--(axis cs:1,0.730143181783696);

\path [draw=black, very thick]
(axis cs:3,0.644352413453376)
--(axis cs:3,0.889501753213291);

\path [draw=black, very thick]
(axis cs:4,0.770144789269031)
--(axis cs:4,0.805896877397636);

\path [draw=black, very thick]
(axis cs:5,0.721346726949554)
--(axis cs:5,0.794278273050446);

\path [draw=black, very thick]
(axis cs:6,0.787473966728456)
--(axis cs:6,0.868255199938211);

\end{axis}

\end{tikzpicture}

